Elemental abundances of Galactic bulge planetary nebulae from optical recombination lines

(abridged) Deep long-slit optical spectrophotometric observations are presented for 25 Galactic bulge planetary nebulae (GBPNe) and 6 Galactic disk planetary nebulae (GDPNe). The spectra, combined with archival ultraviolet spectra obtained with the International Ultraviolet Explorer (IUE) and infrared spectra obtained with the Infrared Space Observatory (ISO), have been used to carry out a detailed plasma diagnostic and element abundance analysis utilizing both collisional excited lines (CELs) and optical recombination lines (ORLs). Comparisons of plasma diagnostic and abundance analysis results obtained from CELs and from ORLs reproduce many of the patterns previously found for GDPNe. In particular we show that the large discrepancies between electron temperatures (Te's) derived from CELs and from ORLs appear to be mainly caused by abnormally low values yielded by recombination lines and/or continua. Similarly, the large discrepancies between heavy element abundances deduced from ORLs and from CELs are largely caused by abnormally high values obtained from ORLs, up to tens of solar in extreme cases. It appears that whatever mechanisms are causing the ubiquitous dichotomy between CELs and ORLs, their main effects are to enhance the emission of ORLs, but hardly affect that of CELs. It seems that heavy element abundances deduced from ORLs may not reflect the bulk composition of the nebula. Rather, our analysis suggests that ORLs of heavy element ions mainly originate from a previously unseen component of plasma of Te's of just a few hundred Kelvin, which is too cool to excite any optical and UV CELs.

==> tables/tab15.tex <==
\clearpage
\begin{table}
\caption{Ultraviolet and optical line fluxes on a scale where ${\rm H}\beta = 
100$. A superscript $^s$ denotes the emission is mainly from the central star 
and a $^{ps}$ indicates that stellar emission contributes at least partially 
the observed feature.}
\label{allline}
\begin{tabular}{c c c c c c}
\hline
\multicolumn{6}{l}{Cn~1-5}\\ 
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1246.53$^s$  &     11.480  &     72.136  &  N V       &   1240     &             \\
 1345.60$^s$  &      4.309  &     20.958  &  O VI      &   1342     &             \\
 1375.11$^s$  &      8.256  &     37.868  &  O V       &   1371.29  &             \\
 1553.86$^{ps}$  &     56.230  &    213.618  &  C IV      &   1551     &             \\
 1641.53$^{ps}$  &     16.560  &     59.797  &  He II     &   1640     &             \\
 1720.70$^s$  &      6.039  &     21.368  &  N IV      &   1718.55  &             \\
 1908.64  &     36.220  &    145.257  &  C III]    &   1906.68  &             \\
 3189.71  &      3.944  &      6.356  &  He I      &   3188.67  &  V3         \\
 3205.03$^s$  &      2.797  &      4.472  &  He II     &   3203.10  &  3.5       \\
 3704.33  &      1.703  &      2.284  &  H 16      &   3703.86  &  H16        \\
 3712.44  &      1.338  &      1.792  &  H 15      &   3711.97  &  H15        \\
 3722.31  &     20.510  &     27.409  &  H 14      &   3721.94  &  H14        \\
 3727.06  &     58.640  &     78.365  &  [O II]    &   3726.03  &  F1         \\
 3734.84  &      1.747  &      2.329  &  H 13      &   3734.37  &  H13        \\
 3750.62  &      1.950  &      2.594  &  H 12      &   3750.15  &  H12        \\
 3770.04  &      2.852  &      3.777  &  H 11      &   3770.63  &  H11        \\
 3799.11  &      5.574  &      7.341  &  H 10      &   3797.90  &  H10        \\
 3817.55  &      4.134  &      5.420  &  He I      &   3819.62  &  V22        \\
 3833.94  &      8.317  &     10.867  &  H 9       &   3835.39  &  H9         \\
 3867.80  &     70.260  &     91.077  &  [Ne III]  &   3868.75  &  F1         \\
 3887.79  &     18.000  &     23.228  &  H 8       &   3889.05  &  H8         \\
 3966.49  &     23.230  &     29.474  &  [Ne III]  &   3967.46  &  F1         \\
 3968.79  &     11.940  &     15.132  &  H 7       &   3970.07  &  H7         \\
 4008.82  &      0.236  &      0.296  &  He I      &   4009.26  &  V55        \\
 4068.16  &      3.894  &      4.820  &  [S II]    &   4068.60  &  F1         \\
 4071.56  &      0.204  &      0.252  &  O II      &   4072.16  &  V10        \\
 4075.82  &      1.383  &      1.708  &  [S II]    &   4076.35  &  F1         \\
 4088.94  &      0.055  &      0.068  &  O II      &   4089.29  &  V48a       \\
 4096.90  &      0.559  &      0.687  &  N III     &   4097.33  &  V1         \\
 4101.27  &     20.530  &     25.210  &  H 6       &   4101.74  &  H6         \\
 4120.15  &      0.292  &      0.357  &  O II      &   4121.46  &  V19        \\
 4132.42  &      0.087  &      0.106  &  O II      &   4132.80  &  V19        \\
 4143.32  &      0.449  &      0.546  &  He I      &   4143.76  &  V53        \\
 4152.80  &      0.100  &      0.121  &  O II      &   4153.30  &  V19        \\
 4155.96  &      0.068  &      0.082  &  O II      &   4156.53  &  V19        \\
 4236.61  &      0.049  &      0.058  &  N II      &   4236.91  &  V48a       \\
 4241.25  &      0.113  &      0.133  &  N II      &   4241.24  &  V48a       \\
 4266.66  &      1.109  &      1.305  &  C II      &   4267.15  &  V6         \\
 4275.85  &      0.092  &      0.108  &  O II      &   4275.55  &  V67a       \\
 4283.94  &      0.049  &      0.058  &  O II      &   4283.73  &  V67c       \\
 4339.93  &     40.520  &     46.763  &  H 5       &   4340.47  &  H5         \\
 4349.05  &      0.123  &      0.142  &  O II      &   4349.43  &  V2         \\
 4362.69  &      3.061  &      3.509  &  [O III]   &   4363.21  &  F2         \\
 4387.39  &      0.719  &      0.819  &  He I      &   4387.93  &  V51        \\
 4391.59  &      0.043  &      0.049  &  Ne II     &   4391.99  &  V55e       \\
 4437.13  &      0.066  &      0.074  &  He I      &   4437.55  &  V50        \\
 4470.96  &      5.974  &      6.650  &  He I      &   4471.50  &  V14        \\
 4480.86  &      0.021  &      0.023  &  Mg II     &   4481.21  &  V4         \\
 4530.00  &      0.053  &      0.058  &  N III     &   4530.86  &  V3         \\
 4561.97  &      0.076  &      0.082  &  Mg I]     &   4562.60  &             \\
 4570.59  &      0.221  &      0.240  &  Mg I]     &   4571.10  &             \\
 4630.08  &      0.134  &      0.143  &  N II      &   4630.54  &  V5         \\
 4633.66  &      0.294  &      0.313  &  N III     &   4634.14  &  V2         \\
 4639.80  &      0.457  &      0.486  &  N III     &   4640.64  &  V2         \\
 4641.01  &      0.540  &      0.574  &  N III     &   4641.84  &  V2         \\
 4648.86  &      0.378  &      0.401  &  O II      &   4649.13  &  V1         \\
 4657.71  &      0.941  &      0.995  &  [Fe III]  &   4658.10  &  F3         \\
 4661.39  &      0.081  &      0.086  &  O II      &   4661.63  &  V1         \\
 4701.17  &      0.393  &      0.411  &  [Fe III]  &   4701.62  &  F3         \\
 4711.01  &      0.270  &      0.281  &  [Ar IV]   &   4711.37  &  F1         \\
 4712.81  &      0.682  &      0.710  &  He I      &   4713.17  &  V12        \\
\hline
\end{tabular}
\end{table}
  
\begin{table}
\contcaption{}           
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{Cn~1-5}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4733.53  &      0.097  &      0.100  &  [Fe III]  &   4733.93  &             \\
 4739.81  &      0.233  &      0.241  &  [Ar IV]   &   4740.17  &  F1         \\
 4754.58  &      0.249  &      0.257  &  [Fe III]  &   4754.72  &             \\
 4769.31  &      0.163  &      0.167  &  [Fe III]  &   4769.60  &             \\
 4777.37  &      0.124  &      0.127  &  [Fe III]  &   4777.88  &             \\
 4802.24  &      0.066  &      0.067  &  C II      &   4802.23  &             \\
 4861.00  &   100.000   &    100.000  &  H 4       &   4861.33  &  H4         \\
 4880.79  &      0.504  &      0.501  &  [Fe III]  &   4881.11  &  F2         \\
 4921.66  &      1.876  &      1.845  &  He I      &   4921.93  &  V48        \\
 4930.92  &      0.173  &      0.169  &  [O III]   &   4931.80  &  F1         \\
 4957.94  &    298.100  &    290.136  &  [O III]   &   4958.91  &  F1         \\
 5005.87  &    899.800  &    863.985  &  [O III]   &   5006.84  &  F1         \\
 5197.66  &      1.834  &      1.670  &  [N I]     &   5199.84  &  F1         \\
 5269.68  &      0.614  &      0.548  &  [Fe III]  &   5270.40  &             \\
 5516.84  &      0.848  &      0.712  &  [Cl III]  &   5517.66  &  F1         \\
 5536.76  &      1.002  &      0.838  &  [Cl III]  &   5537.60  &  F1         \\
 5666.46  &      0.111  &      0.090  &  N II      &   5666.63  &  V3         \\
 5678.47  &      0.223  &      0.181  &  N II      &   5679.56  &  V3         \\
 5753.76  &      2.679  &      2.150  &  [N II]    &   5754.60  &  F3         \\
 5804.78  &      0.243  &      0.193  &  ?         &   5804.78  &  5.36       \\
 5813.45  &      0.221  &      0.176  &  C IV      &   5812.14  &  V1         \\
 5820.69  &      0.268  &      0.213  &  [Ni IV]   &   5820.10  &             \\
 5874.77  &     23.750  &     18.634  &  He I      &   5875.66  &  V11        \\
 6299.69  &      7.754  &      5.641  &  [O I]     &   6300.34  &  F1         \\
 6311.47  &      2.885  &      2.096  &  [S III]   &   6312.10  &  F3         \\
 6346.52  &      0.142  &      0.103  &  Si II     &   6347.10  &  V2         \\
 6363.22  &      2.623  &      1.889  &  [O I]     &   6363.78  &  F1         \\
 6461.21  &      0.304  &      0.215  &  C II      &   6461.95  &             \\
 6547.60  &    145.100  &    101.356  &  [N II]    &   6548.10  &  F1         \\
 6562.33  &    401.100  &    279.546  &  H 3       &   6562.77  &  H3         \\
 6582.94  &    457.600  &    317.845  &  [N II]    &   6583.50  &  F1         \\
 6677.85  &      7.280  &      4.983  &  He I      &   6678.16  &  V46        \\
 6716.10  &     16.740  &     11.381  &  [S II]    &   6716.44  &  F2         \\
 6730.45  &     28.820  &     19.549  &  [S II]    &   6730.82  &  F2         \\
 7064.67  &      5.788  &      3.740  &  He I      &   7065.25  &  V10        \\
 7135.08  &     32.080  &     20.521  &  [Ar III]  &   7135.80  &  F1         \\
 7154.48  &      0.168  &      0.107  &  [Fe II]   &   7155.16  &             \\
 7234.34  &      1.103  &      0.696  &  C II      &   7236.42  &  V3         \\
 7280.28  &      0.851  &      0.533  &  He I      &   7281.35  &  V45        \\
 7318.59  &      4.364  &      2.723  &  [O II]    &   7318.92  &  F2         \\
 7328.87  &      3.594  &      2.238  &  [O II]    &   7329.67  &  F2         \\
 7375.83  &      0.299  &      0.185  &  [Ni II]   &   7377.83  &             \\
 7391.13  &      0.124  &      0.077  &  [Fe II]   &   7388.18  &             \\
 7410.75  &      0.084  &      0.052  &  [Ni II]   &   7411.61  &             \\
\hline
\\
\multicolumn{6}{l}{Cn~2-1}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3585.40  &      0.127  &      0.219  &  He I      &   3587.28  &  V31        \\
 3611.55  &      0.127  &      0.216  &  He I      &   3613.64  &  V6         \\
 3632.20  &      0.233  &      0.393  &  He I      &   3634.25  &  V28        \\
 3664.12  &      0.020  &      0.034  &  H 27      &   3664.12  &  H27        \\
 3665.69  &      0.263  &      0.438  &  H 26      &   3665.71  &  H26        \\
 3667.47  &      0.226  &      0.375  &  H 25      &   3667.49  &  H25        \\
 3669.48  &      0.215  &      0.359  &  H 24      &   3671.48  &  H24        \\
 3671.74  &      0.261  &      0.433  &  H 23      &   3673.74  &  H23        \\
 3674.36  &      0.287  &      0.476  &  H 22      &   3676.36  &  H22        \\
 3677.36  &      0.323  &      0.537  &  H 21      &   3679.36  &  H21        \\
 3680.81  &      0.355  &      0.588  &  H 20      &   3682.81  &  H20        \\
 3684.82  &      0.419  &      0.693  &  H 19      &   3686.83  &  H19        \\
 3689.55  &      0.452  &      0.746  &  H 18      &   3691.56  &  H18        \\
 3692.20  &      0.074  &      0.122  &  Ne II     &   3694.21  &  V1         \\
 3695.16  &      0.538  &      0.887  &  H 17      &   3697.15  &  H17        \\
 3701.84  &      0.634  &      1.042  &  H 16      &   3703.86  &  H16        \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{Cn~2-1}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3703.00  &      0.343  &      0.565  &  He I      &   3705.02  &  V25        \\
 3705.23  &      0.051  &      0.083  &  O III     &   3707.25  &  V14        \\
 3707.60  &      0.046  &      0.075  &  Ne II     &   3709.62  &  V1         \\
 3709.95  &      0.790  &      1.297  &  H 15      &   3711.97  &  H15        \\
 3712.59  &      0.101  &      0.165  &  O III     &   3715.08  &  V14        \\
 3719.82  &      1.431  &      2.340  &  H 14      &   3721.94  &  H14        \\
 3724.00  &      8.297  &     13.567  &  [O II]    &   3726.03  &  F1         \\
 3726.74  &      4.035  &      6.585  &  [O II]    &   3728.82  &  F1         \\
 3732.33  &      1.146  &      1.867  &  H 13      &   3734.37  &  H13        \\
 3748.07  &      1.445  &      2.345  &  H 12      &   3750.15  &  H12        \\
 3752.76  &      0.145  &      0.235  &  O III     &   3754.69  &  V2         \\
 3755.10  &      0.083  &      0.134  &  O III     &   3757.24  &  V2         \\
 3757.82  &      0.036  &      0.058  &  O III     &   3759.87  &  V2         \\
 3768.53  &      2.023  &      3.258  &  H 11      &   3770.63  &  H11        \\
 3771.66  &      0.044  &      0.070  &  O III     &   3774.02  &  V2         \\
 3789.20  &      0.031  &      0.050  &  O III     &   3791.27  &  V2         \\
 3795.74  &      2.688  &      4.287  &  H 10      &   3797.90  &  H10        \\
 3803.81  &      0.045  &      0.072  &  He I      &   3805.74  &  V63        \\
 3817.44  &      0.665  &      1.052  &  He I      &   3819.62  &  V22        \\
 3833.17  &      3.723  &      5.859  &  H 9       &   3835.39  &  H9         \\
 3853.95  &      0.042  &      0.065  &  Si II     &   3856.02  &  V1         \\
 3860.71  &      0.052  &      0.081  &  Si II     &   3862.60  &  V1         \\
 3866.49  &     67.040  &    104.103  &  [Ne III]  &   3868.75  &  F1         \\
 3880.12  &      0.027  &      0.042  &  O II      &   3882.19  &  V12        \\
 3886.65  &      8.939  &     13.775  &  H 8       &   3889.05  &  H8         \\
 3892.77  &      0.039  &      0.061  &  He I      &   3888.65  &  V2         \\
 3924.34  &      0.057  &      0.086  &  He I      &   3926.54  &  V58        \\
 3965.15  &     22.410  &     33.557  &  [Ne III]  &   3967.46  &  F1         \\
 3967.69  &      6.445  &      9.632  &  H 7       &   3970.07  &  H7         \\
 4007.11  &      0.117  &      0.173  &  He I      &   4009.26  &  V55        \\
 4023.94  &      1.432  &      2.092  &  He I      &   4026.21  &  V18        \\
 4039.16  &      0.036  &      0.052  &  N II      &   4041.31  &  V39b       \\
 4066.47  &      1.386  &      1.990  &  [S II]    &   4068.60  &  F1         \\
 4069.92  &      0.274  &      0.392  &  O II      &   4072.16  &  V10        \\
 4073.62  &      0.410  &      0.587  &  O II      &   4075.86  &  V10        \\
 4074.22  &      0.282  &      0.403  &  [S II]    &   4076.35  &  F1         \\
 4082.88  &      0.059  &      0.084  &  O II      &   4085.11  &  V10        \\
 4086.91  &      0.121  &      0.172  &  O II      &   4089.29  &  V48a       \\
 4095.11  &      0.644  &      0.914  &  N III     &   4097.33  &  V1         \\
 4099.45  &     15.360  &     21.759  &  H 6       &   4101.74  &  H6         \\
 4117.00  &      0.082  &      0.116  &  O II      &   4119.22  &  V20        \\
 4118.63  &      0.179  &      0.252  &  He I      &   4120.84  &  V16        \\
 4130.58  &      0.029  &      0.041  &  O II      &   4132.80  &  V19        \\
 4141.53  &      0.240  &      0.333  &  He I      &   4143.76  &  V53        \\
 4154.05  &      0.038  &      0.052  &  O II      &   4156.53  &  V19        \\
 4166.74  &      0.044  &      0.060  &  He I      &   4168.97  &  V52        \\
 4183.76  &      0.073  &      0.099  &  O II      &   4185.45  &  V36        \\
 4187.51  &      0.042  &      0.057  &  O II      &   4189.79  &  V36        \\
 4197.76  &      0.062  &      0.084  &  He II     &   4199.83  &   4.11      \\
 4225.35  &      0.054  &      0.072  &  N II      &   4227.74  &  V33        \\
 4262.86  &      0.012  &      0.016  &  ?         &   4262.85  &             \\
 4264.93  &      0.298  &      0.393  &  C II      &   4267.15  &  V6         \\
 4273.14  &      0.052  &      0.068  &  O II      &   4275.55  &  V67a       \\
 4274.71  &      0.050  &      0.066  &  O II      &   4276.28  &  V67b       \\
 4281.18  &      0.024  &      0.031  &  O II      &   4283.73  &  V67c       \\
 4283.44  &      0.020  &      0.026  &  O II      &   4285.69  &  V78b       \\
 4292.27  &      0.032  &      0.041  &  O II      &   4294.78  &  V53b       \\
 4301.32  &      0.061  &      0.079  &  O II      &   4303.82  &  V53a       \\
 4304.41  &      0.017  &      0.023  &  O II      &   4307.23  &  V53b       \\
 4314.79  &      0.050  &      0.064  &  O II      &   4317.14  &  V2         \\
 4317.18  &      0.046  &      0.060  &  O II      &   4319.63  &  V2         \\
 4338.04  &     35.820  &     45.673  &  H 5       &   4340.47  &  H5         \\
 4347.00  &      0.105  &      0.134  &  O II      &   4349.43  &  V2         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{Cn~2-1}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4360.79  &      8.251  &     10.401  &  [O III]   &   4363.21  &  F2         \\
 4376.78  &      0.106  &      0.133  &  N III     &   4379.11  &  V18        \\
 4385.58  &      0.447  &      0.557  &  He I      &   4387.93  &  V51        \\
 4389.25  &      0.044  &      0.055  &  Ne II     &   4391.99  &  V55e       \\
 4407.05  &      0.026  &      0.032  &  Ne II     &   4409.30  &  V55e       \\
 4412.19  &      0.055  &      0.068  &  O II      &   4414.90  &  V5         \\
 4414.62  &      0.049  &      0.060  &  O II      &   4416.97  &  V5         \\
 4435.32  &      0.058  &      0.071  &  He I      &   4437.55  &  V50        \\
 4464.12  &      0.037  &      0.045  &  O II      &   4466.42  &  V86b       \\
 4469.06  &      4.604  &      5.522  &  He I      &   4471.50  &  V14        \\
 4488.92  &      0.025  &      0.030  &  O II      &   4491.23  &  V86a       \\
 4508.64  &      0.070  &      0.082  &  N III     &   4510.91  &  V3         \\
 4520.74  &      0.029  &      0.034  &  N III     &   4523.58  &  V3         \\
 4527.92  &      0.011  &      0.013  &  N III     &   4530.86  &  V3         \\
 4532.46  &      0.016  &      0.019  &  N III     &   4534.58  &  V3         \\
 4537.47  &      0.025  &      0.029  &  ?         &   4537.47  &             \\
 4539.38  &      0.108  &      0.125  &  He II     &   4541.59  &   4.9       \\
 4542.23  &      0.033  &      0.039  &  ?         &   4542.23  &             \\
 4560.32  &      0.030  &      0.034  &  Mg I]     &   4562.60  &             \\
 4568.82  &      0.123  &      0.141  &  Mg I]     &   4571.10  &             \\
 4588.99  &      0.109  &      0.123  &  O II      &   4590.97  &  V15        \\
 4594.09  &      0.066  &      0.074  &  O II      &   4596.18  &  V15        \\
 4607.43  &      0.059  &      0.067  &  O II      &   4609.44  &  V92a       \\
 4608.19  &      0.019  &      0.021  &  O II      &   4610.20  &  V92c       \\
 4628.64  &      0.058  &      0.064  &  N II      &   4630.54  &  V5         \\
 4631.85  &      0.416  &      0.463  &  N III     &   4634.14  &  V2         \\
 4636.89  &      0.138  &      0.153  &  O II      &   4638.86  &  V1         \\
 4638.38  &      0.926  &      1.027  &  N III     &   4640.64  &  V2         \\
 4639.83  &      0.348  &      0.386  &  O II      &   4641.81  &  V1         \\
 4639.55  &      0.014  &      0.016  &  N III     &   4641.84  &  V2         \\
 4644.72  &      0.081  &      0.090  &  C III     &   4647.42  &  V1         \\
 4647.15  &      0.438  &      0.484  &  O II      &   4649.13  &  V1         \\
 4647.55  &      0.049  &      0.054  &  C III     &   4650.25  &  V1         \\
 4648.86  &      0.138  &      0.153  &  O II      &   4650.84  &  V1         \\
 4648.78  &      0.016  &      0.018  &  C III     &   4651.47  &  V1         \\
 4655.94  &      0.164  &      0.180  &  [Fe III]  &   4658.10  &  F3         \\
 4659.65  &      0.176  &      0.193  &  O II      &   4661.63  &  V1         \\
 4666.80  &      0.018  &      0.020  &  O II      &   4669.27  &  V89b       \\
 4671.85  &      0.035  &      0.038  &  O II      &   4673.73  &  V1         \\
 4674.36  &      0.090  &      0.098  &  O II      &   4676.24  &  V1         \\
 4683.25  &      4.312  &      4.682  &  He II     &   4685.68  &   3.4       \\
 4709.10  &      1.410  &      1.513  &  [Ar IV]   &   4711.37  &  F1         \\
 4710.90  &      0.702  &      0.752  &  He I      &   4713.17  &  V12        \\
 4737.88  &      3.282  &      3.476  &  [Ar IV]   &   4740.17  &  F1         \\
 4858.97  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4878.54  &      0.096  &      0.095  &  [Fe III]  &   4881.11  &  F2         \\
 4904.40  &      0.052  &      0.050  &  O II      &   4906.83  &  V28        \\
 4919.55  &      1.450  &      1.409  &  He I      &   4921.93  &  V48        \\
 4922.00  &      0.046  &      0.044  &  O II      &   4924.53  &  V28        \\
 4928.88  &      0.196  &      0.190  &  [O III]   &   4931.80  &  F1         \\
 4955.89  &    510.500  &    487.587  &  [O III]   &   4958.91  &  F1         \\
 5003.87  &   1565.000  &   1460.826  &  [O III]   &   5006.84  &  F1         \\
 5189.57  &      0.134  &      0.115  &  [Ar III]  &   5191.82  &  F3         \\
 5196.40  &      0.126  &      0.107  &  [N I]     &   5199.84  &  F1         \\
 5267.97  &      0.104  &      0.086  &  [Fe III]  &   5270.40  &             \\
 5408.31  &      0.460  &      0.356  &  He II     &   5411.52  &   4.7       \\
 5514.03  &      0.521  &      0.388  &  [Cl III]  &   5517.66  &  F1         \\
 5534.42  &      0.889  &      0.657  &  [Cl III]  &   5537.60  &  F1         \\
 5676.05  &      0.152  &      0.108  &  N II      &   5679.56  &  V3         \\
 5750.92  &      1.398  &      0.963  &  [N II]    &   5754.60  &  F3         \\
 5872.05  &     27.500  &     18.225  &  He I      &   5875.66  &  V11        \\
 6097.18  &      0.213  &      0.132  &  [K IV]    &   6101.83  &  F1         \\
 6296.72  &      6.596  &      3.845  &  [O I]     &   6300.34  &  F1         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{Cn~2-1}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 6308.76  &      3.626  &      2.110  &  [S III]   &   6312.10  &  F3         \\
 6344.40  &      0.115  &      0.066  &  Si II     &   6347.10  &  V2         \\
 6360.32  &      2.170  &      1.243  &  [O I]     &   6363.78  &  F1         \\
 6368.67  &      0.125  &      0.071  &  Si II     &   6371.38  &  V2         \\
 6402.16  &      0.061  &      0.035  &  He II     &   6406.30  &   5.15      \\
 6459.75  &      0.133  &      0.074  &  C II      &   6461.95  &             \\
 6544.79  &     22.360  &     12.168  &  [N II]    &   6548.10  &  F1         \\
 6559.61  &    594.900  &    322.496  &  H 3       &   6562.77  &  H3         \\
 6580.18  &     68.220  &     36.770  &  [N II]    &   6583.50  &  F1         \\
 6675.07  &      8.853  &      4.655  &  He I      &   6678.16  &  V46        \\
 6713.28  &      3.986  &      2.072  &  [S II]    &   6716.44  &  F2         \\
 6727.57  &      7.279  &      3.769  &  [S II]    &   6730.82  &  F2         \\
 7062.10  &     18.040  &      8.603  &  He I      &   7065.25  &  V10        \\
 7132.46  &     33.740  &     15.815  &  [Ar III]  &   7135.80  &  F1         \\
 7167.32  &      0.187  &      0.087  &  [Ar IV]   &   7170.62  &  F2         \\
 7174.02  &      0.110  &      0.051  &  He II     &   7177.50  &   5.11      \\
 7232.49  &      0.381  &      0.175  &  C II      &   7236.42  &  V3         \\
 7259.71  &      0.106  &      0.048  &  [Ar IV]   &   7262.76  &  F2         \\
 7277.78  &      1.574  &      0.713  &  He I      &   7281.35  &  V45        \\
 7295.05  &      0.053  &      0.024  &  He I      &   7298.04  &             \\
 7315.50  &      8.373  &      3.763  &  [O II]    &   7318.92  &  F2         \\
 7325.80  &      7.043  &      3.153  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{He~2-118}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3585.49  &      0.197  &      0.218  &  He I      &   3587.28  &  V31        \\
 3611.84  &      0.288  &      0.318  &  He I      &   3613.64  &  V6         \\
 3632.44  &      0.432  &      0.477  &  He I      &   3634.25  &  V28        \\
 3664.42  &      0.173  &      0.191  &  H 27      &   3664.42  &  H27        \\
 3666.00  &      0.251  &      0.276  &  H 26      &   3666.00  &  H26        \\
 3667.78  &      0.367  &      0.405  &  H 25      &   3667.78  &  H25        \\
 3669.80  &      0.419  &      0.461  &  H 24      &   3671.48  &  H24        \\
 3672.06  &      0.494  &      0.544  &  H 23      &   3673.74  &  H23        \\
 3674.68  &      0.544  &      0.599  &  H 22      &   3676.36  &  H22        \\
 3677.68  &      0.656  &      0.722  &  H 21      &   3679.36  &  H21        \\
 3681.12  &      0.823  &      0.906  &  H 20      &   3682.81  &  H20        \\
 3685.14  &      0.830  &      0.913  &  H 19      &   3686.83  &  H19        \\
 3689.87  &      1.013  &      1.115  &  H 18      &   3691.56  &  H18        \\
 3695.46  &      1.115  &      1.226  &  H 17      &   3697.15  &  H17        \\
 3702.16  &      1.546  &      1.700  &  H 16      &   3703.86  &  H16        \\
 3710.27  &      1.586  &      1.743  &  H 15      &   3711.97  &  H15        \\
 3720.11  &      2.888  &      3.171  &  H 14      &   3721.94  &  H14        \\
 3724.24  &     24.522  &     26.923  &  [O II]    &   3726.03  &  F1         \\
 3727.03  &     10.704  &     11.749  &  [O II]    &   3728.82  &  F1         \\
 3732.54  &      2.108  &      2.313  &  H 13      &   3734.37  &  H13        \\
 3748.28  &      2.762  &      3.028  &  H 12      &   3750.15  &  H12        \\
 3768.75  &      3.484  &      3.814  &  H 11      &   3770.63  &  H11        \\
 3796.01  &      4.666  &      5.099  &  H 10      &   3797.90  &  H10        \\
 3803.84  &      0.080  &      0.088  &  He I      &   3805.74  &  V63        \\
 3817.70  &      1.046  &      1.142  &  He I      &   3819.62  &  V22        \\
 3833.40  &      6.587  &      7.180  &  H 9       &   3835.39  &  H9         \\
 3866.71  &     95.541  &    103.896  &  [Ne III]  &   3868.75  &  F1         \\
 3886.83  &     16.261  &     17.657  &  H 8       &   3889.05  &  H8         \\
 3924.26  &      0.122  &      0.132  &  He I      &   3926.54  &  V58        \\
 3965.35  &     28.714  &     31.000  &  [Ne III]  &   3967.46  &  F1         \\
 3967.92  &      9.742  &     10.515  &  H 7       &   3970.07  &  H7         \\
 4007.05  &      0.159  &      0.171  &  He I      &   4009.26  &  V55        \\
 4024.11  &      1.957  &      2.103  &  He I      &   4026.21  &  V18        \\
 4066.43  &      2.087  &      2.236  &  [S II]    &   4068.60  &  F1         \\
 4069.87  &      0.083  &      0.089  &  O II      &   4071.23  &  V48a       \\
 4074.10  &      0.757  &      0.811  &  [S II]    &   4076.35  &  F1         \\
 4078.96  &      0.040  &      0.043  &  O II      &   4078.84  &  V10        \\
 4094.98  &      0.155  &      0.165  &  O II      &   4097.26  &  V48b       \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{He~2-118}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4099.52  &     23.008  &     24.580  &  H 6       &   4101.74  &  H6         \\
 4385.53  &      0.541  &      0.577  &  He I      &   4120.84  &  V16        \\
 4141.45  &      0.301  &      0.321  &  He I      &   4143.76  &  V53        \\
 4166.93  &      0.055  &      0.059  &  He I      &   4168.97  &  V52        \\
 4264.61  &      0.056  &      0.059  &  C II      &   4267.15  &  V6         \\
 4338.08  &     45.123  &     47.253  &  H 5       &   4340.47  &  H5         \\
 4360.82  &     14.562  &     15.219  &  [O III]   &   4363.21  &  F2         \\
 4385.53  &      0.541  &      0.564  &  He I      &   4387.93  &  V51        \\
 4411.66  &      0.034  &      0.036  &  Ne II     &   4413.22  &  V65        \\
 4413.86  &      0.058  &      0.060  &  O II      &   4414.90  &  V5         \\
 4435.34  &      0.090  &      0.094  &  He I      &   4437.55  &  V50        \\
 4469.05  &      4.873  &      5.045  &  He I      &   4471.50  &  V14        \\
 4568.70  &      0.089  &      0.092  &  Mg I]     &   4571.10  &             \\
 4604.78  &      0.040  &      0.041  &  N II      &   4607.16  &  V5         \\
 4607.21  &      0.024  &      0.024  &  O II      &   4609.44  &  V92a       \\
 4610.40  &      0.021  &      0.021  &  O II      &   4613.14  &  V92b       \\
 4628.35  &      0.038  &      0.038  &  N II      &   4630.54  &  V5         \\
 4636.32  &      0.036  &      0.037  &  O II      &   4638.86  &  V1         \\
 4638.07  &      0.083  &      0.085  &  N III     &   4640.64  &  V2         \\
 4639.48  &      0.073  &      0.075  &  O II      &   4641.81  &  V1         \\
 4646.75  &      0.149  &      0.153  &  O II      &   4649.13  &  V1         \\
 4655.76  &      0.400  &      0.407  &  [Fe III]  &   4658.10  &  F3         \\
 4659.52  &      0.046  &      0.047  &  O II      &   4661.63  &  V1         \\
 4699.28  &      0.140  &      0.142  &  [Fe III]  &   4701.62  &  F3         \\
 4709.05  &      0.430  &      0.435  &  [Ar IV]   &   4711.37  &  F1         \\
 4710.85  &      0.900  &      0.912  &  He I      &   4713.17  &  V12        \\
 4731.65  &      0.074  &      0.075  &  ?         &   4731.65  &             \\
 4737.83  &      1.096  &      1.108  &  [Ar IV]   &   4740.17  &  F1         \\
 4752.35  &      0.082  &      0.082  &  [Fe III]  &   4754.72  &             \\
 4767.10  &      0.049  &      0.050  &  N IV      &   4769.86  &  V11        \\
 4858.96  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4878.65  &      0.237  &      0.236  &  [Fe III]  &   4881.11  &  F2         \\
 4903.65  &      0.049  &      0.048  &  O II      &   4906.83  &  V28        \\
 4919.55  &      1.230  &      1.223  &  He I      &   4921.93  &  V48        \\
 4922.22  &      0.048  &      0.048  &  O II      &   4924.53  &  V28        \\
 4928.71  &      0.157  &      0.156  &  [O III]   &   4931.80  &  F1         \\
 4955.35  &    376.563  &    373.293  &  [O III]   &   4958.91  &  F1         \\
 5003.25  &   1180.820  &   1165.589  &  [O III]   &   5006.84  &  F1         \\
 5008.34  &      5.392  &      5.321  &  [Fe III]  &   5008.34  &             \\
 5038.05  &      0.203  &      0.199  &  Si II     &   5041.03  &  V5         \\
 5044.10  &      0.247  &      0.243  &  He I      &   5047.74  &  V47        \\
 5188.42  &      0.136  &      0.133  &  [Ar III]  &   5191.82  &  F3         \\
 5195.15  &      0.219  &      0.213  &  [N I]     &   5199.84  &  F1         \\
 5267.21  &      0.234  &      0.225  &  [Fe III]  &   5270.40  &             \\
 5513.95  &      0.234  &      0.221  &  [Cl III]  &   5517.66  &  F1         \\
 5533.87  &      0.461  &      0.435  &  [Cl III]  &   5537.60  &  F1         \\
 5751.00  &      0.924  &      0.860  &  [N II]    &   5754.60  &  F3         \\
 5871.94  &     16.438  &     15.204  &  He I      &   5875.66  &  V11        \\
 6296.77  &      6.008  &      5.423  &  [O I]     &   6300.34  &  F1         \\
 6308.49  &      2.199  &      1.983  &  [S III]   &   6312.10  &  F3         \\
 6344.54  &      0.076  &      0.068  &  Si II     &   6347.10  &  V2         \\
 6360.17  &      1.977  &      1.778  &  [O I]     &   6363.78  &  F1         \\
 6544.42  &      7.604  &      6.773  &  [N II]    &   6548.10  &  F1         \\
 6559.22  &    316.349  &    281.572  &  H 3       &   6562.77  &  H3         \\
 6579.80  &     22.656  &     20.144  &  [N II]    &   6583.50  &  F1         \\
 6674.46  &      4.087  &      3.617  &  He I      &   6678.16  &  V46        \\
 6712.73  &      1.622  &      1.433  &  [S II]    &   6716.44  &  F2         \\
 6727.10  &      3.143  &      2.774  &  [S II]    &   6730.82  &  F2         \\
 7061.11  &      9.723  &      8.444  &  He I      &   7065.25  &  V10        \\
 7131.55  &      9.732  &      8.425  &  [Ar III]  &   7135.80  &  F1         \\
 7150.90  &      0.089  &      0.077  &  [Fe II]   &   7155.16  &             \\
 7276.82  &      0.796  &      0.685  &  He I      &   7281.35  &  V45        \\
 7315.27  &      8.028  &      6.895  &  [O II]    &   7318.92  &  F2         \\
 7325.58  &      6.350  &      5.451  &  [O II]    &   7329.67  &  F2         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-35}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3555.68  &      0.078  &      0.299  &  He I      &   3554.42  &  V34        \\
 3588.73  &      0.086  &      0.313  &  He I      &   3587.28  &  V31        \\
 3614.97  &      0.120  &      0.423  &  He I      &   3613.64  &  V6         \\
 3635.58  &      0.142  &      0.486  &  He I      &   3634.25  &  V28        \\
 3667.67  &      0.156  &      0.513  &  H 27      &   3666.09  &  H27        \\
 3669.26  &      0.146  &      0.479  &  H 26      &   3667.68  &  H26        \\
 3671.04  &      0.163  &      0.534  &  H 25      &   3669.46  &  H25        \\
 3673.06  &      0.197  &      0.644  &  H 24      &   3671.48  &  H24        \\
 3675.32  &      0.215  &      0.699  &  H 23      &   3673.74  &  H23        \\
 3677.94  &      0.235  &      0.761  &  H 22      &   3676.36  &  H22        \\
 3680.94  &      0.270  &      0.871  &  H 21      &   3679.36  &  H21        \\
 3684.39  &      0.299  &      0.962  &  H 20      &   3682.81  &  H20        \\
 3688.41  &      0.326  &      1.043  &  H 19      &   3686.83  &  H19        \\
 3693.14  &      0.363  &      1.154  &  H 18      &   3691.56  &  H18        \\
 3698.74  &      0.397  &      1.253  &  H 17      &   3697.15  &  H17        \\
 3705.45  &      0.479  &      1.501  &  H 16      &   3703.86  &  H16        \\
 3706.61  &      0.238  &      0.744  &  He I      &   3705.02  &  V25        \\
 3708.84  &      0.036  &      0.112  &  O III     &   3707.25  &  V14        \\
 3713.56  &      0.557  &      1.725  &  H 15      &   3711.97  &  H15        \\
 3716.67  &      0.034  &      0.105  &  O III     &   3715.08  &  V14        \\
 3723.46  &      1.025  &      3.134  &  H 14      &   3721.94  &  H14        \\
 3727.60  &     12.290  &     37.380  &  [O II]    &   3726.03  &  F1         \\
 3730.39  &      4.586  &     13.900  &  [O II]    &   3728.82  &  F1         \\
 3735.90  &      0.802  &      2.412  &  H 13      &   3734.37  &  H13        \\
 3751.72  &      0.980  &      2.892  &  H 12      &   3750.15  &  H12        \\
 3772.20  &      1.239  &      3.562  &  H 11      &   3770.63  &  H11        \\
 3799.43  &      1.683  &      4.677  &  H 10      &   3797.90  &  H10        \\
 3807.70  &      0.024  &      0.067  &  He I      &   3805.74  &  V63        \\
 3821.17  &      0.445  &      1.205  &  He I      &   3819.62  &  V22        \\
 3836.90  &      2.503  &      6.646  &  H 9       &   3835.39  &  H9         \\
 3857.69  &      0.043  &      0.110  &  O II      &   3856.13  &  V12        \\
 3870.26  &      8.994  &     22.950  &  [Ne III]  &   3868.75  &  F1         \\
 3890.44  &      5.602  &     13.950  &  H 8       &   3889.05  &  H8         \\
 3928.37  &      0.056  &      0.134  &  He I      &   3926.54  &  V58        \\
 3966.35  &      0.460  &      1.048  &  He I      &   3966.35  &  V5         \\
 3836.90  &      2.502  &      5.694  &  [Ne III]  &   3967.46  &  F1         \\
 3857.69  &      0.043  &      0.096  &  H 7       &   3970.07  &  H7         \\
 4010.91  &      0.131  &      0.285  &  He I      &   4009.26  &  V55        \\
 4027.85  &      1.102  &      2.350  &  He I      &   4026.21  &  V18        \\
 4070.27  &      1.170  &      2.383  &  [S II]    &   4068.60  &  F1         \\
 4073.69  &      0.058  &      0.118  &  O II      &   4072.16  &  V10        \\
 4077.96  &      0.448  &      0.904  &  [S II]    &   4076.35  &  F1         \\
 4090.59  &      0.055  &      0.110  &  O II      &   4089.29  &  V48a       \\
 4103.43  &     12.950  &     25.460  &  H 6       &   4101.74  &  H6         \\
 4122.52  &      0.157  &      0.302  &  He I      &   4120.84  &  V16        \\
 4134.76  &      0.023  &      0.044  &  O II      &   4132.80  &  V19        \\
 4145.45  &      0.201  &      0.378  &  He I      &   4143.76  &  V53        \\
 4170.67  &      0.035  &      0.064  &  He I      &   4168.97  &  V52        \\
 4245.68  &      0.035  &      0.060  &  [Fe II]   &   4243.97  &             \\
 4269.03  &      0.095  &      0.158  &  C II      &   4267.15  &  V6         \\
 4278.19  &      0.039  &      0.064  &  O II      &   4275.55  &  V67a       \\
 4289.26  &      0.041  &      0.068  &  [Fe II]   &   4287.39  &             \\
 4328.11  &      0.034  &      0.054  &  O II      &   4325.76  &  V2         \\
 4342.28  &     27.680  &     42.890  &  H 5       &   4340.47  &  H5         \\
 4361.19  &      0.058  &      0.088  &  [Fe II]   &   4359.33  &             \\
 4365.04  &      1.812  &      2.748  &  [O III]   &   4363.21  &  F2         \\
 4368.75  &      0.046  &      0.069  &  O II      &   4366.89  &  V2         \\
 4370.16  &      0.079  &      0.120  &  O I       &   4368.30  &  V5         \\
 4389.80  &      0.378  &      0.560  &  He I      &   4387.93  &  V51        \\
 4393.65  &      0.006  &      0.083  &  Ne II     &   4391.99  &  V55e       \\
 4416.13  &      0.065  &      0.093  &  O II      &   4414.90  &  V5         \\
 4418.20  &      0.058  &      0.084  &  O II      &   4416.97  &  V5         \\
 4439.40  &      0.044  &      0.063  &  He I      &   4437.55  &  V50        \\
\hline
\end{tabular}
\end{table}
  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-35}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4454.26  &      0.038  &      0.054  &  O II      &   4452.37  &  V5         \\
 4459.70  &      0.033  &      0.045  &  Ne II     &   4457.05  &  V61d       \\
       *  &          *  &          *  &  O III     &   4458.55  &  V49a       \\
 4473.37  &      3.670  &      5.044  &  He I      &   4471.50  &  V14        \\
 4572.96  &      0.039  &      0.049  &  Mg I]     &   4571.10  &             \\
 4593.00  &      0.027  &      0.034  &  O II      &   4590.97  &  V15        \\
 4598.21  &      0.029  &      0.035  &  O II      &   4596.18  &  V15        \\
 4609.07  &      0.080  &      0.098  &  N II      &   4607.16  &  V5         \\
 4611.80  &      0.022  &      0.026  &  O II      &   4609.44  &  V92a       \\
 4615.82  &      0.012  &      0.015  &  N II      &   4613.87  &  V5         \\
 4623.32  &      0.020  &      0.024  &  N II      &   4621.39  &  V5         \\
 4632.52  &      0.044  &      0.052  &  N II      &   4630.54  &  V5         \\
 4635.99  &      0.041  &      0.049  &  N III     &   4634.14  &  V2         \\
 4640.84  &      0.064  &      0.076  &  O II      &   4638.86  &  V1         \\
 4642.50  &      0.056  &      0.067  &  N III     &   4640.64  &  V2         \\
 4643.81  &      0.122  &      0.145  &  O II      &   4641.81  &  V1         \\
 4649.43  &      0.056  &      0.067  &  C III     &   4647.42  &  V1         \\
 4651.13  &      0.184  &      0.217  &  O II      &   4649.13  &  V1         \\
 4652.84  &      0.078  &      0.092  &  O II      &   4650.84  &  V1         \\
 4660.12  &      0.982  &      1.151  &  [Fe III]  &   4658.10  &  F3         \\
 4663.62  &      0.048  &      0.056  &  O II      &   4661.63  &  V1         \\
 4669.06  &      0.058  &      0.068  &  [Fe III]  &   4667.06  &             \\
 4675.98  &      0.012  &      0.014  &  O II      &   4673.73  &  V1         \\
 4678.24  &      0.030  &      0.035  &  O II      &   4676.24  &  V1         \\
 4688.20  &      0.204  &      0.233  &  He II     &   4685.68  &   3.4       \\
 4703.61  &      0.417  &      0.471  &  [Fe III]  &   4701.62  &  F3         \\
 4707.41  &      0.030  &      0.034  &  O II      &   4705.35  &  V25        \\
 4713.32  &      0.045  &      0.051  &  [Ar IV]   &   4711.37  &  F1         \\
 4715.23  &      0.647  &      0.726  &  He I      &   4713.17  &  V12        \\
 4735.99  &      0.199  &      0.219  &  ?         &   4735.99  &             \\
 4742.13  &      0.031  &      0.034  &  [Ar IV]   &   4740.17  &  F1         \\
 4756.85  &      0.185  &      0.200  &  [Fe III]  &   4754.83  &             \\
 4771.59  &      0.147  &      0.157  &  [Fe III]  &   4769.60  &             \\
 4779.85  &      0.095  &      0.101  &  [Fe III]  &   4777.88  &             \\
 4816.77  &      0.033  &      0.034  &  Fe II     &   4814.53  &             \\
 4862.64  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4883.26  &      0.453  &      0.446  &  [Fe III]  &   4881.11  &  F2         \\
 4924.13  &      1.228  &      1.174  &  He I      &   4921.93  &  V48        \\
 4933.13  &      0.150  &      0.142  &  [O III]   &   4931.80  &  F1         \\
 4961.42  &    192.000  &    178.600  &  [O III]   &   4958.91  &  F1         \\
 5002.99  &      2.838  &      2.563  &  Fe II     &   5000.74  &             \\
 5009.37  &    576.700  &    518.500  &  [O III]   &   5006.84  &  F1         \\
 5017.91  &      3.792  &      3.388  &  He I      &   5015.68  &  V4         \\
 5032.92  &      0.123  &      0.109  &  C II      &   5032.07  &  V17        \\
 5043.62  &      0.135  &      0.119  &  Si II     &   5041.03  &  V5         \\
 5050.14  &      0.329  &      0.288  &  He I      &   5047.74  &  V47        \\
 5058.56  &      0.178  &      0.155  &  Si II     &   5056.31  &  V5         \\
 5148.83  &      0.096  &      0.079  &  [Fe VI]   &   5148.83  &             \\
 5161.45  &      0.090  &      0.073  &  [Fe VII]  &   5161.45  &             \\
 5194.40  &      0.089  &      0.070  &  [Ar III]  &   5191.82  &  F3         \\
 5201.29  &      0.189  &      0.149  &  [N I]     &   5199.84  &  F1         \\
 5251.30  &      0.045  &      0.034  &  C III     &   5249.35  &  V23        \\
 5264.11  &      0.078  &      0.059  &  [Fe II]   &   5261.62  &             \\
 5273.04  &      1.071  &      0.807  &  [Fe III]  &   5270.40  &             \\
 5301.69  &      0.091  &      0.067  &  N III     &   5298.95  &  V15        \\
 5414.56  &      0.062  &      0.043  &  He II     &   5411.52  &   4.7       \\
 5520.07  &      0.236  &      0.153  &  [Cl III]  &   5517.66  &  F1         \\
 5540.23  &      0.751  &      0.481  &  [Cl III]  &   5537.60  &  F1         \\
 5668.78  &      0.063  &      0.038  &  N II      &   5666.63  &  V3         \\
 5681.92  &      0.126  &      0.074  &  N II      &   5679.56  &  V3         \\
 5757.01  &      4.256  &      2.414  &  [N II]    &   5754.60  &  F3         \\
 5878.15  &     33.350  &     17.750  &  He I      &   5875.66  &  V11        \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-35}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 5944.46  &      0.049  &      0.025  &  N II      &   5941.65  &  V28        \\
 5960.90  &      0.139  &      0.071  &  O I       &   5958.37  &  V23        \\
 5981.37  &      0.060  &      0.030  &  He II     &   5977.03  &   5.23      \\
 6049.03  &      0.292  &      0.143  &  O I       &   6046.23  &             \\
 6303.05  &      5.731  &      2.488  &  [O I]     &   6300.34  &  F1         \\
 6314.82  &      5.142  &      2.221  &  [S III]   &   6312.10  &  F3         \\
 6349.86  &      0.246  &      0.105  &  Si II     &   6347.10  &  V2         \\
 6366.58  &      1.942  &      0.820  &  [O I]     &   6363.78  &  F1         \\
 6373.96  &      0.120  &      0.050  &  Si II     &   6371.38  &  V2         \\
 6550.97  &     45.450  &     17.740  &  [N II]    &   6548.10  &  F1         \\
 6565.82  &    775.900  &    301.000  &  H 3       &   6562.77  &  H3         \\
 6586.34  &    137.600  &     52.930  &  [N II]    &   6583.50  &  F1         \\
 6681.13  &     11.980  &      4.435  &  He I      &   6678.16  &  V46        \\
 6719.53  &      2.121  &      0.774  &  [S II]    &   6716.44  &  F2         \\
 6733.88  &      4.628  &      1.678  &  [S II]    &   6730.82  &  F2         \\
 7004.78  &      0.367  &      0.120  &  O I       &   7002.17  &             \\
 7067.65  &     29.470  &      9.432  &  He I      &   7065.25  &  V10        \\
 7138.05  &     41.210  &     12.870  &  [Ar III]  &   7135.80  &  F1         \\
 7157.80  &      0.539  &      0.167  &  [Fe II]   &   7155.16  &             \\
 7233.20  &      0.129  &      0.039  &  C II      &   7231.32  &  V3         \\
 7239.10  &      0.366  &      0.110  &  C II      &   7237.17  &  V3         \\
 7257.21  &      0.674  &      0.202  &  O I       &   7254.53  &  V20        \\
 7284.01  &      2.867  &      0.852  &  He I      &   7281.35  &  V45        \\
 7301.02  &      0.080  &      0.024  &  He I      &   7298.04  &             \\
 7322.42  &     61.220  &     17.960  &  [O II]    &   7318.92  &  F2         \\
 7332.63  &     51.120  &     14.940  &  [O II]    &   7329.67  &  F2         \\
 7379.95  &      0.234  &      0.067  &  [Ni II]   &   7377.83  &             \\
\hline
\\
\multicolumn{6}{l}{H~1-41}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3727.82  &     22.087  &     38.425  &  [O II]    &   3726.03  &  F1         \\
 3751.42  &      2.549  &      4.367  &  H 12      &   3750.15  &  H12        \\
 3760.27  &      2.499  &      4.255  &  O III     &   3759.87  &  V2         \\
 3771.91  &      2.551  &      4.315  &  H 11      &   3770.63  &  H11        \\
 3835.90  &      5.020  &      8.161  &  H 9       &   3835.39  &  H9         \\
 3869.44  &     44.971  &     71.681  &  [Ne III]  &   3868.75  &  F1         \\
 3889.60  &     14.326  &     22.564  &  H 8       &   3889.05  &  H8         \\
 3968.17  &      7.227  &     10.883  &  [Ne III]  &   3967.46  &  F1         \\
 3970.60  &     10.954  &     16.471  &  H 7       &   3970.07  &  H7         \\
 4010.20  &      0.123  &      0.181  &  He I      &   4009.26  &  V55        \\
 4027.20  &      1.580  &      2.303  &  He I      &   4026.21  &  V18        \\
 4069.22  &      0.319  &      0.455  &  [S II]    &   4068.60  &  F1         \\
 4070.87  &      0.517  &      0.736  &  O II      &   4069.62  &  V10        \\
 4073.07  &      0.304  &      0.433  &  O II      &   4072.16  &  V10        \\
 4076.97  &      0.401  &      0.568  &  [S II]    &   4076.35  &  F1         \\
 4090.23  &      0.227  &      0.320  &  O II      &   4089.29  &  V48a       \\
 4098.52  &      1.000  &      1.404  &  N III     &   4097.33  &  V1         \\
 4102.78  &     18.982  &     26.575  &  H 6       &   4101.74  &  H6         \\
 4120.84  &      0.100  &      0.138  &  O II      &   4119.22  &  V20        \\
 4122.00  &      0.117  &      0.162  &  He I      &   4120.84  &  V16        \\
 4144.39  &      0.248  &      0.340  &  He I      &   4143.76  &  V53        \\
 4201.11  &      0.265  &      0.352  &  He II     &   4199.83  &   4.11      \\
 4266.51  &      0.087  &      0.112  &  ?         &   4266.51  &             \\
 4268.38  &      0.300  &      0.387  &  C II      &   4267.15  &  V6         \\
 4277.09  &      0.100  &      0.128  &  O II      &   4276.28  &  V67b       \\
 4341.56  &     37.690  &     46.871  &  H 5       &   4340.47  &  H5         \\
 4364.31  &      4.223  &      5.196  &  [O III]   &   4363.21  &  F2         \\
 4380.40  &      0.241  &      0.294  &  N III     &   4379.11  &  V18        \\
 4389.15  &      0.382  &      0.465  &  He I      &   4387.93  &  V51        \\
 4472.61  &      3.867  &      4.531  &  He I      &   4471.50  &  V14        \\
 4512.31  &      0.139  &      0.160  &  N III     &   4510.91  &  V3         \\
 4542.82  &      0.573  &      0.651  &  He II     &   4541.59  &   4.9       \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-41}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4611.03  &      0.095  &      0.105  &  O II      &   4609.44  &  V92a       \\
 4635.39  &      0.631  &      0.690  &  N III     &   4634.14  &  V2         \\
 4640.18  &      0.254  &      0.277  &  O II      &   4638.86  &  V1         \\
 4641.90  &      1.390  &      1.515  &  N III     &   4640.64  &  V2         \\
 4643.13  &      0.511  &      0.556  &  O II      &   4641.81  &  V1         \\
 4643.13  &      0.511  &      0.556  &  N III     &   4641.84  &  V2         \\
 4650.46  &      0.494  &      0.537  &  O II      &   4649.13  &  V1         \\
 4652.17  &      0.191  &      0.207  &  O II      &   4650.84  &  V1         \\
 4663.05  &      0.150  &      0.162  &  O II      &   4661.63  &  V1         \\
 4677.57  &      0.101  &      0.108  &  O II      &   4676.24  &  V1         \\
 4687.02  &     25.485  &     27.279  &  He II     &   4685.68  &   3.4       \\
 4712.74  &      2.279  &      2.415  &  [Ar IV]   &   4711.37  &  F1         \\
 4714.77  &      0.395  &      0.418  &  He I      &   4713.17  &  V12        \\
 4741.55  &      1.814  &      1.900  &  [Ar IV]   &   4740.17  &  F1         \\
 4862.71  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4923.36  &      1.234  &      1.206  &  He I      &   4921.93  &  V48        \\
 4933.97  &      0.502  &      0.489  &  [O III]   &   4931.80  &  F1         \\
 4959.99  &    296.779  &    286.323  &  [O III]   &   4958.91  &  F1         \\
 5007.95  &    922.851  &    875.280  &  [O III]   &   5006.84  &  F1         \\
 5412.73  &      2.320  &      1.928  &  He II     &   5411.52  &   4.7       \\
 5519.10  &      0.625  &      0.504  &  [Cl III]  &   5517.66  &  F1         \\
 5539.04  &      0.560  &      0.449  &  [Cl III]  &   5537.60  &  F1         \\
 5679.51  &      0.338  &      0.260  &  N II      &   5679.56  &  V3         \\
 5756.25  &      0.336  &      0.253  &  [N II]    &   5754.60  &  F3         \\
 5877.17  &     18.293  &     13.365  &  He I      &   5875.66  &  V11        \\
 6301.41  &      0.989  &      0.653  &  [O I]     &   6300.34  &  F1         \\
 6313.86  &      1.529  &      1.007  &  [S III]   &   6312.10  &  F3         \\
 6365.62  &      0.367  &      0.239  &  [O I]     &   6363.78  &  F1         \\
 6530.43  &      0.249  &      0.157  &  He II     &   6527.11  &   5.14      \\
 6549.95  &     10.119  &      6.335  &  [N II]    &   6548.10  &  F1         \\
 6565.02  &    483.152  &    301.574  &  H 3       &   6562.77  &  H3         \\
 6585.36  &     30.032  &     18.666  &  [N II]    &   6583.50  &  F1         \\
 6680.51  &      6.088  &      3.712  &  He I      &   6678.16  &  V46        \\
 6718.50  &      3.593  &      2.174  &  [S II]    &   6716.44  &  F2         \\
 6732.75  &      4.428  &      2.673  &  [S II]    &   6730.82  &  F2         \\
 7008.49  &      0.406  &      0.233  &  Fe ?      &   7008.49  &             \\
 7067.43  &      4.063  &      2.304  &  He I      &   7065.25  &  V10        \\
 7137.96  &     14.352  &      8.040  &  [Ar III]  &   7135.80  &  F1         \\
 7179.80  &      0.549  &      0.305  &  He II     &   7177.50  &   5.11      \\
 7283.51  &      0.722  &      0.395  &  He I      &   7281.35  &  V45        \\
 7321.73  &      1.928  &      1.047  &  [O II]    &   7318.92  &  F2         \\
 7332.08  &      1.506  &      0.817  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{H~1-42}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1906.39  &      2.313  &     18.100  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III]    &   1908.73  &             \\
 3724.20  &     17.340  &     26.663  &  [O II]    &   3726.03  &  F1         \\
 3748.35  &      1.891  &      2.887  &  H 12      &   3750.15  &  H12        \\
 3767.97  &      2.386  &      3.622  &  H 11      &   3770.63  &  H11        \\
 3795.34  &      2.905  &      4.372  &  H 10      &   3797.90  &  H10        \\
 3816.80  &      0.836  &      1.250  &  He I      &   3819.62  &  V22        \\
 3832.72  &      4.096  &      6.091  &  H 9       &   3835.39  &  H9         \\
 3866.22  &     51.080  &     75.181  &  [Ne III]  &   3868.75  &  F1         \\
 3886.36  &     10.740  &     15.693  &  H 8       &   3889.05  &  H8         \\
 3965.79  &     21.680  &     30.869  &  He I      &   3966.35  &  V5         \\
 3964.86  &     12.990  &     18.483  &  [Ne III]  &   3967.46  &  F1         \\
 3967.47  &      8.135  &     11.567  &  H 7       &   3970.07  &  H7         \\
 4008.27  &      0.133  &      0.187  &  He I      &   4009.26  &  V55        \\
 4025.21  &      1.578  &      2.200  &  He I      &   4026.21  &  V18        \\
 4067.67  &      0.952  &      1.306  &  [S II]    &   4068.60  &  F1         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-42}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4070.65  &      0.217  &      0.298  &  O II      &   4071.23  &  V48a       \\
 4075.42  &      0.441  &      0.603  &  [S II]    &   4076.35  &  F1         \\
 4088.05  &      0.097  &      0.132  &  O II      &   4089.29  &  V48a       \\
 4096.38  &      0.439  &      0.596  &  N III     &   4097.33  &  V1         \\
 4100.72  &     18.250  &     24.742  &  H 6       &   4101.74  &  H6         \\
 4118.50  &      0.105  &      0.141  &  O II      &   4119.22  &  V20        \\
 4120.08  &      0.157  &      0.212  &  He I      &   4120.84  &  V16        \\
 4142.77  &      0.261  &      0.349  &  He I      &   4143.76  &  V53        \\
 4152.60  &      0.061  &      0.081  &  O II      &   4153.30  &  V19        \\
 4155.79  &      0.065  &      0.087  &  O II      &   4156.53  &  V19        \\
 4167.91  &      0.041  &      0.054  &  He I      &   4168.97  &  V52        \\
 4266.07  &      0.176  &      0.224  &  C II      &   4267.15  &  V6         \\
 4271.42  &      0.016  &      0.020  &  O II      &   4273.10  &  V67a       \\
 4274.57  &      0.068  &      0.086  &  O II      &   4275.55  &  V67a       \\
 4302.67  &      0.037  &      0.046  &  O II      &   4303.82  &  V53a       \\
 4316.41  &      0.043  &      0.054  &  O II      &   4317.70  &  V53a       \\
 4318.39  &      0.026  &      0.032  &  O II      &   4319.63  &  V2         \\
 4339.34  &     36.920  &     45.669  &  H 5       &   4340.47  &  H5         \\
 4344.15  &      0.095  &      0.117  &  O II      &   4345.56  &  V2         \\
 4348.14  &      0.112  &      0.137  &  O II      &   4349.43  &  V2         \\
 4362.07  &      5.660  &      6.935  &  [O III]   &   4363.21  &  F2         \\
 4378.14  &      0.055  &      0.067  &  Ne II     &   4379.55  &  V60b       \\
 4386.80  &      0.482  &      0.585  &  He I      &   4387.93  &  V51        \\
 4412.29  &      0.026  &      0.031  &  Ne II     &   4413.22  &  V65        \\
 4413.97  &      0.034  &      0.041  &  O II      &   4414.90  &  V5         \\
 4415.57  &      0.034  &      0.041  &  O II      &   4416.97  &  V5         \\
 4436.42  &      0.044  &      0.052  &  He I      &   4437.55  &  V50        \\
 4470.32  &      4.330  &      5.080  &  He I      &   4471.50  &  V14        \\
 4509.57  &      0.040  &      0.046  &  N III     &   4510.91  &  V3         \\
 4561.56  &      0.026  &      0.029  &  Mg I]     &   4562.60  &             \\
 4570.06  &      0.078  &      0.088  &  Mg I]     &   4571.10  &             \\
 4589.85  &      0.063  &      0.070  &  O II      &   4590.97  &  V15        \\
 4595.09  &      0.046  &      0.051  &  O II      &   4596.18  &  V15        \\
 4606.32  &      0.037  &      0.041  &  N II      &   4607.16  &  V5         \\
 4608.52  &      0.058  &      0.064  &  O II      &   4609.44  &  V92a       \\
 4633.03  &      0.204  &      0.224  &  N III     &   4634.14  &  V2         \\
 4637.78  &      0.111  &      0.122  &  O II      &   4638.86  &  V1         \\
 4639.53  &      0.354  &      0.388  &  N III     &   4640.64  &  V2         \\
 4640.74  &      0.228  &      0.250  &  O II      &   4641.81  &  V1         \\
 4646.35  &      0.050  &      0.054  &  C III     &   4647.42  &  V1         \\
 4648.06  &      0.331  &      0.361  &  O II      &   4649.13  &  V1         \\
 4649.77  &      0.113  &      0.123  &  O II      &   4650.84  &  V1         \\
 4657.01  &      0.118  &      0.129  &  [Fe III]  &   4658.10  &  F3         \\
 4660.56  &      0.112  &      0.122  &  O II      &   4661.63  &  V1         \\
 4675.11  &      0.056  &      0.061  &  O II      &   4676.24  &  V1         \\
 4684.66  &      0.754  &      0.810  &  He II     &   4685.68  &   3.4       \\
 4710.36  &      0.997  &      1.060  &  [Ar IV]   &   4711.37  &  F1         \\
 4712.20  &      0.600  &      0.637  &  He I      &   4713.17  &  V12        \\
 4739.15  &      1.397  &      1.469  &  [Ar IV]   &   4740.17  &  F1         \\
 4860.32  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4880.08  &      0.064  &      0.064  &  [Fe III]  &   4881.11  &  F2         \\
 4920.91  &      1.285  &      1.253  &  He I      &   4921.93  &  V48        \\
 4922.96  &      0.080  &      0.078  &  O II      &   4924.53  &  V28        \\
 4930.23  &      0.152  &      0.148  &  [O III]   &   4931.80  &  F1         \\
 4956.65  &    408.700  &    392.766  &  [O III]   &   4958.91  &  F1         \\
 5004.46  &   1002.000  &    944.136  &  [O III]   &   5006.84  &  F1         \\
 5029.68  &      0.311  &      0.290  &  C II      &   5032.07  &  V17        \\
 5038.62  &      0.193  &      0.179  &  Si II     &   5041.03  &  V5         \\
 5046.30  &      0.259  &      0.240  &  He I      &   5047.74  &  V47        \\
 5171.79  &      0.104  &      0.092  &  ?         &   5171.79  &             \\
 5188.90  &      0.184  &      0.160  &  [Ar III]  &   5191.82  &  F3         \\
 5198.26  &      0.156  &      0.136  &  [N I]     &   5197.51  &  F1         \\
 5268.86  &      0.129  &      0.109  &  [Fe III]  &   5270.40  &             \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-42}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 5447.28  &      0.131  &      0.103  &  ?         &   5447.28  &             \\
 5507.74  &      0.100  &      0.077  &  S II      &   5507.74  &             \\
 5515.64  &      0.530  &      0.409  &  [Cl III]  &   5517.66  &  F1         \\
 5535.62  &      0.775  &      0.594  &  [Cl III]  &   5537.60  &  F1         \\
 5752.57  &      0.707  &      0.508  &  [N II]    &   5754.60  &  F3         \\
 5873.54  &     24.580  &     17.027  &  He I      &   5875.66  &  V11        \\
 6099.91  &      0.199  &      0.129  &  [K IV]    &   6101.83  &  F1         \\
 6298.55  &      3.786  &      2.327  &  [O I]     &   6300.34  &  F1         \\
 6310.40  &      2.312  &      1.417  &  [S III]   &   6312.10  &  F3         \\
 6362.02  &      1.338  &      0.809  &  [O I]     &   6363.78  &  F1         \\
 6546.45  &     11.920  &      6.866  &  [N II]    &   6548.10  &  F1         \\
 6561.06  &    572.635  &    328.688  &  H 3       &   6562.77  &  H3         \\
 6581.81  &     35.960  &     20.526  &  [N II]    &   6583.50  &  F1         \\
 6676.58  &      8.255  &      4.603  &  He I      &   6678.16  &  V46        \\
 6714.86  &      2.896  &      1.600  &  [S II]    &   6716.44  &  F2         \\
 6729.16  &      5.375  &      2.959  &  [S II]    &   6730.82  &  F2         \\
 7063.63  &     12.390  &      6.304  &  He I      &   7065.25  &  V10        \\
 7134.11  &     20.190  &     10.114  &  [Ar III]  &   7135.80  &  F1         \\
 7152.98  &      0.117  &      0.058  &  [Fe II]   &   7155.16  &             \\
 7229.23  &      0.077  &      0.038  &  C II      &   7231.32  &  V3         \\
 7234.33  &      0.155  &      0.076  &  C II      &   7236.42  &  V3         \\
 7279.56  &      1.527  &      0.741  &  He I      &   7281.35  &  V45        \\
 7317.98  &      5.675  &      2.734  &  [O II]    &   7318.92  &  F2         \\
 7328.22  &      4.808  &      2.310  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{H~1-50}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1550.06  &      2.489  &    113.409  &  C IV      &   1548.20  &             \\
 1641.90  &      1.373  &     45.910  &  He II     &   1640.00  &             \\
 1908.57  &      3.300  &     52.603  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III]    &   1908.73  &             \\
 3614.12  &      0.165  &      0.305  &  He I      &   3613.64  &  V6         \\
 3635.10  &      0.285  &      0.522  &  He I      &   3634.25  &  V28        \\
 3672.45  &      0.343  &      0.612  &  H 24      &   3671.48  &  H24        \\
 3674.71  &      0.342  &      0.609  &  H 23      &   3673.74  &  H23        \\
 3677.33  &      0.400  &      0.712  &  H 22      &   3676.36  &  H22        \\
 3680.33  &      0.504  &      0.894  &  H 21      &   3679.36  &  H21        \\
 3683.78  &      0.512  &      0.908  &  H 20      &   3682.81  &  H20        \\
 3687.80  &      0.561  &      0.990  &  H 19      &   3686.83  &  H19        \\
 3692.53  &      0.629  &      1.107  &  H 18      &   3691.56  &  H18        \\
 3698.13  &      0.672  &      1.179  &  H 17      &   3697.15  &  H17        \\
 3704.85  &      0.978  &      1.708  &  H 16      &   3703.86  &  H16        \\
 3706.01  &      0.371  &      0.648  &  He I      &   3705.02  &  V25        \\
 3708.24  &      0.163  &      0.285  &  O III     &   3707.25  &  V14        \\
 3710.61  &      0.062  &      0.109  &  Ne II     &   3709.62  &  V1         \\
 3712.96  &      1.050  &      1.826  &  H 15      &   3711.97  &  H15        \\
 3715.83  &      0.220  &      0.382  &  O III     &   3715.08  &  V14        \\
 3722.85  &      1.934  &      3.342  &  H 14      &   3721.94  &  H14        \\
 3726.94  &     18.910  &     32.590  &  [O II]    &   3726.03  &  F1         \\
 3729.59  &      8.641  &     14.866  &  [O II]    &   3728.82  &  F1         \\
 3732.81  &      0.166  &      0.284  &  ?         &   3732.81  &             \\
 3735.30  &      1.333  &      2.285  &  H 13      &   3734.37  &  H13        \\
 3751.09  &      1.776  &      3.015  &  H 12      &   3750.15  &  H12        \\
 3755.65  &      0.337  &      0.571  &  O III     &   3754.69  &  V2         \\
 3758.20  &      0.130  &      0.219  &  O III     &   3757.24  &  V2         \\
 3759.11  &      0.080  &      0.135  &  ?         &   3759.11  &             \\
 3760.95  &      1.042  &      1.759  &  O III     &   3759.87  &  V2         \\
 3771.56  &      2.366  &      3.967  &  H 11      &   3770.63  &  H11        \\
 3775.15  &      0.138  &      0.231  &  O III     &   3774.02  &  V2         \\
 3791.97  &      0.134  &      0.222  &  O III     &   3791.27  &  V2         \\
 3798.81  &      3.161  &      5.213  &  H 10      &   3797.90  &  H10        \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-50}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3820.54  &      0.813  &      1.324  &  He I      &   3819.62  &  V22        \\
 3836.28  &      4.707  &      7.591  &  H 9       &   3835.39  &  H9         \\
 3863.88  &      0.131  &      0.208  &  Si II     &   3862.60  &  V1         \\
 3869.62  &    100.300  &    158.616  &  [Ne III]  &   3868.75  &  F1         \\
 3889.77  &     12.160  &     19.006  &  H 8       &   3889.05  &  H8         \\
 3924.70  &      0.058  &      0.089  &  He II     &   3923.48  &   4.15      \\
 3927.65  &      0.065  &      0.100  &  He I      &   3926.54  &  V58        \\
 3965.83  &      0.483  &      0.724  &  He I      &   3964.92  &  V5         \\
 3968.42  &     12.690  &     18.978  &  [Ne III]  &   3967.46  &  F1         \\
 3970.98  &     10.760  &     16.068  &  H 7       &   3970.07  &  H7         \\
 4010.23  &      0.173  &      0.253  &  He I      &   4009.26  &  V55        \\
 4027.12  &      1.776  &      2.572  &  He I      &   4026.21  &  V18        \\
 4069.60  &      2.739  &      3.879  &  [S II]    &   4068.60  &  F1         \\
 4070.65  &      0.219  &      0.309  &  O II      &   4071.23  &  V48a       \\
 4073.11  &      0.282  &      0.398  &  O II      &   4072.16  &  V10        \\
 4077.18  &      1.094  &      1.543  &  [S II]    &   4076.35  &  F1         \\
 4088.14  &      0.091  &      0.127  &  O II      &   4087.15  &  V48c       \\
 4090.38  &      0.152  &      0.213  &  O II      &   4089.29  &  V48a       \\
 4098.27  &      1.024  &      1.429  &  N III     &   4097.33  &  V1         \\
 4102.69  &     18.770  &     26.129  &  H 6       &   4101.74  &  H6         \\
 4120.25  &      0.137  &      0.189  &  O II      &   4119.22  &  V20        \\
 4122.12  &      0.158  &      0.218  &  He I      &   4120.84  &  V16        \\
 4144.60  &      0.250  &      0.341  &  He I      &   4143.76  &  V53        \\
 4152.60  &      0.061  &      0.083  &  O II      &   4153.30  &  V19        \\
 4155.79  &      0.066  &      0.089  &  O II      &   4156.53  &  V19        \\
 4167.91  &      0.041  &      0.056  &  He I      &   4168.97  &  V52        \\
 4200.92  &      0.161  &      0.214  &  He II     &   4199.83  &   4.11      \\
 4228.70  &      0.112  &      0.147  &  [Fe V]    &   4227.20  &  F2         \\
 4268.28  &      0.338  &      0.433  &  C II      &   4267.15  &  V6         \\
 4276.96  &      0.082  &      0.105  &  O II      &   4275.55  &  V67a       \\
 4278.38  &      0.034  &      0.044  &  O II      &   4276.75  &  V67b       \\
 4341.53  &     37.730  &     46.747  &  H 5       &   4340.47  &  H5         \\
 4346.32  &      0.099  &      0.123  &  O II      &   4345.56  &  V2         \\
 4350.19  &      0.166  &      0.205  &  O II      &   4349.43  &  V2         \\
 4364.28  &     11.700  &     14.346  &  [O III]   &   4363.21  &  F2         \\
 4380.10  &      0.169  &      0.205  &  N III     &   4379.11  &  V18        \\
 4389.03  &      0.482  &      0.585  &  He I      &   4387.93  &  V51        \\
 4472.66  &      4.421  &      5.166  &  He I      &   4471.50  &  V14        \\
 4511.93  &      0.127  &      0.146  &  N III     &   4510.91  &  V3         \\
 4542.93  &      0.386  &      0.438  &  He II     &   4541.59  &   4.9       \\
 4572.35  &      0.127  &      0.142  &  Mg I]     &   4571.10  &             \\
 4608.52  &      0.058  &      0.064  &  O II      &   4609.44  &  V92a       \\
 4635.49  &      0.744  &      0.812  &  N III     &   4634.14  &  V2         \\
 4640.24  &      0.113  &      0.123  &  O II      &   4638.86  &  V1         \\
 4642.00  &      1.577  &      1.717  &  N III     &   4640.64  &  V2         \\
 4643.20  &      0.393  &      0.428  &  O II      &   4641.81  &  V1         \\
 4648.68  &      0.124  &      0.135  &  C III     &   4647.42  &  V1         \\
 4650.52  &      0.416  &      0.452  &  O II      &   4649.13  &  V1         \\
 4652.23  &      0.168  &      0.182  &  O II      &   4650.84  &  V1         \\
 4660.02  &      0.124  &      0.134  &  [Fe III]  &   4658.10  &  F3         \\
 4663.03  &      0.095  &      0.103  &  O II      &   4661.63  &  V1         \\
 4687.17  &     12.250  &     13.097  &  He II     &   4685.68  &   3.4       \\
 4712.90  &      3.430  &      3.630  &  [Ar IV]   &   4711.37  &  F1         \\
 4714.70  &      0.586  &      0.620  &  He I      &   4713.17  &  V12        \\
 4715.70  &      0.204  &      0.215  &  [Ne IV]   &   4714.17  &             \\
 4717.19  &      0.016  &      0.017  &  [Ne IV]   &   4715.66  &             \\
 4725.61  &      0.204  &      0.215  &  [Ne IV]   &   4724.15  &  F1         \\
 4727.38  &      0.144  &      0.151  &  [Ne IV]   &   4725.62  &  F1         \\
 4741.70  &      6.082  &      6.365  &  [Ar IV]   &   4740.17  &  F1         \\
 4862.94  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4883.11  &      0.043  &      0.043  &  [Fe III]  &   4881.11  &  F2         \\
 4923.62  &      1.346  &      1.317  &  He I      &   4921.93  &  V48        \\
 4926.45  &      0.041  &      0.041  &  O II      &   4924.53  &  V28        \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-50}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4933.07  &      0.272  &      0.265  &  [O III]   &   4931.80  &  F1         \\
 4960.30  &    587.300  &    566.939  &  [O III]   &   4958.91  &  F1         \\
 5007.99  &   1666.000  &   1581.499  &  [O III]   &   5006.84  &  F1         \\
 5188.90  &      0.185  &      0.165  &  [Ar III]  &   5191.82  &  F3         \\
 5198.26  &      0.157  &      0.140  &  [N I]     &   5197.51  &  F1         \\
 5413.41  &      1.207  &      1.006  &  He II     &   5411.52  &   4.7       \\
 5507.74  &      0.100  &      0.081  &  S II      &   5507.74  &             \\
 5519.69  &      0.568  &      0.459  &  [Cl III]  &   5517.66  &  F1         \\
 5539.63  &      1.022  &      0.822  &  [Cl III]  &   5537.60  &  F1         \\
 5573.41  &      0.083  &      0.066  &  O V       &   5571.84  &  V3         \\
 5578.75  &      0.224  &      0.178  &  [O I]     &   5577.34  &  F3         \\
 5587.38  &      0.074  &      0.058  &  [Ca VI]   &   5586.30  &             \\
 5720.48  &      0.143  &      0.109  &  ?         &   5720.48  &             \\
 5716.89  &      0.074  &      0.057  &  ?         &   5716.89  &             \\
 5756.40  &      2.314  &      1.753  &  [N II]    &   5754.60  &  F3         \\
 5769.30  &      0.132  &      0.099  &  ?         &   5769.30  &             \\
 5823.44  &      0.170  &      0.126  &  [Ni IV]   &   5820.10  &             \\
 5877.64  &     22.160  &     16.276  &  He I      &   5875.66  &  V11        \\
 6027.52  &      0.090  &      0.063  &  [Mn V]    &   6024.40  &             \\
 6038.80  &      0.457  &      0.323  &  He II     &   6036.70  &   5.21      \\
 6048.34  &      0.200  &      0.141  &  O I       &   6046.23  &             \\
 6103.75  &      0.582  &      0.405  &  [K IV]    &   6101.83  &  F1         \\
 6302.66  &     11.400  &      7.579  &  [O I]     &   6300.34  &  F1         \\
 6314.53  &      3.577  &      2.372  &  [S III]   &   6312.10  &  F3         \\
 6346.79  &      0.119  &      0.079  &  [Mn V]    &   6343.60  &             \\
 6350.85  &      0.115  &      0.076  &  Si II     &   6347.10  &  V2         \\
 6366.20  &      3.976  &      2.607  &  [O I]     &   6363.78  &  F1         \\
 6374.08  &      0.174  &      0.114  &  Si II     &   6371.38  &  V2         \\
 6380.02  &      0.177  &      0.116  &  [Cr V]    &   6377.20  &             \\
 6437.71  &      0.399  &      0.258  &  [Ar V]    &   6435.10  &             \\
 6449.02  &      0.083  &      0.054  &  [K V]     &   6446.30  &             \\
 6473.44  &      0.073  &      0.047  &  [Mn V]    &   6471.30  &             \\
 6481.16  &      0.132  &      0.085  &  N II      &   6482.05  &  V8         \\
 6505.58  &      0.123  &      0.078  &  O II      &   6506.03  &             \\
 6512.31  &      0.074  &      0.047  &  O II      &   6510.75  &             \\
 6518.62  &      0.065  &      0.041  &  N II      &   6516.15  &             \\
 6527.38  &      0.131  &      0.083  &  He II     &   6527.11  &   5.14      \\
 6550.62  &     33.860  &     21.366  &  [N II]    &   6548.10  &  F1         \\
 6565.34  &    473.100  &    297.653  &  H 3       &   6562.77  &  H3         \\
 6586.00  &    101.300  &     63.468  &  [N II]    &   6583.50  &  F1         \\
 6669.40  &      0.084  &      0.052  &  [Ni II]   &   6666.80  &             \\
 6680.82  &      6.620  &      4.071  &  He I      &   6678.16  &  V46        \\
 6718.99  &      5.743  &      3.505  &  [S II]    &   6716.44  &  F2         \\
 6733.37  &     10.670  &      6.495  &  [S II]    &   6730.82  &  F2         \\
 6757.22  &      0.080  &      0.049  &  ?         &   6757.22  &             \\
 6798.08  &      0.116  &      0.070  &  [K IV]    &   6795.00  &  F1         \\
 7008.32  &      0.687  &      0.397  &  [Ar V]    &   7005.67  &             \\
 7067.87  &     11.720  &      6.711  &  He I      &   7065.25  &  V10        \\
 7079.29  &      0.089  &      0.051  &  ?         &   7079.29  &             \\
 7138.35  &     26.040  &     14.731  &  [Ar III]  &   7135.80  &  F1         \\
 7173.44  &      0.378  &      0.213  &  [Ar IV]   &   7170.62  &  F2         \\
 7179.36  &      0.221  &      0.124  &  He II     &   7177.50  &   5.11      \\
 7239.70  &      0.407  &      0.226  &  [Ar IV]   &   7237.26  &  F2         \\
 7265.28  &      0.195  &      0.108  &  [Ar IV]   &   7262.76  &  F2         \\
 7283.89  &      1.233  &      0.681  &  He I      &   7281.35  &  V45        \\
 7322.22  &     10.860  &      5.959  &  [O II]    &   7318.92  &  F2         \\
 7332.55  &      8.568  &      4.693  &  [O II]    &   7329.67  &  F2         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-54}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3723.11  &     30.830  &     92.878  &  [O II]    &   3726.03  &  F1         \\
 3746.20  &      1.334  &      3.893  &  H 12      &   3750.15  &  H12        \\
 3766.66  &      1.633  &      4.648  &  H 11      &   3770.63  &  H11        \\
 3793.90  &      1.907  &      5.239  &  H 10      &   3797.90  &  H10        \\
 3831.83  &      3.011  &      7.899  &  H 9       &   3835.39  &  H9         \\
 3864.80  &      8.423  &     21.252  &  [Ne III]  &   3868.75  &  F1         \\
 3885.11  &      6.597  &     16.237  &  H 8       &   3889.05  &  H8         \\
 3963.41  &      3.465  &      7.777  &  [Ne III]  &   3967.46  &  F1         \\
 3966.05  &      3.258  &      7.287  &  H 7       &   3970.07  &  H7         \\
 4007.26  &      0.136  &      0.291  &  He I      &   4009.26  &  V55        \\
 4022.52  &      0.990  &      2.077  &  He I      &   4026.21  &  V18        \\
 4066.86  &      1.282  &      2.569  &  [S II]    &   4068.60  &  F1         \\
 4070.54  &      0.070  &      0.139  &  O II      &   4072.16  &  V10        \\
 4074.58  &      0.452  &      0.900  &  [S II]    &   4076.35  &  F1         \\
 4099.95  &     13.230  &     25.586  &  H 6       &   4101.74  &  H6         \\
 4119.13  &      0.072  &      0.137  &  He I      &   4120.84  &  V16        \\
 4142.01  &      0.142  &      0.263  &  He I      &   4143.76  &  V53        \\
 4265.39  &      0.069  &      0.113  &  C II      &   4267.15  &  V6         \\
 4285.79  &      0.026  &      0.042  &  [Fe II]   &   4287.39  &             \\
 4338.64  &     31.970  &     48.581  &  H 5       &   4340.47  &  H5         \\
 4347.49  &      0.057  &      0.086  &  O II      &   4349.43  &  V2         \\
 4361.39  &      1.730  &      2.564  &  [O III]   &   4363.21  &  F2         \\
 4377.72  &      0.019  &      0.028  &  N III     &   4379.11  &  V18        \\
 4386.11  &      0.385  &      0.559  &  He I      &   4387.93  &  V51        \\
 4390.56  &      0.013  &      0.018  &  Ne II     &   4391.99  &  V55e       \\
 4413.46  &      0.059  &      0.084  &  O II      &   4414.90  &  V5         \\
 4469.61  &      3.735  &      5.013  &  He I      &   4471.50  &  V14        \\
 4569.23  &      0.092  &      0.112  &  Mg I]     &   4571.10  &             \\
 4588.98  &      0.041  &      0.050  &  O II      &   4590.97  &  V15        \\
 4628.18  &      0.048  &      0.056  &  N II      &   4630.54  &  V5         \\
 4632.05  &      0.050  &      0.058  &  N III     &   4634.14  &  V2         \\
 4636.84  &      0.059  &      0.068  &  O II      &   4638.86  &  V1         \\
 4638.55  &      0.107  &      0.124  &  N III     &   4640.64  &  V2         \\
 4639.80  &      0.107  &      0.123  &  O II      &   4641.81  &  V1         \\
 4640.71  &      0.040  &      0.046  &  N II      &   4643.08  &  V5         \\
 4645.20  &      0.090  &      0.104  &  C III     &   4647.42  &  V1         \\
 4647.12  &      0.184  &      0.213  &  O II      &   4649.13  &  V1         \\
 4648.82  &      0.118  &      0.135  &  O II      &   4650.84  &  V1         \\
 4656.14  &      0.829  &      0.949  &  [Fe III]  &   4658.10  &  F3         \\
 4659.52  &      0.057  &      0.065  &  O II      &   4661.63  &  V1         \\
 4664.70  &      0.043  &      0.049  &  [Fe III]  &   4667.06  &             \\
 4684.10  &      0.297  &      0.332  &  He II     &   4685.68  &   3.4       \\
 4699.59  &      0.303  &      0.334  &  [Fe III]  &   4701.62  &  F3         \\
 4709.29  &      0.048  &      0.052  &  [Ar IV]   &   4711.37  &  F1         \\
 4711.22  &      0.669  &      0.731  &  He I      &   4713.17  &  V12        \\
 4731.92  &      0.150  &      0.161  &  [Fe III]  &   4733.93  &             \\
 4738.08  &      0.037  &      0.040  &  [Ar IV]   &   4740.17  &  F1         \\
 4752.68  &      0.126  &      0.132  &  [Fe III]  &   4754.83  &             \\
 4767.41  &      0.116  &      0.121  &  [Fe III]  &   4769.60  &             \\
 4767.42  &      0.112  &      0.117  &  N IV      &   4769.86  &  V11        \\
 4775.84  &      0.077  &      0.079  &  [Fe III]  &   4777.88  &             \\
 4812.77  &      0.048  &      0.048  &  Fe II     &   4814.53  &             \\
 4859.34  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4879.07  &      0.492  &      0.472  &  [Fe III]  &   4881.11  &  F2         \\
 4919.93  &      1.393  &      1.293  &  He I      &   4921.93  &  V48        \\
 4928.90  &      0.114  &      0.105  &  [O III]   &   4931.80  &  F1         \\
 4954.82  &    162.500  &    146.620  &  [O III]   &   4958.91  &  F1         \\
 5002.73  &    511.300  &    445.262  &  [O III]   &   5006.84  &  F1         \\
 5043.99  &      0.220  &      0.186  &  He I      &   5047.74  &  V47        \\
 5257.68  &      0.147  &      0.107  &  [Fe II]   &   5261.62  &             \\
 5266.45  &      0.841  &      0.611  &  [Fe III]  &   5270.40  &             \\
 5513.92  &      0.357  &      0.223  &  [Cl III]  &   5517.66  &  F1         \\
 5534.04  &      0.779  &      0.481  &  [Cl III]  &   5537.60  &  F1         \\
\hline
\end{tabular}
\end{table}
  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{H~1-54}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 5750.75  &      3.471  &      1.893  &  [N II]    &   5754.60  &  F3         \\
 5871.73  &     28.810  &     14.740  &  He I      &   5875.66  &  V11        \\
 6043.57  &      0.160  &      0.075  &  O I       &   6046.23  &             \\
 6296.73  &      6.101  &      2.532  &  [O I]     &   6300.34  &  F1         \\
 6308.34  &      3.696  &      1.529  &  [S III]   &   6312.10  &  F3         \\
 6344.16  &      0.180  &      0.073  &  Si II     &   6347.10  &  V2         \\
 6360.17  &      2.031  &      0.819  &  [O I]     &   6363.78  &  F1         \\
 6544.20  &     54.650  &     20.392  &  [N II]    &   6548.10  &  F1         \\
 6558.77  &    863.500  &    319.935  &  H 3       &   6562.77  &  H3         \\
 6579.47  &    168.300  &     61.697  &  [N II]    &   6583.50  &  F1         \\
 6674.52  &      9.922  &      3.498  &  He I      &   6678.16  &  V46        \\
 6713.01  &      3.595  &      1.250  &  [S II]    &   6716.44  &  F2         \\
 6727.37  &      7.215  &      2.499  &  [S II]    &   6730.82  &  F2         \\
 6998.55  &      0.189  &      0.059  &  O I       &   7002.17  &             \\
 7061.27  &     18.180  &      5.542  &  He I      &   7065.25  &  V10        \\
 7131.67  &     23.390  &      6.956  &  [Ar III]  &   7135.80  &  F1         \\
 7152.29  &      0.202  &      0.060  &  [Fe II]   &   7155.16  &             \\
 7227.19  &      0.123  &      0.035  &  C II      &   7231.32  &  V3         \\
 7232.58  &      0.171  &      0.049  &  C II      &   7236.42  &  V3         \\
 7249.76  &      0.228  &      0.065  &  O I       &   7254.53  &  V20        \\
 7276.84  &      1.919  &      0.541  &  He I      &   7281.35  &  V45        \\
 7315.17  &     39.040  &     10.892  &  [O II]    &   7318.92  &  F2         \\
 7325.44  &     33.010  &      9.177  &  [O II]    &   7329.67  &  F2         \\
 7373.79  &      0.190  &      0.052  &  [Ni II]   &   7377.83  &             \\
\hline
\\
\multicolumn{6}{l}{IC~4699}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1639.21  &     52.400  &    211.127  &  He II     &   1640.00  &             \\
 1906.81  &     43.300  &    130.048  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III]    &   1908.73  &             \\
 1921.00  &     28.720  &     85.103  &  ?         &   1921.00  &             \\
 3128.14  &     27.270  &     40.489  &  O III     &   3121.71  &  V12        \\
       *  &          *  &          *  &  O III     &   3132.79  &  V12        \\
 3702.54  &      2.884  &      3.600  &  H 16      &   3703.86  &  H16        \\
 3725.39  &     20.440  &     25.377  &  [O II]    &   3726.03  &  F1         \\
 3748.39  &      2.610  &      3.221  &  H 12      &   3750.15  &  H12        \\
 3755.47  &      1.969  &      2.425  &  O III     &   3757.24  &  V2         \\
       *  &          *  &          *  &  He II     &   3758.15  &  4.23       \\
 3768.24  &      3.110  &      3.819  &  H 11      &   3770.63  &  H11        \\
 3796.11  &      4.224  &      5.153  &  H 10      &   3797.90  &  H10        \\
 3816.78  &      1.707  &      2.071  &  He I      &   3819.62  &  V22        \\
 3833.15  &      5.567  &      6.731  &  H 9       &   3835.39  &  H9         \\
 3866.54  &     80.020  &     95.981  &  [Ne III]  &   3868.75  &  F1         \\
 3886.70  &     16.960  &     20.252  &  H 8       &   3889.05  &  H8         \\
 3918.76  &      1.188  &      1.409  &  C II      &   3918.98  &  V4         \\
       *  &          *  &          *  &  C II      &   3920.69  &  V4         \\
 3965.20  &     26.010  &     30.520  &  [Ne III]  &   3967.46  &  F1         \\
 3967.67  &      9.295  &     10.901  &  H 7       &   3970.07  &  H7         \\
 4007.42  &      0.189  &      0.220  &  He I      &   4009.26  &  V55        \\
 4024.57  &      1.915  &      2.218  &  He I      &   4026.21  &  V18        \\
 4067.05  &      0.175  &      0.201  &  [S II]    &   4068.60  &  F1         \\
 4068.06  &      0.732  &      0.840  &  O II      &   4069.89  &  V10        \\
 4070.60  &      0.523  &      0.600  &  O II      &   4072.16  &  V10        \\
 4074.30  &      0.463  &      0.531  &  O II      &   4075.86  &  V10        \\
 4074.80  &      0.052  &      0.060  &  [S II]    &   4076.35  &  F1         \\
 4077.28  &      0.030  &      0.035  &  O II      &   4078.84  &  V10        \\
 4087.43  &      0.255  &      0.291  &  O II      &   4089.29  &  V48a       \\
 4095.69  &      1.154  &      1.317  &  N III     &   4097.33  &  V1         \\
 4100.07  &     23.890  &     27.245  &  H 6       &   4101.74  &  H6         \\
 4119.32  &      0.147  &      0.168  &  O II      &   4121.46  &  V19        \\
 4131.12  &      0.093  &      0.105  &  O II      &   4132.80  &  V19        \\
 4142.04  &      0.254  &      0.288  &  He I      &   4143.76  &  V53        \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{IC~4699}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4151.71  &      0.109  &      0.123  &  O II      &   4153.30  &  V19        \\
 4184.96  &      0.086  &      0.097  &  C III     &   4186.90  &  V18        \\
 4186.87  &      0.035  &      0.039  &  O II      &   4189.79  &  V36        \\
 4198.08  &      0.305  &      0.341  &  He II     &   4199.83  &   4.11      \\
       *  &          *  &          *  &  N III     &   4200.10  &  V6         \\
 4225.85  &      0.256  &      0.285  &  N II      &   4227.74  &  V33        \\
 4265.37  &      0.473  &      0.522  &  C II      &   4267.15  &  V6         \\
 4274.36  &      0.235  &      0.259  &  O II      &   4275.55  &  V67a       \\
 4285.79  &      0.027  &      0.029  &  [Fe II]   &   4287.39  &             \\
 4292.95  &      0.113  &      0.124  &  O II      &   4294.78  &  V53b       \\
 4302.08  &      0.211  &      0.231  &  O II      &   4303.82  &  V53a       \\
 4315.38  &      0.122  &      0.134  &  O II      &   4317.14  &  V2         \\
 4338.68  &     44.770  &     48.739  &  H 5       &   4340.47  &  H5         \\
 4343.82  &      0.070  &      0.076  &  O II      &   4345.56  &  V2         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4347.46  &      0.119  &      0.130  &  O II      &   4349.43  &  V2         \\
 4361.40  &     12.030  &     13.044  &  [O III]   &   4363.21  &  F2         \\
 4365.16  &      0.209  &      0.227  &  O II      &   4366.89  &  V2         \\
 4374.94  &      0.076  &      0.082  &  C II      &   4376.78  &  V45        \\
 4377.41  &      0.224  &      0.242  &  N III     &   4379.11  &  V18        \\
       *  &          *  &          *  &  Ne II     &   4379.55  &  V60b       \\
 4386.12  &      0.481  &      0.519  &  He I      &   4387.93  &  V51        \\
 4390.06  &      0.053  &      0.057  &  Ne II     &   4391.99  &  V55e       \\
 4469.68  &      3.873  &      4.121  &  He I      &   4471.50  &  V14        \\
 4478.01  &      0.066  &      0.070  &  Mg II     &   4481.21  &  V4         \\
 4511.03  &      0.085  &      0.090  &  [K IV]    &   4510.90  &             \\
 4539.65  &      0.501  &      0.527  &  He II     &   4541.59  &   4.9       \\
 4607.86  &      0.108  &      0.113  &  O II      &   4609.44  &  V92a       \\
       *  &          *  &          *  &  O II      &   4610.20  &  V92c       \\
 4629.21  &      0.052  &      0.054  &  N II      &   4630.54  &  V5         \\
 4632.28  &      0.393  &      0.407  &  N III     &   4634.14  &  V2         \\
 4637.01  &      0.176  &      0.182  &  O II      &   4638.86  &  V1         \\
 4639.22  &      1.071  &      1.107  &  N III     &   4640.64  &  V2         \\
 4645.56  &      0.123  &      0.127  &  C III     &   4647.42  &  V1         \\
 4647.32  &      0.579  &      0.598  &  O II      &   4649.13  &  V1         \\
 4648.98  &      0.229  &      0.237  &  O II      &   4650.84  &  V1         \\
 4656.15  &      0.106  &      0.109  &  [Fe III]  &   4658.10  &  F3         \\
 4659.77  &      0.156  &      0.161  &  O II      &   4661.63  &  V1         \\
 4672.21  &      0.049  &      0.051  &  O II      &   4673.73  &  V1         \\
 4674.45  &      0.115  &      0.118  &  O II      &   4676.24  &  V1         \\
 4683.82  &     21.020  &     21.584  &  He II     &   4685.68  &   3.4       \\
 4709.51  &      3.805  &      3.892  &  [Ar IV]   &   4711.37  &  F1         \\
 4711.39  &      0.442  &      0.452  &  He I      &   4713.17  &  V12        \\
 4738.38  &      3.113  &      3.170  &  [Ar IV]   &   4740.17  &  F1         \\
       *  &          *  &          *  &  N IV      &   4769.86  &  V11        \\
 4859.54  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4905.08  &      0.044  &      0.044  &  O II      &   4906.83  &  V28        \\
 4920.18  &      1.033  &      1.024  &  He I      &   4921.93  &  V48        \\
 4922.26  &      0.104  &      0.103  &  O II      &   4924.53  &  V28        \\
 4929.53  &      0.218  &      0.216  &  [O III]   &   4931.80  &  F1         \\
 4956.43  &    416.400  &    410.615  &  [O III]   &   4958.91  &  F1         \\
 5004.37  &   1275.000  &   1249.146  &  [O III]   &   5006.84  &  F1         \\
 5408.61  &      1.409  &      1.311  &  He II     &   5411.52  &   4.7       \\
 5515.38  &      0.628  &      0.578  &  [Cl III]  &   5517.66  &  F1         \\
 5535.59  &      0.407  &      0.373  &  [Cl III]  &   5537.60  &  F1         \\
 5760.65  &      0.184  &      0.164  &  [N II]    &   5754.60  &  F3         \\
 5786.92  &      0.121  &      0.108  &  ?         &   5786.92  &             \\
 5799.74  &      0.188  &      0.168  &  C IV      &   5801.51  &  V1         \\
 5809.59  &      0.227  &      0.202  &  C IV      &   5812.14  &  V1         \\
 5873.07  &     13.710  &     12.130  &  He I      &   5875.66  &  V11        \\
 6071.42  &      0.078  &      0.068  &  He II     &   6074.10  &   5.20      \\
 6098.98  &      0.258  &      0.223  &  [K IV]    &   6101.83  &  F1         \\
 6216.62  &      0.147  &      0.126  &  [Mn V]    &   6219.10  &             \\
 6299.57  &      0.206  &      0.176  &  [O I]     &   6300.34  &  F1         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{IC~4699}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 6309.75  &      0.735  &      0.624  &  [S III]   &   6312.10  &  F3         \\
 6361.07  &      0.248  &      0.210  &  [O I]     &   6363.78  &  F1         \\
 6392.01  &      0.207  &      0.175  &  [Mn V]    &   6393.60  &             \\
 6402.66  &      0.255  &      0.215  &  He II     &   6406.30  &   5.15      \\
 6547.69  &      1.482  &      1.234  &  [N II]    &   6548.10  &  F1         \\
 6560.57  &    350.500  &    291.630  &  H 3       &   6562.77  &  H3         \\
 6582.78  &      4.033  &      3.349  &  [N II]    &   6583.50  &  F1         \\
 6676.12  &      4.074  &      3.359  &  He I      &   6678.16  &  V46        \\
 6715.42  &      0.805  &      0.662  &  [S II]    &   6716.44  &  F2         \\
 6730.56  &      1.229  &      1.009  &  [S II]    &   6730.82  &  F2         \\
 6793.18  &      0.177  &      0.145  &  [K IV]    &   6795.00  &  F1         \\
 6820.85  &      0.104  &      0.085  &  ?         &   6820.85  &             \\
 6980.28  &      0.228  &      0.184  &  N I       &   6982.03  &  V55        \\
 7005.72  &      0.131  &      0.106  &  [Ar V]    &   7005.67  &             \\
 7065.18  &      4.816  &      3.860  &  He I      &   7065.25  &  V10        \\
 7135.61  &     31.100  &     24.800  &  [Ar III]  &   7135.80  &  F1         \\
 7168.29  &      0.141  &      0.112  &  [Ar IV]   &   7170.62  &  F2         \\
 7174.33  &      0.206  &      0.164  &  He II     &   7177.50  &   5.11      \\
 7199.39  &      0.117  &      0.093  &  [Co III]  &   7201.50  &             \\
 7234.27  &      0.113  &      0.090  &  [Ar IV]   &   7237.26  &  F2         \\
 7259.43  &      0.202  &      0.160  &  [Ar IV]   &   7262.76  &  F2         \\
 7278.42  &      0.424  &      0.335  &  He I      &   7281.35  &  V45        \\
 7316.92  &      0.914  &      0.720  &  [O II]    &   7318.92  &  F2         \\
 7326.80  &      0.747  &      0.588  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{IC~4846}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1883.72  &      3.174  &     22.413  &  Si III]   &   1883.00  &             \\
 1908.49  &      7.292  &     54.100  &  C III]    &   1906.68  &             \\
 2322.48  &     12.240  &    114.520  &  O III]    &   2321.67  &             \\
 3726.96  &     12.980  &     19.737  &  [O II]    &   3726.03  &  F1         \\
 3750.39  &      1.374  &      2.074  &  H 12      &   3750.15  &  H12        \\
 3770.85  &      1.629  &      2.444  &  H 11      &   3770.63  &  H11        \\
 3797.95  &      2.033  &      3.027  &  H 10      &   3797.90  &  H10        \\
 3819.28  &      0.250  &      0.371  &  He I      &   3819.62  &  V22        \\
 3835.50  &      3.282  &      4.829  &  H 9       &   3835.39  &  H9         \\
 3869.06  &     38.190  &     55.603  &  [Ne III]  &   3868.75  &  F1         \\
 3889.20  &      9.076  &     13.135  &  H 8       &   3889.05  &  H8         \\
 3967.78  &     11.900  &     16.765  &  [Ne III]  &   3967.46  &  F1         \\
 3970.22  &      8.282  &     11.668  &  H 7       &   3970.07  &  H7         \\
 4011.47  &      0.102  &      0.141  &  He I      &   4009.26  &  V55        \\
 4028.17  &      1.330  &      1.838  &  He I      &   4026.21  &  V18        \\
 4043.73  &      0.050  &      0.069  &  N II      &   4041.31  &  V39b       \\
       *  &          *  &          *  &  N II      &   4043.53  &  V39a       \\
 4070.70  &      0.871  &      1.185  &  [S II]    &   4068.60  &  F1         \\
 4074.18  &      0.069  &      0.094  &  O II      &   4072.16  &  V10        \\
 4077.96  &      0.126  &      0.171  &  O II      &   4075.86  &  V10        \\
 4078.46  &      0.202  &      0.274  &  [S II]    &   4076.35  &  F1         \\
 4090.61  &      0.040  &      0.054  &  O II      &   4089.29  &  V48a       \\
 4099.28  &      0.218  &      0.293  &  N III     &   4097.33  &  V1         \\
 4103.69  &     15.810  &     21.263  &  H 6       &   4101.74  &  H6         \\
 4121.21  &      0.051  &      0.068  &  O II      &   4119.22  &  V20        \\
 4122.83  &      0.129  &      0.173  &  He I      &   4120.84  &  V16        \\
 4134.30  &      0.040  &      0.053  &  O II      &   4132.80  &  V19        \\
 4145.66  &      0.193  &      0.256  &  He I      &   4143.76  &  V53        \\
 4269.03  &      0.090  &      0.113  &  C II      &   4267.15  &  V6         \\
 4319.22  &      0.044  &      0.055  &  O II      &   4317.14  &  V2         \\
 4342.52  &     34.420  &     42.317  &  H 5       &   4340.47  &  H5         \\
 4347.77  &      0.057  &      0.070  &  O II      &   4345.56  &  V2         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4351.08  &      0.069  &      0.085  &  O II      &   4349.43  &  V2         \\
 4364.23  &      5.509  &      6.712  &  [O III]   &   4363.21  &  F2         \\
 4369.31  &      0.046  &      0.056  &  O II      &   4366.89  &  V2         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{IC~4846}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4390.04  &      0.455  &      0.550  &  He I      &   4387.93  &  V51        \\
 4439.80  &      0.059  &      0.069  &  He I      &   4437.55  &  V50        \\
 4473.67  &      4.136  &      4.833  &  He I      &   4471.50  &  V14        \\
 4632.22  &      0.030  &      0.033  &  N II      &   4630.54  &  V5         \\
 4636.45  &      0.137  &      0.150  &  N III     &   4634.14  &  V2         \\
 4641.29  &      0.084  &      0.092  &  O II      &   4638.86  &  V1         \\
 4642.95  &      0.249  &      0.272  &  N III     &   4640.64  &  V2         \\
 4644.24  &      0.183  &      0.200  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4649.86  &      0.030  &      0.033  &  C III     &   4647.42  &  V1         \\
 4651.57  &      0.226  &      0.246  &  O II      &   4649.13  &  V1         \\
 4653.28  &      0.075  &      0.081  &  O II      &   4650.84  &  V1         \\
 4660.43  &      0.201  &      0.218  &  [Fe III]  &   4658.10  &  F3         \\
 4664.08  &      0.083  &      0.090  &  O II      &   4661.63  &  V1         \\
 4688.10  &      0.369  &      0.396  &  He II     &   4685.68  &   3.4       \\
 4704.07  &      0.069  &      0.074  &  [Fe III]  &   4701.62  &  F3         \\
 4713.83  &      0.968  &      1.027  &  [Ar IV]   &   4711.37  &  F1         \\
 4715.71  &      0.650  &      0.690  &  He I      &   4713.17  &  V12        \\
 4742.73  &      1.287  &      1.352  &  [Ar IV]   &   4740.17  &  F1         \\
 4864.00  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4883.73  &      0.096  &      0.096  &  [Fe III]  &   4881.11  &  F2         \\
 4924.69  &      1.377  &      1.344  &  He I      &   4921.93  &  V48        \\
 4926.82  &      0.051  &      0.049  &  O II      &   4924.53  &  V28        \\
 4934.09  &      0.160  &      0.155  &  [O III]   &   4931.80  &  F1         \\
 4960.69  &    370.000  &    355.878  &  [O III]   &   4958.91  &  F1         \\
 5008.67  &   1092.000  &   1030.084  &  [O III]   &   5006.84  &  F1         \\
 5049.13  &      0.175  &      0.163  &  He I      &   5047.74  &  V47        \\
 5199.48  &      0.129  &      0.113  &  [N I]     &   5197.51  &  F1         \\
 5271.18  &      0.123  &      0.104  &  [Fe III]  &   5270.40  &             \\
 5378.41  &      0.087  &      0.071  &  [Fe II]   &   5376.40  &             \\
 5519.78  &      0.502  &      0.391  &  [Cl III]  &   5517.66  &  F1         \\
 5540.09  &      0.687  &      0.533  &  [Cl III]  &   5537.60  &  F1         \\
 5757.02  &      0.757  &      0.555  &  [N II]    &   5754.60  &  F3         \\
 5803.49  &      0.121  &      0.088  &  C IV      &   5801.51  &  V1         \\
 5814.48  &      0.124  &      0.089  &  C IV      &   5812.14  &  V1         \\
 5823.52  &      0.081  &      0.058  &  [Ni IV]   &   5820.10  &             \\
 5878.15  &     22.060  &     15.706  &  He I      &   5875.66  &  V11        \\
 6105.01  &      0.214  &      0.144  &  [K IV]    &   6101.83  &  F1         \\
 6303.84  &      3.525  &      2.274  &  [O I]     &   6300.34  &  F1         \\
 6315.49  &      2.319  &      1.493  &  [S III]   &   6312.10  &  F3         \\
 6349.76  &      0.055  &      0.035  &  Si II     &   6347.10  &  V2         \\
 6367.40  &      1.259  &      0.801  &  [O I]     &   6363.78  &  F1         \\
 6552.45  &      9.138  &      5.585  &  [N II]    &   6548.10  &  F1         \\
 6566.91  &    439.600  &    267.860  &  H 3       &   6562.77  &  H3         \\
 6587.86  &     27.360  &     16.621  &  [N II]    &   6583.50  &  F1         \\
 6661.30  &      0.099  &      0.059  &  ?         &   6661.30  &             \\
 6681.96  &      6.723  &      4.000  &  He I      &   6678.16  &  V46        \\
 6703.26  &      0.118  &      0.070  &  ?         &   6703.26  &             \\
 6720.44  &      2.425  &      1.432  &  [S II]    &   6716.44  &  F2         \\
 6734.91  &      4.442  &      2.615  &  [S II]    &   6730.82  &  F2         \\
 7035.12  &      0.131  &      0.073  &  O IV      &   7031.37  &  V12.01     \\
 7069.25  &     10.430  &      5.758  &  He I      &   7065.25  &  V10        \\
 7139.82  &     17.410  &      9.482  &  [Ar III]  &   7135.80  &  F1         \\
 7174.22  &      0.081  &      0.044  &  [Ar IV]   &   7170.62  &  F2         \\
 7240.81  &      0.139  &      0.075  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7285.30  &      1.320  &      0.701  &  He I      &   7281.35  &  V45        \\
 7301.94  &      0.081  &      0.043  &  He I      &   7298.04  &             \\
 7323.90  &      5.839  &      3.082  &  [O II]    &   7318.92  &  F2         \\
 7334.32  &      4.747  &      2.498  &  [O II]    &   7329.67  &  F2         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\\
\multicolumn{6}{l}{M~1-20}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3614.27  &      0.141  &      0.275  &  He I      &   3613.64  &  V6         \\
 3634.82  &      0.209  &      0.401  &  He I      &   3634.25  &  V28        \\
 3670.27  &      0.291  &      0.552  &  H 25      &   3669.46  &  H25        \\
 3672.29  &      0.218  &      0.413  &  H 24      &   3671.48  &  H24        \\
 3674.55  &      0.245  &      0.463  &  H 23      &   3673.74  &  H23        \\
 3677.17  &      0.264  &      0.499  &  H 22      &   3676.36  &  H22        \\
 3680.17  &      0.277  &      0.523  &  H 21      &   3679.36  &  H21        \\
 3683.62  &      0.371  &      0.700  &  H 20      &   3682.81  &  H20        \\
 3687.64  &      0.378  &      0.712  &  H 19      &   3686.83  &  H19        \\
 3692.37  &      0.456  &      0.857  &  H 18      &   3691.56  &  H18        \\
 3697.96  &      0.500  &      0.937  &  H 17      &   3697.15  &  H17        \\
 3704.67  &      0.668  &      1.250  &  H 16      &   3703.86  &  H16        \\
 3705.83  &      0.361  &      0.675  &  He I      &   3705.02  &  V25        \\
 3712.79  &      0.805  &      1.500  &  H 15      &   3711.97  &  H15        \\
 3722.71  &      1.208  &      2.242  &  H 14      &   3721.94  &  H14        \\
 3726.85  &     15.420  &     28.578  &  [O II]    &   3726.03  &  F1         \\
 3729.55  &      6.471  &     11.978  &  [O II]    &   3728.82  &  F1         \\
 3735.18  &      1.205  &      2.225  &  H 13      &   3734.37  &  H13        \\
 3750.98  &      1.372  &      2.517  &  H 12      &   3750.15  &  H12        \\
 3771.41  &      1.787  &      3.250  &  H 11      &   3770.63  &  H11        \\
 3798.67  &      2.325  &      4.178  &  H 10      &   3797.90  &  H10        \\
 3820.40  &      0.585  &      1.041  &  He I      &   3819.62  &  V22        \\
 3836.11  &      3.543  &      6.260  &  H 9       &   3835.39  &  H9         \\
 3869.46  &     32.670  &     56.838  &  [Ne III]  &   3868.75  &  F1         \\
 3889.71  &      7.789  &     13.423  &  H 8       &   3889.05  &  H8         \\
 3968.19  &      4.338  &      7.195  &  [Ne III]  &   3967.46  &  F1         \\
 3970.74  &      8.109  &     13.432  &  H 7       &   3970.07  &  H7         \\
 4010.32  &      0.065  &      0.106  &  He I      &   4009.26  &  V55        \\
 4027.13  &      1.279  &      2.059  &  He I      &   4026.21  &  V18        \\
 4069.52  &      0.900  &      1.417  &  [S II]    &   4068.60  &  F1         \\
 4073.30  &      0.068  &      0.107  &  O II      &   4072.16  &  V10        \\
 4077.01  &      0.350  &      0.548  &  O II      &   4075.86  &  V10        \\
 4098.21  &      0.128  &      0.198  &  N III     &   4097.33  &  V1         \\
 4102.62  &     14.640  &     22.656  &  H 6       &   4101.74  &  H6         \\
 4120.25  &      0.031  &      0.047  &  O II      &   4119.22  &  V20        \\
 4121.87  &      0.119  &      0.182  &  He I      &   4120.84  &  V16        \\
 4144.73  &      0.184  &      0.278  &  He I      &   4143.76  &  V53        \\
 4154.44  &      0.033  &      0.050  &  O II      &   4153.30  &  V19        \\
 4169.64  &      0.034  &      0.050  &  He I      &   4168.97  &  V52        \\
 4268.11  &      0.340  &      0.480  &  C II      &   4267.15  &  V6         \\
 4277.80  &      0.037  &      0.052  &  O II      &   4275.55  &  V67a       \\
 4341.41  &     31.930  &     43.302  &  H 5       &   4340.47  &  H5         \\
 4346.35  &      0.068  &      0.093  &  O II      &   4345.56  &  V2         \\
 4350.48  &      0.071  &      0.096  &  O II      &   4349.43  &  V2         \\
 4364.16  &      4.549  &      6.090  &  [O III]   &   4363.21  &  F2         \\
 4367.84  &      0.064  &      0.085  &  O II      &   4366.89  &  V2         \\
 4388.89  &      0.394  &      0.520  &  He I      &   4387.93  &  V51        \\
 4438.46  &      0.053  &      0.068  &  He I      &   4437.55  &  V50        \\
 4472.47  &      3.662  &      4.606  &  He I      &   4471.50  &  V14        \\
 4563.31  &      0.033  &      0.039  &  Mg I]     &   4562.60  &             \\
 4572.09  &      0.331  &      0.392  &  Mg I]     &   4571.10  &             \\
 4635.12  &      0.054  &      0.061  &  N III     &   4634.14  &  V2         \\
 4639.98  &      0.058  &      0.066  &  O II      &   4638.86  &  V1         \\
 4641.62  &      0.099  &      0.112  &  N III     &   4640.64  &  V2         \\
 4642.93  &      0.103  &      0.117  &  O II      &   4641.81  &  V1         \\
 4648.54  &      0.032  &      0.036  &  C III     &   4647.42  &  V1         \\
 4650.25  &      0.151  &      0.171  &  O II      &   4649.13  &  V1         \\
 4651.96  &      0.060  &      0.068  &  O II      &   4650.84  &  V1         \\
 4659.14  &      0.068  &      0.077  &  [Fe III]  &   4658.10  &  F3         \\
 4662.76  &      0.044  &      0.050  &  O II      &   4661.63  &  V1         \\
 4677.14  &      0.038  &      0.042  &  O II      &   4676.24  &  V1         \\
 4687.03  &      0.044  &      0.049  &  He II     &   4685.68  &   3.4       \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~1-20}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4712.50  &      0.255  &      0.279  &  [Ar IV]   &   4711.37  &  F1         \\
 4714.30  &      0.721  &      0.787  &  He I      &   4713.17  &  V12        \\
 4741.31  &      0.422  &      0.453  &  [Ar IV]   &   4740.17  &  F1         \\
 4862.01  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4923.19  &      1.342  &      1.295  &  He I      &   4921.93  &  V48        \\
 4932.56  &      0.093  &      0.090  &  [O III]   &   4931.80  &  F1         \\
 4960.05  &    333.200  &    314.546  &  [O III]   &   4958.91  &  F1         \\
 5007.98  &   1043.000  &    957.163  &  [O III]   &   5006.84  &  F1         \\
 5049.27  &      0.219  &      0.197  &  He I      &   5047.74  &  V47        \\
 5199.54  &      0.239  &      0.196  &  [N I]     &   5197.51  &  F1         \\
 5518.83  &      0.281  &      0.194  &  [Cl III]  &   5517.66  &  F1         \\
 5538.78  &      0.513  &      0.350  &  [Cl III]  &   5537.60  &  F1         \\
 5577.16  &      0.140  &      0.094  &  [O I]     &   5577.34  &  F3         \\
 5755.57  &      1.507  &      0.934  &  [N II]    &   5754.60  &  F3         \\
 5802.30  &      0.130  &      0.079  &  C IV      &   5801.51  &  V1         \\
 5812.06  &      0.076  &      0.046  &  C IV      &   5812.14  &  V1         \\
 5876.76  &     27.800  &     16.338  &  He I      &   5875.66  &  V11        \\
 6301.75  &     10.090  &      4.969  &  [O I]     &   6300.34  &  F1         \\
 6313.49  &      2.206  &      1.081  &  [S III]   &   6312.10  &  F3         \\
 6365.44  &      3.457  &      1.660  &  [O I]     &   6363.78  &  F1         \\
 6549.82  &     27.420  &     12.268  &  [N II]    &   6548.10  &  F1         \\
 6564.47  &    688.400  &    306.275  &  H 3       &   6562.77  &  H3         \\
 6585.15  &     85.390  &     37.700  &  [N II]    &   6583.50  &  F1         \\
 6680.05  &      9.504  &      4.052  &  He I      &   6678.16  &  V46        \\
 6718.44  &      2.903  &      1.221  &  [S II]    &   6716.44  &  F2         \\
 6732.79  &      5.643  &      2.360  &  [S II]    &   6730.82  &  F2         \\
 7004.38  &      0.124  &      0.047  &  O I       &   7002.17  &             \\
 7067.06  &     20.660  &      7.697  &  He I      &   7065.25  &  V10        \\
 7137.50  &     18.830  &      6.854  &  [Ar III]  &   7135.80  &  F1         \\
 7233.04  &      0.295  &      0.104  &  C II      &   7231.32  &  V3         \\
 7238.05  &      0.660  &      0.233  &  C II      &   7236.42  &  V3         \\
 7255.75  &      0.165  &      0.058  &  O I       &   7254.53  &  V20        \\
 7282.75  &      1.931  &      0.671  &  He I      &   7281.35  &  V45        \\
 7321.00  &     16.670  &      5.725  &  [O II]    &   7318.92  &  F2         \\
 7331.26  &     13.350  &      4.570  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~1-29}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3693.20  &      0.877  &      2.986  &  Ne II     &   3694.21  &  V1         \\
 3726.04  &     32.040  &    106.513  &  [O II]    &   3726.03  &  F1         \\
       *  &          *  &          *  &  [O II]    &   3728.82  &  F1         \\
 3796.91  &      1.301  &      4.070  &  H 10      &   3797.90  &  H10        \\
 3833.93  &      2.036  &      6.164  &  H 9       &   3835.39  &  H9         \\
 3867.85  &     43.180  &    126.527  &  [Ne III]  &   3868.75  &  F1         \\
 3888.02  &      5.117  &     14.716  &  H 8       &   3889.05  &  H8         \\
 3966.54  &     16.570  &     44.428  &  [Ne III]  &   3967.46  &  F1         \\
 3969.02  &      3.706  &      9.890  &  H 7       &   3970.07  &  H7         \\
 4067.40  &      1.937  &      4.686  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4072.16  &  V10        \\
 4073.04  &      1.267  &      3.037  &  O II      &   4075.86  &  V10        \\
       *  &          *  &          *  &  [S II]    &   4076.35  &  F1         \\
       *  &          *  &          *  &  N III     &   4097.33  &  V1         \\
       *  &          *  &          *  &  O II      &   4098.24  &  V46a       \\
 4100.40  &     11.050  &     25.872  &  H 6       &   4101.74  &  H6         \\
 4198.83  &      0.355  &      0.750  &  He II     &   4199.83  &   4.11      \\
       *  &          *  &          *  &  N III     &   4200.10  &  V6         \\
 4266.86  &      0.287  &      0.563  &  C II      &   4267.15  &  V6         \\
 4339.33  &     26.580  &     48.124  &  H 5       &   4340.47  &  H5         \\
 4361.63  &      6.657  &     11.719  &  [O III]   &   4363.21  &  F2         \\
       *  &          *  &          *  &  O II      &   4366.89  &  V2         \\
 4378.54  &      0.397  &      0.689  &  N III     &   4379.11  &  V18        \\
       *  &          *  &          *  &  Ne II     &   4379.55  &  V60b       \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~1-29}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4470.40  &      3.460  &      5.394  &  He I      &   4471.50  &  V14        \\
 4541.56  &      0.603  &      0.869  &  He II     &   4541.59  &   4.9       \\
 4551.54  &      0.126  &      0.180  &  N II      &   4552.53  &  V58a       \\
 4561.66  &      0.184  &      0.260  &  Mg I]     &   4562.60  &             \\
       *  &          *  &          *  &  Mg I]     &   4571.10  &             \\
 4633.09  &      2.046  &      2.658  &  N III     &   4634.14  &  V2         \\
 4640.10  &      3.589  &      4.619  &  N III     &   4640.64  &  V2         \\
       *  &          *  &          *  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
       *  &          *  &          *  &  C III     &   4647.42  &  V1         \\
 4648.53  &      0.541  &      0.690  &  O II      &   4649.13  &  V1         \\
       *  &          *  &          *  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
       *  &          *  &          *  &  C III     &   4651.47  &  V1         \\
 4684.76  &     32.860  &     40.175  &  He II     &   4685.68  &   3.4       \\
 4710.49  &      4.852  &      5.768  &  [Ar IV]   &   4711.37  &  F1         \\
 4712.29  &      1.255  &      1.485  &  He I      &   4713.17  &  V12        \\
       *  &          *  &          *  &  [Ne IV]   &   4714.17  &             \\
       *  &          *  &          *  &  [Ne IV]   &   4715.66  &             \\
 4724.00  &      0.819  &      0.960  &  [Ne IV]   &   4724.15  &  F1         \\
       *  &          *  &          *  &  [Ne IV]   &   4725.62  &  F1         \\
 4739.28  &      5.537  &      6.371  &  [Ar IV]   &   4740.17  &  F1         \\
 4860.28  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4883.73  &      0.098  &      0.096  &  [Fe III]  &   4881.11  &  F2         \\
 4921.51  &      1.641  &      1.530  &  He I      &   4921.93  &  V48        \\
 4957.91  &    515.000  &    460.349  &  [O III]   &   4958.91  &  F1         \\
 5005.84  &   1653.000  &   1396.989  &  [O III]   &   5006.84  &  F1         \\
 5039.19  &      1.167  &      0.950  &  Si II     &   5041.03  &  V5         \\
       *  &          *  &          *  &  He I      &   5047.74  &  V47        \\
 5197.43  &      3.221  &      2.195  &  [N I]     &   5197.51  &  F1         \\
 5410.60  &      5.476  &      2.927  &  He II     &   5411.52  &   4.7       \\
 5516.96  &      1.813  &      0.883  &  [Cl III]  &   5517.66  &  F1         \\
 5536.96  &      2.490  &      1.190  &  [Cl III]  &   5537.60  &  F1         \\
 5676.81  &      0.808  &      0.347  &  N II      &   5676.02  &  V3         \\
       *  &          *  &          *  &  N II      &   5679.56  &  V3         \\
 5753.60  &     10.620  &      4.268  &  [N II]    &   5754.60  &  F3         \\
 5803.49  &      0.123  &      0.048  &  C IV      &   5801.51  &  V1         \\
 5814.48  &      0.126  &      0.049  &  C IV      &   5812.14  &  V1         \\
 5823.52  &      0.082  &      0.032  &  [Ni IV]   &   5820.10  &             \\
 5874.74  &     47.260  &     17.300  &  He I      &   5875.66  &  V11        \\
 6100.56  &      0.654  &      0.202  &  [K IV]    &   6101.83  &  F1         \\
 6231.97  &      0.367  &      0.103  &  He II     &   6233.80  &   5.17      \\
 6299.54  &     31.990  &      8.562  &  [O I]     &   6300.34  &  F1         \\
 6311.37  &     15.400  &      4.102  &  [S III]   &   6312.10  &  F3         \\
 6346.57  &      0.355  &      0.092  &  Si II     &   6347.10  &  V2         \\
 6363.16  &     11.490  &      2.948  &  [O I]     &   6363.78  &  F1         \\
 6406.21  &      0.772  &      0.193  &  He II     &   6406.30  &   5.15      \\
 6434.35  &      3.189  &      0.777  &  [Ar V]    &   6435.10  &             \\
 6526.61  &      1.523  &      0.349  &  He II     &   6527.11  &   5.14      \\
 6547.47  &    443.500  &    100.312  &  [N II]    &   6548.10  &  F1         \\
 6562.10  &   1352.000  &    302.954  &  H 3       &   6562.77  &  H3         \\
 6582.80  &   1455.000  &    321.494  &  [N II]    &   6583.50  &  F1         \\
 6661.30  &      0.101  &      0.021  &  ?         &   6661.30  &             \\
 6677.79  &     21.720  &      4.516  &  He I      &   6678.16  &  V46        \\
 6715.92  &     86.840  &     17.557  &  [S II]    &   6716.44  &  F2         \\
 6730.25  &    139.100  &     27.862  &  [S II]    &   6730.82  &  F2         \\
 6890.67  &      1.050  &      0.191  &  He II     &   6890.88  &  5.12       \\
 7004.81  &      6.956  &      1.177  &  [Ar V]    &   7005.67  &             \\
 7064.44  &     26.720  &      4.378  &  He I      &   7065.25  &  V10        \\
 7134.85  &    177.500  &     27.882  &  [Ar III]  &   7135.80  &  F1         \\
 7169.62  &      1.327  &      0.204  &  [Ar IV]   &   7170.62  &  F2         \\
 7176.70  &      1.870  &      0.287  &  He II     &   7177.50  &   5.11      \\
 7235.16  &      2.757  &      0.409  &  C II      &   7236.42  &  V3         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~1-29}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7261.47  &      1.202  &      0.175  &  [Ar IV]   &   7262.76  &  F2         \\
 7280.06  &      3.442  &      0.497  &  He I      &   7281.35  &  V45        \\
 7298.93  &      0.218  &      0.031  &  He I      &   7298.04  &             \\
 7318.36  &     24.780  &      3.512  &  [O II]    &   7318.92  &  F2         \\
 7328.66  &     20.750  &      2.914  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~1-61}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3725.19  &     10.210  &     45.282  &  [O II]    &   3726.03  &  F1         \\
 3748.94  &      0.972  &      4.136  &  H 12      &   3750.15  &  H12        \\
 3769.56  &      1.016  &      4.179  &  H 11      &   3770.63  &  H11        \\
 3796.28  &      1.294  &      5.086  &  H 10      &   3797.90  &  H10        \\
 3818.45  &      0.236  &      0.894  &  He I      &   3819.62  &  V22        \\
 3833.97  &      2.087  &      7.717  &  H 9       &   3835.39  &  H9         \\
 3867.35  &     21.010  &     73.641  &  [Ne III]  &   3868.75  &  F1         \\
 3887.70  &      4.629  &     15.713  &  H 8       &   3889.05  &  H8         \\
 3966.02  &      7.339  &     22.077  &  [Ne III]  &   3967.46  &  F1         \\
 3968.69  &      5.559  &     16.657  &  H 7       &   3970.07  &  H7         \\
 4009.53  &      0.106  &      0.298  &  He I      &   4009.26  &  V55        \\
 4026.46  &      1.019  &      2.809  &  He I      &   4026.21  &  V18        \\
 4068.85  &      1.426  &      3.696  &  [S II]    &   4068.60  &  F1         \\
 4072.52  &      0.049  &      0.127  &  O II      &   4072.16  &  V10        \\
 4076.54  &      0.523  &      1.340  &  [S II]    &   4076.35  &  F1         \\
 4097.63  &      0.081  &      0.202  &  N III     &   4097.33  &  V1         \\
 4101.96  &     10.090  &     24.947  &  H 6       &   4101.74  &  H6         \\
 4119.75  &      0.039  &      0.095  &  O II      &   4119.22  &  V20        \\
 4121.08  &      0.107  &      0.257  &  He I      &   4120.84  &  V16        \\
 4134.30  &      0.040  &      0.095  &  O II      &   4132.80  &  V19        \\
 4144.01  &      0.174  &      0.406  &  He I      &   4143.76  &  V53        \\
 4267.35  &      0.215  &      0.425  &  C II      &   4267.15  &  V6         \\
 4319.22  &      0.044  &      0.082  &  O II      &   4317.14  &  V2         \\
 4340.68  &     25.770  &     46.324  &  H 5       &   4340.47  &  H5         \\
 4345.45  &      0.104  &      0.185  &  O II      &   4345.56  &  V2         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4349.50  &      0.082  &      0.146  &  O II      &   4349.43  &  V2         \\
 4363.44  &      2.364  &      4.130  &  [O III]   &   4363.21  &  F2         \\
 4367.19  &      0.086  &      0.150  &  O II      &   4366.89  &  V2         \\
 4369.16  &      0.026  &      0.045  &  O I       &   4368.30  &  V5         \\
 4371.66  &      0.041  &      0.071  &  Ne II     &   4369.86  &  V56        \\
 4388.18  &      0.406  &      0.688  &  He I      &   4387.93  &  V51        \\
 4416.89  &      0.047  &      0.077  &  O II      &   4414.90  &  V5         \\
       *  &          *  &          *  &  O II      &   4416.97  &  V5         \\
 4437.73  &      0.043  &      0.069  &  He I      &   4437.55  &  V50        \\
 4471.77  &      4.031  &      6.172  &  He I      &   4471.50  &  V14        \\
 4571.46  &      0.089  &      0.121  &  Mg I]     &   4571.10  &             \\
 4591.47  &      0.058  &      0.078  &  O II      &   4590.97  &  V15        \\
 4631.02  &      0.081  &      0.103  &  N II      &   4630.54  &  V5         \\
 4634.52  &      0.079  &      0.101  &  N III     &   4634.14  &  V2         \\
 4639.27  &      0.108  &      0.136  &  O II      &   4638.86  &  V1         \\
 4641.02  &      0.107  &      0.135  &  N III     &   4640.64  &  V2         \\
 4642.22  &      0.230  &      0.290  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4649.86  &      0.030  &      0.037  &  C III     &   4647.42  &  V1         \\
 4649.54  &      0.287  &      0.359  &  O II      &   4649.13  &  V1         \\
 4651.25  &      0.086  &      0.108  &  O II      &   4650.84  &  V1         \\
 4658.41  &      0.267  &      0.330  &  [Fe III]  &   4658.10  &  F3         \\
 4662.04  &      0.088  &      0.108  &  O II      &   4661.63  &  V1         \\
 4662.04  &      0.088  &      0.106  &  O II      &   4676.24  &  V1         \\
 4704.07  &      0.069  &      0.082  &  [Fe III]  &   4701.62  &  F3         \\
 4711.89  &      0.176  &      0.205  &  [Ar IV]   &   4711.37  &  F1         \\
 4713.69  &      0.760  &      0.886  &  He I      &   4713.17  &  V12        \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~1-61}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4734.24  &      0.051  &      0.058  &  [Fe III]  &   4733.93  &             \\
 4740.69  &      0.465  &      0.526  &  [Ar IV]   &   4740.17  &  F1         \\
 4755.29  &      0.033  &      0.037  &  [Fe III]  &   4754.83  &             \\
 4770.10  &      0.018  &      0.020  &  [Fe III]  &   4769.60  &             \\
 4861.95  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4881.60  &      0.091  &      0.089  &  [Fe III]  &   4881.11  &  F2         \\
 4907.17  &      0.024  &      0.023  &  O II      &   4906.83  &  V28        \\
 4922.61  &      1.698  &      1.598  &  He I      &   4921.93  &  V48        \\
 4925.11  &      0.055  &      0.052  &  O II      &   4924.53  &  V28        \\
 4931.77  &      0.143  &      0.133  &  [O III]   &   4931.80  &  F1         \\
 4958.08  &    318.700  &    289.368  &  [O III]   &   4958.91  &  F1         \\
 5005.95  &   1030.000  &    893.257  &  [O III]   &   5006.84  &  F1         \\
 5046.83  &      0.198  &      0.165  &  He I      &   5047.74  &  V47        \\
 5055.74  &      0.097  &      0.080  &  Si II     &   5055.98  &  V5         \\
 5198.80  &      0.346  &      0.252  &  [N I]     &   5197.51  &  F1         \\
       *  &          *  &          *  &  [N I]     &   5200.26  &  F1         \\
 5192.32  &      0.211  &      0.155  &  [Ar III]  &   5191.82  &  F3         \\
 5261.58  &      0.126  &      0.087  &  [Fe II]   &   5261.62  &             \\
 5270.45  &      0.239  &      0.164  &  [Fe III]  &   5270.40  &             \\
 5301.72  &      0.066  &      0.044  &  N III     &   5298.95  &  V15        \\
 5378.41  &      0.087  &      0.055  &  [Fe II]   &   5376.40  &             \\
 5411.79  &      0.272  &      0.165  &  He II     &   5411.52  &   4.7       \\
 5517.36  &      0.366  &      0.205  &  [Cl III]  &   5517.66  &  F1         \\
 5537.54  &      0.913  &      0.502  &  [Cl III]  &   5537.60  &  F1         \\
 5667.62  &      0.075  &      0.038  &  N II      &   5666.63  &  V3         \\
 5679.45  &      0.179  &      0.088  &  N II      &   5679.56  &  V3         \\
 5754.53  &      4.430  &      2.073  &  [N II]    &   5754.60  &  F3         \\
 5801.18  &      1.429  &      0.647  &  C IV      &   5801.51  &  V1         \\
 5811.81  &      0.985  &      0.443  &  C IV      &   5812.14  &  V1         \\
 5875.73  &     37.090  &     15.941  &  He I      &   5875.66  &  V11        \\
 5959.52  &      0.146  &      0.059  &  O I       &   5958.37  &  V23        \\
 6047.40  &      0.093  &      0.036  &  O I       &   6046.23  &             \\
 6303.84  &      3.525  &      1.153  &  [O I]     &   6300.34  &  F1         \\
 6315.49  &      2.319  &      0.753  &  [S III]   &   6312.10  &  F3         \\
 6347.33  &      0.180  &      0.057  &  Si II     &   6347.10  &  V2         \\
 6364.44  &      4.227  &      1.332  &  [O I]     &   6363.78  &  F1         \\
 6371.91  &      0.162  &      0.051  &  Si II     &   6371.38  &  V2         \\
 6462.74  &      0.194  &      0.058  &  C II      &   6461.95  &             \\
 6482.06  &      0.112  &      0.033  &  N II      &   6482.05  &  V8         \\
 6548.62  &     68.850  &     19.531  &  [N II]    &   6548.10  &  F1         \\
 6563.32  &    932.800  &    262.475  &  H 3       &   6562.77  &  H3         \\
 6583.94  &    217.900  &     60.618  &  [N II]    &   6583.50  &  F1         \\
 6679.05  &     13.630  &      3.603  &  He I      &   6678.16  &  V46        \\
 6704.56  &      0.055  &      0.014  &  ?         &   6703.26  &             \\
 6717.36  &      4.930  &      1.277  &  [S II]    &   6716.44  &  F2         \\
 6731.73  &     10.310  &      2.650  &  [S II]    &   6730.82  &  F2         \\
 6744.84  &      0.045  &      0.012  &  C III     &   6744.38  &  V3         \\
 7003.17  &      0.189  &      0.042  &  O I       &   7002.17  &             \\
 7032.30  &      0.056  &      0.012  &  O IV      &   7031.37  &  V12.01     \\
 7066.15  &     29.740  &      6.468  &  He I      &   7065.25  &  V10        \\
 7136.68  &     61.690  &     12.978  &  [Ar III]  &   7135.80  &  F1         \\
 7156.06  &      0.146  &      0.030  &  [Fe II]   &   7155.16  &             \\
 7161.46  &      0.118  &      0.025  &  He I      &   7160.56  &             \\
 7171.52  &      0.121  &      0.025  &  [Ar IV]   &   7170.62  &  F2         \\
 7232.16  &      0.272  &      0.055  &  C II      &   7231.32  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
 7237.42  &      0.657  &      0.132  &  [Ar IV]   &   7237.26  &  F2         \\
 7255.16  &      0.424  &      0.084  &  N II      &   7256.53  &  V52        \\
 7263.27  &      0.052  &      0.010  &  [Ar IV]   &   7262.76  &  F2         \\
 7282.19  &      2.724  &      0.536  &  He I      &   7281.35  &  V45        \\
 7298.83  &      0.180  &      0.035  &  He I      &   7298.04  &             \\
 7320.63  &     27.570  &      5.336  &  [O II]    &   7318.92  &  F2         \\
 7330.92  &     22.290  &      4.294  &  [O II]    &   7329.67  &  F2         \\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-~4}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3610.96  &      0.123  &      0.331  &  He I      &   3613.64  &  V6         \\
 3631.74  &      0.181  &      0.481  &  He I      &   3634.25  &  V28        \\
 3667.00  &      0.211  &      0.550  &  H 25      &   3669.46  &  H25        \\
 3669.01  &      0.219  &      0.571  &  H 24      &   3671.48  &  H24        \\
 3671.27  &      0.237  &      0.617  &  H 23      &   3673.74  &  H23        \\
 3673.89  &      0.276  &      0.717  &  H 22      &   3676.36  &  H22        \\
 3676.89  &      0.310  &      0.803  &  H 21      &   3679.36  &  H21        \\
 3680.34  &      0.343  &      0.887  &  H 20      &   3682.81  &  H20        \\
 3684.35  &      0.382  &      0.983  &  H 19      &   3686.83  &  H19        \\
 3689.08  &      0.418  &      1.074  &  H 18      &   3691.56  &  H18        \\
 3694.67  &      0.483  &      1.237  &  H 17      &   3697.15  &  H17        \\
 3701.37  &      0.555  &      1.416  &  H 16      &   3703.86  &  H16        \\
 3702.53  &      0.407  &      1.036  &  He I      &   3705.02  &  V25        \\
 3709.48  &      0.752  &      1.909  &  H 15      &   3711.97  &  H15        \\
       *  &          *  &          *  &  [S III]   &   3721.63  &  F2         \\
 3719.29  &      1.327  &      3.347  &  H 14      &   3721.94  &  H14        \\
 3723.50  &     19.940  &     50.103  &  [O II]    &   3726.03  &  F1         \\
 3726.21  &      9.546  &     23.942  &  [O II]    &   3728.82  &  F1         \\
 3729.92  &      0.110  &      0.275  &  He I      &   3732.86  &  V24        \\
 3731.90  &      0.878  &      2.198  &  H 13      &   3734.37  &  H13        \\
 3747.58  &      1.305  &      3.231  &  H 12      &   3750.15  &  H12        \\
 3768.05  &      1.564  &      3.821  &  H 11      &   3770.63  &  H11        \\
 3795.24  &      2.153  &      5.173  &  H 10      &   3797.90  &  H10        \\
 3816.98  &      0.569  &      1.348  &  He I      &   3819.62  &  V22        \\
 3832.66  &      3.319  &      7.784  &  H 9       &   3835.39  &  H9         \\
 3852.82  &      0.097  &      0.225  &  Si II     &   3856.02  &  V1         \\
 3865.98  &     27.570  &     63.225  &  [Ne III]  &   3868.75  &  F1         \\
 3886.12  &      7.413  &     16.748  &  H 8       &   3889.05  &  H8         \\
 3923.49  &      0.082  &      0.180  &  He I      &   3926.54  &  V58        \\
 3962.00  &      0.474  &      1.014  &  He I      &   3964.92  &  V5         \\
 3964.65  &      9.018  &     19.265  &  [Ne III]  &   3967.46  &  F1         \\
 3967.22  &      6.205  &     13.231  &  H 7       &   3970.07  &  H7         \\
 4006.59  &      0.132  &      0.274  &  He I      &   4009.26  &  V55        \\
 4023.53  &      1.363  &      2.784  &  He I      &   4026.21  &  V18        \\
 4065.89  &      1.634  &      3.222  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4069.21  &      0.130  &      0.256  &  O II      &   4072.16  &  V10        \\
       *  &          *  &          *  &  O II      &   4075.86  &  V10        \\
 4073.64  &      0.625  &      1.226  &  [S II]    &   4076.35  &  F1         \\
 4085.89  &      0.072  &      0.014  &  O II      &  4089.29   & V48a        \\
 4094.56  &      0.191  &      0.368  &  N III     &   4097.33  &  V1         \\
       *  &          *  &          *  &  O II      &   4098.24  &  V46a       \\
 4098.96  &     14.200  &     27.276  &  H 6       &   4101.74  &  H6         \\
 4116.61  &      0.062  &      0.118  &  O II      &   4119.22  &  V20        \\
 4118.23  &      0.162  &      0.306  &  He I      &   4120.84  &  V16        \\
 4122.87  &      0.090  &      0.170  &  O II      &   4121.46  &  V19        \\
 4134.22  &      0.117  &      0.219  &  O II      &   4132.80  &  V19        \\
 4140.85  &      0.219  &      0.405  &  He I      &   4143.76  &  V53        \\
 4150.74  &      0.066  &      0.122  &  O II      &   4153.30  &  V19        \\
 4166.57  &      0.045  &      0.082  &  He I      &   4168.97  &  V52        \\
 4183.39  &      0.062  &      0.110  &  O II      &   4185.45  &  V36        \\
       *  &          *  &          *  &  C III     &   4186.90  &  V18        \\
 4264.31  &      0.205  &      0.342  &  C II      &   4267.15  &  V6         \\
 4272.71  &      0.042  &      0.069  &  O II      &   4275.55  &  V67a       \\
 4274.42  &      0.024  &      0.040  &  O II      &   4276.75  &  V67b       \\
 4301.14  &      0.024  &      0.039  &  O II      &   4303.82  &  V53a       \\
 4316.56  &      0.040  &      0.064  &  O II      &   4315.83  &  V78b       \\
 4313.64  &      0.033  &      0.052  &  O II      &   4317.14  &  V2         \\
 4337.48  &     31.310  &     48.805  &  H 5       &   4340.47  &  H5         \\
 4342.54  &      0.078  &      0.122  &  O II      &   4345.56  &  V2         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4346.47  &      0.091  &      0.140  &  O II      &   4349.43  &  V2         \\
 4360.23  &      1.952  &      2.981  &  [O III]   &   4363.21  &  F2         \\
 4364.21  &      0.091  &      0.139  &  O II      &   4366.89  &  V2         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-~4}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4384.95  &      0.431  &      0.644  &  He I      &   4387.93  &  V51        \\
 4411.64  &      0.044  &      0.063  &  O II      &   4414.90  &  V5         \\
 4414.26  &      0.027  &      0.040  &  O II      &   4416.97  &  V5         \\
 4434.49  &      0.048  &      0.069  &  He I      &   4437.55  &  V50        \\
 4468.44  &      4.249  &      5.878  &  He I      &   4471.50  &  V14        \\
 4477.91  &      0.039  &      0.053  &  Mg II     &   4481.21  &  V4         \\
 4568.11  &      0.058  &      0.073  &  Mg I]     &   4571.10  &             \\
 4587.67  &      0.055  &      0.069  &  O II      &   4590.97  &  V15        \\
 4593.46  &      0.049  &      0.061  &  O II      &   4595.96  &  V15        \\
 4627.05  &      0.039  &      0.047  &  N II      &   4630.54  &  V5         \\
 4631.06  &      0.072  &      0.087  &  N III     &   4634.14  &  V2         \\
 4635.74  &      0.105  &      0.126  &  O II      &   4638.86  &  V1         \\
 4637.56  &      0.156  &      0.187  &  N III     &   4640.64  &  V2         \\
 4638.69  &      0.176  &      0.209  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4644.29  &      0.022  &      0.026  &  C III     &   4647.42  &  V1         \\
 4646.00  &      0.264  &      0.313  &  O II      &   4649.13  &  V1         \\
 4647.12  &      0.063  &      0.075  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4648.34  &      0.041  &      0.048  &  C III     &   4651.47  &  V1         \\
 4655.02  &      0.546  &      0.642  &  [Fe III]  &   4658.10  &  F3         \\
 4658.50  &      0.095  &      0.112  &  O II      &   4661.63  &  V1         \\
 4663.90  &      0.033  &      0.039  &  [Fe III]  &   4667.06  &             \\
 4673.17  &      0.063  &      0.073  &  O II      &   4676.24  &  V1         \\
 4698.48  &      0.194  &      0.220  &  [Fe III]  &   4701.62  &  F3         \\
 4708.33  &      0.237  &      0.266  &  [Ar IV]   &   4711.37  &  F1         \\
 4710.14  &      0.657  &      0.738  &  He I      &   4713.17  &  V12        \\
 4730.97  &      0.076  &      0.084  &  [Fe III]  &   4733.93  &             \\
 4737.11  &      0.375  &      0.413  &  [Ar IV]   &   4740.17  &  F1         \\
 4751.71  &      0.100  &      0.109  &  [Fe III]  &   4754.83  &             \\
 4766.38  &      0.070  &      0.075  &  [Fe III]  &   4769.60  &             \\
 4774.74  &      0.042  &      0.045  &  [Fe III]  &   4777.88  &             \\
 4858.21  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4877.96  &      0.262  &      0.258  &  [Fe III]  &   4881.11  &  F2         \\
 4903.94  &      0.027  &      0.026  &  O II      &   4906.83  &  V28        \\
 4918.79  &      1.490  &      1.425  &  He I      &   4921.93  &  V48        \\
 4921.17  &      0.092  &      0.087  &  O II      &   4924.53  &  V28        \\
 4928.00  &      0.121  &      0.115  &  [O III]   &   4931.80  &  F1         \\
 4954.90  &    272.600  &    253.949  &  [O III]   &   4958.91  &  F1         \\
 5002.79  &    862.700  &    777.141  &  [O III]   &   5006.84  &  F1         \\
 5011.25  &      4.581  &      4.104  &  He I      &   5015.68  &  V4         \\
 5037.69  &      0.375  &      0.330  &  Si II     &   5041.03  &  V5         \\
 5044.40  &      0.323  &      0.283  &  He I      &   5047.74  &  V47        \\
 5052.63  &      0.194  &      0.169  &  Si II     &   5055.98  &  V5         \\
 5195.34  &      0.499  &      0.400  &  [N I]     &   5197.51  &  F1         \\
       *  &          *  &          *  &  [N I]     &   5200.26  &  F1         \\
 5187.38  &      0.176  &      0.141  &  [Ar III]  &   5191.82  &  F3         \\
 5266.87  &      0.516  &      0.397  &  [Fe III]  &   5270.40  &             \\
 5506.12  &      0.149  &      0.102  &  S II      &   5509.71  &             \\
 5514.00  &      0.740  &      0.505  &  [Cl III]  &   5517.66  &  F1         \\
 5533.60  &      1.193  &      0.806  &  [Cl III]  &   5537.60  &  F1         \\
 5674.96  &      0.347  &      0.222  &  N II      &   5679.56  &  V3         \\
 5750.28  &      2.929  &      1.820  &  [N II]    &   5754.60  &  F3         \\
 5871.38  &     29.940  &     17.827  &  He I      &   5875.66  &  V11        \\
 6307.84  &      4.392  &      2.299  &  [O I]     &   6300.34  &  F1         \\
 6296.19  &      8.573  &      4.471  &  [S III]   &   6312.10  &  F3         \\
 6343.29  &      0.171  &      0.088  &  Si II     &   6347.10  &  V2         \\
 6359.65  &      3.043  &      1.564  &  [O I]     &   6363.78  &  F1         \\
 6501.41  &      0.113  &      0.056  &  O II      &   6506.03  &             \\
 6512.60  &      0.242  &      0.119  &  O II      &   6510.75  &             \\
 6525.24  &      0.259  &      0.127  &  He II     &   6527.11  &   5.14      \\
 6544.08  &     64.050  &     31.237  &  [N II]    &   6548.10  &  F1         \\
 6558.79  &    704.600  &    342.352  &  H 3       &   6562.77  &  H3         \\
 6579.47  &    208.900  &    100.934  &  [N II]    &   6583.50  &  F1         \\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-~4}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 6673.99  &     10.920  &      5.131  &  He I      &   6678.16  &  V46        \\
 6712.43  &      9.279  &      4.319  &  [S II]    &   6716.44  &  F2         \\
 6726.78  &     17.010  &      7.874  &  [S II]    &   6730.82  &  F2         \\
 6824.70  &      0.121  &      0.055  &  He I      &   6827.93  &             \\
 6850.29  &      0.089  &      0.040  &  He I      &   6855.96  &             \\
 6926.16  &      0.109  &      0.048  &  O III     &   6931.22  &  V1F        \\
 7060.76  &     19.270  &      8.110  &  He I      &   7065.25  &  V10        \\
 7131.25  &     51.320  &     21.161  &  [Ar III]  &   7135.80  &  F1         \\
 7226.93  &      0.253  &      0.101  &  C II      &   7231.32  &  V3         \\
 7232.03  &      0.393  &      0.157  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7248.68  &      0.197  &      0.078  &  ?         &   7248.68  &             \\
 7276.60  &      2.220  &      0.877  &  He I      &   7281.35  &  V45        \\
 7315.05  &     17.320  &      6.778  &  [O II]    &   7318.92  &  F2         \\
 7325.40  &     14.160  &      5.521  &  [O II]    &   7329.67  &  F2         \\
 7374.93  &      0.150  &      0.058  &  [Ni II]   &   7377.83  &             \\
\hline
\\
\multicolumn{6}{l}{M~2-~6}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3702.97  &      1.622  &      3.447  &  He I      &   3705.02  &  V25        \\
 3723.99  &     33.210  &     69.861  &  [O II]    &   3726.03  &  F1         \\
       *  &          *  &          *  &  [O II]    &   3728.82  &  F1         \\
 3747.00  &      1.555  &      3.233  &  H 12      &   3750.15  &  H12        \\
 3767.93  &      1.990  &      4.095  &  H 11      &   3770.63  &  H11        \\
 3794.26  &      2.947  &      5.982  &  H 10      &   3797.90  &  H10        \\
 3832.54  &      3.788  &      7.543  &  H 9       &   3835.39  &  H9         \\
 3865.55  &     22.830  &     44.635  &  [Ne III]  &   3868.75  &  F1         \\
 3885.71  &      9.897  &     19.137  &  H 8       &   3889.05  &  H8         \\
 3964.18  &      8.056  &     14.888  &  [Ne III]  &   3967.46  &  F1         \\
 3966.66  &      3.816  &      7.039  &  H 7       &   3970.07  &  H7         \\
 4007.97  &      0.151  &      0.272  &  He I      &   4009.26  &  V55        \\
 4024.59  &      1.309  &      2.332  &  He I      &   4026.21  &  V18        \\
 4066.85  &      0.735  &      1.275  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4068.14  &      0.098  &      0.170  &  O II      &   4069.89  &  V10        \\
 4070.41  &      0.041  &      0.071  &  O II      &   4072.16  &  V10        \\
 4074.10  &      0.129  &      0.222  &  O II      &   4075.86  &  V10        \\
 4074.59  &      0.187  &      0.323  &  [S II]    &   4076.35  &  F1         \\
 4088.14  &      0.095  &      0.162  & O II       &  4089.29   & V48a        \\
 4095.65  &      0.083  &      0.141  &  N III     &   4097.33  &  V1         \\
 4100.06  &     16.340  &     27.707  &  H 6       &   4101.74  &  H6         \\
 4116.24  &      0.087  &      0.145  &  O II      &   4119.22  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.28  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.54  &  V20        \\
 4119.46  &      0.235  &      0.394  &  He I      &   4120.84  &  V16        \\
       *  &          *  &          *  &  O II      &   4121.46  &  V19        \\
 4142.19  &      0.186  &      0.306  &  He I      &   4143.76  &  V53        \\
 4166.64  &      0.063  &      0.102  &  He I      &   4168.97  &  V52        \\
 4187.98  &      0.077  &      0.123  &  O II      &   4189.79  &  V36        \\
 4247.62  &      0.070  &      0.106  &  Ne II     &   4250.65  &  V52b       \\
 4265.07  &      0.055  &      0.083  &  C II      &   4267.15  &  V6         \\
 4338.72  &     34.850  &     49.958  &  H 5       &   4340.47  &  H5         \\
 4344.16  &      0.049  &      0.070  &  O II      &   4345.56  &  V2         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4347.69  &      0.068  &      0.097  &  O II      &   4349.43  &  V2         \\
 4361.48  &      3.343  &      4.713  &  [O III]   &   4363.21  &  F2         \\
 4384.17  &      0.049  &      0.068  &  O II      &   4386.01  &             \\
 4386.23  &      0.403  &      0.558  &  He I      &   4387.93  &  V51        \\
 4469.70  &      4.049  &      5.273  &  He I      &   4471.50  &  V14        \\
 4488.60  &      0.042  &      0.054  &  O II      &   4489.49  &  V86b       \\
       *  &          *  &          *  &  C II      &   4491.07  &             \\
\hline 
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-~6}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4513.71  &      0.090  &      0.114  &  N III     &   4514.86  &  V3         \\
 4604.72  &      0.047  &      0.055  &  N II      &   4607.16  &  V5         \\
 4607.16  &      0.060  &      0.071  &  O II      &   4609.44  &  V92a       \\
       *  &          *  &          *  &  O II      &   4610.20  &  V92c       \\
 4631.91  &      0.033  &      0.039  &  N III     &   4634.14  &  V2         \\
 4637.25  &      0.016  &      0.018  &  O II      &   4638.86  &  V1         \\
 4638.41  &      0.056  &      0.064  &  N III     &   4640.64  &  V2         \\
 4639.94  &      0.107  &      0.123  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4647.52  &      0.178  &      0.205  &  O II      &   4649.13  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4656.29  &      0.502  &      0.573  &  [Fe III]  &   4658.10  &  F3         \\
 4673.17  &      0.063  &      0.071  &  O II      &   4676.24  &  V1         \\
 4687.77  &      0.923  &      1.034  &  He II     &   4685.68  &   3.4       \\
 4699.75  &      0.168  &      0.187  &  [Fe III]  &   4701.62  &  F3         \\
 4709.28  &      0.128  &      0.141  &  [Ar IV]   &   4711.37  &  F1         \\
 4711.37  &      0.616  &      0.678  &  He I      &   4713.17  &  V12        \\
 4731.74  &      0.071  &      0.077  &  [Fe III]  &   4733.93  &             \\
 4738.07  &      0.182  &      0.197  &  [Ar IV]   &   4740.17  &  F1         \\
 4752.99  &      0.081  &      0.087  &  [Fe III]  &   4754.83  &             \\
 4767.90  &      0.081  &      0.086  &  [Fe III]  &   4769.60  &             \\
 4774.74  &      0.042  &      0.044  &  [Fe III]  &   4777.88  &             \\
 4859.50  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4879.24  &      0.205  &      0.202  &  [Fe III]  &   4881.11  &  F2         \\
 4888.77  &      0.091  &      0.090  &  O II      &   4890.86  &  V28        \\
 4905.05  &      0.090  &      0.087  &  O II      &   4906.83  &  V28        \\
 4920.12  &      1.407  &      1.356  &  He I      &   4921.93  &  V48        \\
 4929.27  &      0.142  &      0.136  &  [O III]   &   4931.80  &  F1         \\
 4955.46  &    243.100  &    229.332  &  [O III]   &   4958.91  &  F1         \\
 5003.38  &    750.400  &    688.844  &  [O III]   &   5006.84  &  F1         \\
 5043.79  &      0.273  &      0.245  &  He I      &   5047.74  &  V47        \\
 5195.65  &      0.248  &      0.206  &  [N I]     &   5197.51  &  F1         \\
       *  &          *  &          *  &  [N I]     &   5200.26  &  F1         \\
 5187.38  &      0.176  &      0.147  &  [Ar III]  &   5191.82  &  F3         \\
 5266.11  &      0.504  &      0.405  &  [Fe III]  &   5270.40  &             \\
 5515.01  &      0.473  &      0.342  &  [Cl III]  &   5517.66  &  F1         \\
 5534.88  &      0.737  &      0.529  &  [Cl III]  &   5537.60  &  F1         \\
 5751.51  &      1.895  &      1.260  &  [N II]    &   5754.60  &  F3         \\
 5872.28  &     26.280  &     16.815  &  He I      &   5875.66  &  V11        \\
 6297.36  &      3.775  &      2.136  &  [O I]     &   6300.34  &  F1         \\
 6308.88  &      2.794  &      1.576  &  [S III]   &   6312.10  &  F3         \\
 6360.70  &      1.404  &      0.781  &  [O I]     &   6363.78  &  F1         \\
 6544.97  &     35.280  &     18.656  &  [N II]    &   6548.10  &  F1         \\
 6559.52  &    699.200  &    368.225  &  H 3       &   6562.77  &  H3         \\
 6580.36  &    108.800  &     56.973  &  [N II]    &   6583.50  &  F1         \\
 6675.08  &      9.005  &      4.597  &  He I      &   6678.16  &  V46        \\
 6713.67  &      3.425  &      1.730  &  [S II]    &   6716.44  &  F2         \\
 6728.04  &      6.447  &      3.244  &  [S II]    &   6730.82  &  F2         \\
 7061.86  &     12.620  &      5.795  &  He I      &   7065.25  &  V10        \\
 7132.29  &     17.570  &      7.911  &  [Ar III]  &   7135.80  &  F1         \\
 7277.51  &      1.767  &      0.764  &  He I      &   7281.35  &  V45        \\
 7315.86  &     13.080  &      5.599  &  [O II]    &   7318.92  &  F2         \\
 7326.17  &     10.830  &      4.622  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~2-23}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1910.41  &      1.095  &     46.233  &  C III]    &   1906.68  &             \\
 3725.29  &      3.518  &      8.980  &  [O II]    &   3726.03  &  F1         \\
       *  &          *  &          *  &  [O II]    &   3728.82  &  F1         \\
 3748.98  &      0.672  &      1.690  &  H 12      &   3750.15  &  H12        \\
 3769.78  &      0.441  &      1.095  &  H 11      &   3770.63  &  H11        \\
       *  &          *  &          *  &  O III     &   3774.02  &  V2         \\
\hline
\end{tabular}
\end{table}
\clearpage  

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-23}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3797.10  &      1.153  &      2.816  &  H 10      &   3797.90  &  H10        \\
 3834.53  &      1.758  &      4.190  &  H 9       &   3835.39  &  H9         \\
 3868.01  &     25.340  &     59.046  &  [Ne III]  &   3868.75  &  F1         \\
       *  &          *  &          *  &  He I      &   3888.65  &  V2         \\
 3888.33  &      4.980  &     11.444  &  H 8       &   3889.05  &  H8         \\
 3966.70  &      8.844  &     19.192  &  [Ne III]  &   3967.46  &  F1         \\
 3969.34  &      5.434  &     11.769  &  H 7       &   3970.07  &  H7         \\
 4011.71  &      0.104  &      0.219  &  He I      &   4009.26  &  V55        \\
 4028.83  &      1.079  &      2.237  &  He I      &   4026.21  &  V18        \\
 4060.37  &      0.057  &      0.116  &  ?         &   4060.37  &             \\
 4071.19  &      1.039  &      2.081  &  [S II]    &   4068.60  &  F1         \\
 4074.71  &      0.048  &      0.096  &  O II      &   4072.16  &  V10        \\
 4078.91  &      0.402  &      0.800  &  [S II]    &   4076.35  &  F1         \\
 4092.39  &      0.028  &      0.056  &  O II      &   4089.29  &  V48a       \\
       *  &          *  &          *  &  O II      &   4097.25  &  V20        \\
       *  &          *  &          *  &  O II      &   4097.26  &  V48b       \\
 4099.93  &      0.083  &      0.163  &  N III     &   4097.33  &  V1         \\
       *  &          *  &          *  &  O II      &   4098.24  &  V46a       \\
 4104.35  &     13.430  &     26.169  &  H 6       &   4101.74  &  H6         \\
       *  &          *  &          *  &  O II      &   4120.28  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.54  &  V20        \\
 4123.46  &      0.179  &      0.342  &  He I      &   4120.84  &  V16        \\
 4135.54  &      0.012  &      0.024  &  O II      &   4132.80  &  V19        \\
 4146.39  &      0.175  &      0.328  &  He I      &   4143.76  &  V53        \\
 4156.04  &      0.024  &      0.044  &  O II      &   4153.30  &  V19        \\
 4159.34  &      0.025  &      0.046  &  O II      &   4156.53  &  V19        \\
 4171.76  &      0.021  &      0.038  &  He I      &   4168.97  &  V52        \\
 4246.50  &      0.020  &      0.034  &  [Fe II]   &   4243.97  &             \\
 4269.78  &      0.043  &      0.073  &  C II      &   4267.15  &  V6         \\
 4278.51  &      0.029  &      0.048  &  O II      &   4275.55  &  V67a       \\
       *  &          *  &          *  &  O II      &   4275.99  &  V67b       \\

 4290.09  &      0.038  &      0.063  &  [Fe II]   &   4287.39  &             \\
 4343.20  &     29.440  &     46.383  &  H 5       &   4340.47  &  H5         \\
 4365.95  &      7.916  &     12.217  &  [O III]   &   4363.21  &  F2         \\
 4370.92  &      0.066  &      0.101  &  O II      &   4366.89  &  V2         \\
 4390.72  &      0.373  &      0.563  &  He I      &   4387.93  &  V51        \\
 4417.17  &      0.050  &      0.074  &  O II      &   4414.90  &  V5         \\
 4419.24  &      0.037  &      0.055  &  O II      &   4416.97  &  V5         \\
 4440.36  &      0.049  &      0.071  &  He I      &   4437.55  &  V50        \\
 4474.34  &      3.804  &      5.315  &  He I      &   4471.50  &  V14        \\
 4573.88  &      0.056  &      0.071  &  Mg I]     &   4571.10  &             \\
 4594.06  &      0.027  &      0.034  &  O II      &   4590.97  &  V15        \\
 4605.07  &      0.006  &      0.008  &  O II      &   4602.13  &  V92b       \\
 4610.11  &      0.050  &      0.062  &  N II      &   4607.16  &  V5         \\
 4637.13  &      0.032  &      0.039  &  N III     &   4634.14  &  V2         \\
 4641.85  &      0.036  &      0.044  &  O II      &   4638.86  &  V1         \\
 4643.63  &      0.050  &      0.060  &  N III     &   4640.64  &  V2         \\
 4644.80  &      0.083  &      0.100  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4650.42  &      0.018  &      0.022  &  C III     &   4647.42  &  V1         \\
 4652.13  &      0.118  &      0.141  &  O II      &   4649.13  &  V1         \\
 4653.25  &      0.012  &      0.015  &  C III     &   4650.25  &  V1         \\
 4653.84  &      0.028  &      0.033  &  O II      &   4650.84  &  V1         \\
 4661.12  &      0.554  &      0.656  &  [Fe III]  &   4658.10  &  F3         \\
 4664.63  &      0.036  &      0.042  &  O II      &   4661.63  &  V1         \\
 4670.08  &      0.018  &      0.021  &  [Fe III]  &   4667.06  &             \\
 4679.52  &      0.023  &      0.027  &  O II      &   4676.24  &  V1         \\
 4704.64  &      0.249  &      0.283  &  [Fe III]  &   4701.62  &  F3         \\
 4714.48  &      0.156  &      0.176  &  [Ar IV]   &   4711.37  &  F1         \\
 4716.28  &      0.742  &      0.838  &  He I      &   4713.17  &  V12        \\
 4737.11  &      0.123  &      0.136  &  [Fe III]  &   4733.93  &             \\
 4743.30  &      0.603  &      0.665  &  [Ar IV]   &   4740.17  &  F1         \\
 4757.90  &      0.098  &      0.107  &  [Fe III]  &   4754.83  &             \\
 4772.67  &      0.088  &      0.094  &  [Fe III]  &   4769.60  &             \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-23}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4780.97  &      0.051  &      0.055  &  [Fe III]  &   4777.88  &             \\
 4817.80  &      0.022  &      0.023  &  Fe II     &   4814.53  &             \\
 4861.60  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4884.36  &      0.243  &      0.239  &  [Fe III]  &   4881.11  &  F2         \\
 4893.52  &      0.022  &      0.022  &  O II      &   4890.86  &  V28        \\
 4909.50  &      0.031  &      0.030  &  O II      &   4906.83  &  V28        \\
 4925.28  &      1.142  &      1.090  &  He I      &   4921.93  &  V48        \\
 4934.40  &      0.151  &      0.143  &  [O III]   &   4931.80  &  F1         \\
 4959.51  &    362.700  &    336.723  &  [O III]   &   4958.91  &  F1         \\
 5007.47  &   1170.000  &   1048.953  &  [O III]   &   5006.84  &  F1         \\
 5198.73  &      0.084  &      0.066  &  [N I]     &   5197.51  &  F1         \\
 5192.15  &      0.134  &      0.106  &  [Ar III]  &   5191.82  &  F3         \\
 5262.91  &      0.097  &      0.074  &  [Fe II]   &   5261.62  &             \\
 5271.27  &      0.511  &      0.386  &  [Fe III]  &   5270.40  &             \\
 5519.01  &      0.291  &      0.192  &  [Cl III]  &   5517.66  &  F1         \\
 5538.54  &      0.603  &      0.393  &  [Cl III]  &   5537.60  &  F1         \\
 5578.31  &      0.129  &      0.083  &  [O I]     &   5577.34  &  F3         \\
 5755.65  &      2.096  &      1.233  &  [N II]    &   5754.60  &  F3         \\
 5877.02  &     33.440  &     18.674  &  He I      &   5875.66  &  V11        \\
 5959.88  &      0.127  &      0.069  &  O I       &   5958.37  &  V23        \\
 6048.40  &      0.152  &      0.079  &  O I       &   6046.23  &             \\
 6302.38  &      9.278  &      4.379  &  [O I]     &   6300.34  &  F1         \\
 6314.19  &      4.814  &      2.262  &  [S III]   &   6312.10  &  F3         \\
 6349.94  &      0.092  &      0.043  &  Si II     &   6347.10  &  V2         \\
 6365.94  &      3.097  &      1.427  &  [O I]     &   6363.78  &  F1         \\
 6373.94  &      0.065  &      0.030  &  Si II     &   6371.38  &  V2         \\
 6550.98  &     12.470  &      5.363  &  [N II]    &   6548.10  &  F1         \\
       *  &          *  &          *  &  [N II]    &   6548.10  &  F1         \\
 6565.53  &    730.600  &    312.449  &  H 3       &   6562.77  &  H3         \\
 6586.27  &     35.100  &     14.896  &  [N II]    &   6583.50  &  F1         \\
       *  &          *  &          *  &  [N II]    &   6583.50  &  F1         \\
 6680.81  &     11.040  &      4.523  &  He I      &   6678.16  &  V46        \\
 6719.19  &      1.714  &      0.692  &  [S II]    &   6716.44  &  F2         \\
 6733.50  &      3.528  &      1.417  &  [S II]    &   6730.82  &  F2         \\
 7005.14  &      0.303  &      0.110  &  O I       &   7002.17  &             \\
 7068.15  &     30.710  &     10.879  &  He I      &   7065.25  &  V10        \\
 7138.67  &     30.670  &     10.579  &  [Ar III]  &   7135.80  &  F1         \\
 7158.76  &      0.411  &      0.141  &  [Fe II]   &   7155.16  &             \\
 7256.97  &      0.359  &      0.119  &  O I       &   7254.53  &  V20        \\
 7284.07  &      2.587  &      0.845  &  He I      &   7281.35  &  V45        \\
 7322.59  &     24.210  &      7.793  &  [O II]    &   7318.92  &  F2         \\
 7332.83  &     19.420  &      6.227  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~2-27}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3636.79  &      0.264  &      0.926  &  He I      &   3634.25  &  V28        \\
 3728.74  &     10.240  &     33.470  &  [O II]    &   3726.03  &  F1         \\
       *  &          *  &          *  &  [O II]    &   3728.82  &  F1         \\
 3752.33  &      0.892  &      2.863  &  H 12      &   3750.15  &  H12        \\
 3772.46  &      1.211  &      3.825  &  H 11      &   3770.63  &  H11        \\
       *  &          *  &          *  &  O III     &   3774.02  &  V2         \\
 3799.67  &      1.682  &      5.198  &  H 10      &   3797.90  &  H10        \\
 3821.15  &      0.559  &      1.697  &  He I      &   3819.62  &  V22        \\
 3837.01  &      2.581  &      7.733  &  H 9       &   3835.39  &  H9         \\
 3870.69  &     27.850  &     81.138  &  [Ne III]  &   3868.75  &  F1         \\
       *  &          *  &          *  &  He I      &   3888.65  &  V2         \\
 3890.69  &      5.561  &     15.902  &  H 8       &   3889.05  &  H8         \\
 3969.45  &     10.630  &     28.300  &  [Ne III]  &   3967.46  &  F1         \\
 3971.74  &      5.065  &     13.442  &  H 7       &   3970.07  &  H7         \\
 4028.31  &      1.230  &      3.087  &  He I      &   4026.21  &  V18        \\
 4060.37  &      0.057  &      0.139  &  ?         &   4060.37  &             \\
 4071.03  &      1.753  &      4.212  &  [S II]    &   4068.60  &  F1         \\
 4078.78  &      0.499  &      1.189  &  [S II]    &   4076.35  &  F1         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-27}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
       *  &          *  &          *  &  O II      &   4097.25  &  V20        \\
       *  &          *  &          *  &  O II      &   4097.26  &  V48b       \\
       *  &          *  &          *  &  N III     &   4097.33  &  V1         \\
       *  &          *  &          *  &  O II      &   4098.24  &  V46a       \\
 4103.36  &     12.260  &     28.467  &  H 6       &   4101.74  &  H6         \\
 4145.86  &      0.203  &      0.449  &  He I      &   4143.76  &  V53        \\
 4160.24  &      0.102  &      0.223  &  O II      &   4156.53  &  V19        \\
 4171.76  &      0.021  &      0.045  &  He I      &   4168.97  &  V52        \\
 4268.94  &      0.392  &      0.757  &  C II      &   4267.15  &  V6         \\
 4342.38  &     28.410  &     50.335  &  H 5       &   4340.47  &  H5         \\
 4365.15  &      1.816  &      3.138  &  [O III]   &   4363.21  &  F2         \\
 4370.92  &      0.066  &      0.114  &  O II      &   4366.89  &  V2         \\
 4390.30  &      0.357  &      0.599  &  He I      &   4387.93  &  V51        \\
 4473.45  &      4.685  &      7.150  &  He I      &   4471.50  &  V14        \\
 4572.78  &      0.064  &      0.088  &  Mg I]     &   4571.10  &             \\
 4603.48  &      0.125  &      0.164  &  O II      &   4602.13  &  V92b       \\
 4608.51  &      0.120  &      0.157  &  N II      &   4607.16  &  V5         \\
 4634.38  &      0.487  &      0.621  &  N II      &   4630.54  &  V5         \\
       *  &          *  &          *  &  N III     &   4634.14  &  V2         \\
       *  &          *  &          *  &  N III     &   4640.64  &  V2         \\
 4643.30  &      1.024  &      1.285  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
       *  &          *  &          *  &  C III     &   4647.42  &  V1         \\
 4652.24  &      0.669  &      0.835  &  O II      &   4649.13  &  V1         \\
       *  &          *  &          *  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
       *  &          *  &          *  &  [Fe III]  &   4658.10  &  F3         \\
 4662.01  &      0.237  &      0.292  &  O II      &   4661.63  &  V1         \\
 4687.73  &      0.732  &      0.876  &  He II     &   4685.68  &   3.4       \\
 4713.49  &      0.767  &      0.893  &  [Ar IV]   &   4711.37  &  F1         \\
 4715.30  &      0.465  &      0.541  &  He I      &   4713.17  &  V12        \\
 4742.31  &      1.387  &      1.571  &  [Ar IV]   &   4740.17  &  F1         \\
 4863.41  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4924.22  &      1.775  &      1.673  &  He I      &   4921.93  &  V48        \\
 4934.09  &      0.283  &      0.265  &  [O III]   &   4931.80  &  F1         \\
 4960.93  &    342.700  &    312.186  &  [O III]   &   4958.91  &  F1         \\
 5008.85  &   1083.000  &    944.558  &  [O III]   &   5006.84  &  F1         \\
 5200.92  &      1.061  &      0.790  &  [N I]     &   5197.51  &  F1         \\
 5273.56  &      0.083  &      0.059  &  [Fe III]  &   5270.40  &             \\
 5520.12  &      0.703  &      0.419  &  [Cl III]  &   5517.66  &  F1         \\
 5539.92  &      1.516  &      0.894  &  [Cl III]  &   5537.60  &  F1         \\
 5580.33  &      0.237  &      0.137  &  [O I]     &   5577.34  &  F3         \\
 5668.64  &      0.269  &      0.147  &  N II      &   5666.63  &  V3         \\
 5681.57  &      0.585  &      0.318  &  N II      &   5679.56  &  V3         \\
 5757.02  &      5.001  &      2.612  &  [N II]    &   5754.60  &  F3         \\
 5878.07  &     44.440  &     21.808  &  He I      &   5875.66  &  V11        \\
 5929.04  &      0.095  &      0.045  &  N II      &   5927.81  &  V28        \\
 5933.02  &      0.125  &      0.060  &  N II      &   5931.78  &  V28        \\
       *  &          *  &          *  &  He II     &   5931.84  &   5.25      \\
       *  &          *  &          *  &  N II      &   5940.24  &  V28        \\
 5942.89  &      0.116  &      0.055  &  N II      &   5941.65  &  V28        \\
 6104.09  &      0.186  &      0.082  &  [K IV]    &   6101.83  &  F1         \\
 6303.23  &     12.260  &      4.946  &  [O I]     &   6300.34  &  F1         \\
 6314.96  &      4.980  &      2.003  &  [S III]   &   6312.10  &  F3         \\
 6349.84  &      0.289  &      0.115  &  Si II     &   6347.10  &  V2         \\
 6366.84  &      4.132  &      1.621  &  [O I]     &   6363.78  &  F1         \\
 6374.12  &      0.373  &      0.146  &  Si II     &   6371.38  &  V2         \\
 6464.88  &      0.309  &      0.117  &  C II      &   6461.95  &             \\
 6551.10  &    148.900  &     54.050  &  [N II]    &   6548.10  &  F1         \\
       *  &          *  &          *  &  [N II]    &   6548.10  &  F1         \\
 6565.72  &    919.400  &    331.669  &  H 3       &   6562.77  &  H3         \\
 6586.52  &    468.000  &    167.261  &  [N II]    &   6583.50  &  F1         \\
       *  &          *  &          *  &  [N II]    &   6583.50  &  F1         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-27}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 6681.43  &     16.600  &      5.698  &  He I      &   6678.16  &  V46        \\
 6719.75  &     13.960  &      4.703  &  [S II]    &   6716.44  &  F2         \\
 6734.11  &     26.220  &      8.779  &  [S II]    &   6730.82  &  F2         \\
 7068.47  &     25.850  &      7.502  &  He I      &   7065.25  &  V10        \\
 7138.97  &     81.320  &     22.877  &  [Ar III]  &   7135.80  &  F1         \\
 7238.80  &      1.551  &      0.416  &  [Ar IV]   &   7237.26  &  F2         \\
 7284.23  &      2.324  &      0.612  &  He I      &   7281.35  &  V45        \\
 7300.11  &      0.162  &      0.042  &  He I      &   7298.04  &             \\
 7322.68  &     10.080  &      2.616  &  [O II]    &   7318.92  &  F2         \\
 7333.00  &      8.063  &      2.079  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~2-31}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3728.82  &     17.970  &     44.169  &  [O II]    &   3726.03  &  F1         \\
       *  &          *  &          *  &  [O II]    &   3728.82  &  F1         \\
 3752.74  &      1.323  &      3.207  &  H 12      &   3750.15  &  H12        \\
 3773.75  &      1.832  &      4.387  &  H 11      &   3770.63  &  H11        \\
       *  &          *  &          *  &  O III     &   3774.02  &  V2         \\
 3800.23  &      1.909  &      4.498  &  H 10      &   3797.90  &  H10        \\
 3837.46  &      3.228  &      7.431  &  H 9       &   3835.39  &  H9         \\
 3870.94  &     38.780  &     87.389  &  [Ne III]  &   3868.75  &  F1         \\
       *  &          *  &          *  &  He I      &   3888.65  &  V2         \\
 3891.02  &      7.560  &     16.800  &  H 8       &   3889.05  &  H8         \\
 3969.71  &     14.380  &     30.256  &  [Ne III]  &   3967.46  &  F1         \\
 3972.08  &      5.643  &     11.847  &  H 7       &   3970.07  &  H7         \\
 4028.72  &      1.033  &      2.080  &  He I      &   4026.21  &  V18        \\
 4070.57  &      1.914  &      3.731  &  [S II]    &   4068.60  &  F1         \\
 4078.32  &      0.682  &      1.321  &  [S II]    &   4076.35  &  F1         \\
       *  &          *  &          *  &  O II      &   4097.25  &  V20        \\
       *  &          *  &          *  &  O II      &   4097.26  &  V48b       \\
       *  &          *  &          *  &  N III     &   4097.33  &  V1         \\
       *  &          *  &          *  &  O II      &   4098.24  &  V46a       \\
 4103.73  &     14.210  &     26.974  &  H 6       &   4101.74  &  H6         \\
 4189.58  &      0.185  &      0.326  &  C III     &   4186.90  &  V18        \\
 4268.94  &      0.392  &      0.646  &  C II      &   4267.15  &  V6         \\
 4342.57  &     31.280  &     48.383  &  H 5       &   4340.47  &  H5         \\
 4365.31  &      4.789  &      7.262  &  [O III]   &   4363.21  &  F2         \\
       *  &          *  &          *  &  O II      &   4366.89  &  V2         \\
 4390.19  &      0.525  &      0.779  &  He I      &   4387.93  &  V51        \\
 4473.59  &      3.905  &      5.385  &  He I      &   4471.50  &  V14        \\
 4573.86  &      0.190  &      0.240  &  Mg I]     &   4571.10  &             \\
 4713.86  &      1.536  &      1.728  &  [Ar IV]   &   4711.37  &  F1         \\
 4715.66  &      0.360  &      0.405  &  He I      &   4713.17  &  V12        \\
 4736.43  &      0.144  &      0.159  &  [Fe III]  &   4733.93  &             \\
 4742.68  &      1.782  &      1.959  &  [Ar IV]   &   4740.17  &  F1         \\
 4863.62  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4924.43  &      1.577  &      1.508  &  He I      &   4921.93  &  V48        \\
 4961.11  &    415.800  &    387.087  &  [O III]   &   4958.91  &  F1         \\
 5009.07  &   1291.000  &   1162.102  &  [O III]   &   5006.84  &  F1         \\
 5058.92  &      0.182  &      0.158  &  Si II     &   5055.98  &  V5         \\
 5201.29  &      0.583  &      0.464  &  [N I]     &   5197.51  &  F1         \\
 5520.15  &      0.752  &      0.502  &  [Cl III]  &   5517.66  &  F1         \\
 5540.69  &      1.231  &      0.814  &  [Cl III]  &   5537.60  &  F1         \\
 5581.84  &      0.387  &      0.251  &  [O I]     &   5577.34  &  F3         \\
 5669.70  &      0.105  &      0.066  &  N II      &   5666.63  &  V3         \\
 5679.87  &      0.120  &      0.075  &  N II      &   5676.02  &  V3         \\
       *  &          *  &          *  &  N II      &   5679.56  &  V3         \\
 5757.38  &      2.893  &      1.731  &  [N II]    &   5754.60  &  F3         \\
 5878.56  &     33.900  &     19.273  &  He I      &   5875.66  &  V11        \\
 6105.96  &      0.185  &      0.096  &  [K IV]    &   6101.83  &  F1         \\
 6303.53  &     11.350  &      5.471  &  [O I]     &   6300.34  &  F1         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-31}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 6315.42  &      5.379  &      2.581  &  [S III]   &   6312.10  &  F3         \\
 6350.47  &      0.125  &      0.059  &  Si II     &   6347.10  &  V2         \\
 6367.16  &      3.882  &      1.827  &  [O I]     &   6363.78  &  F1         \\
 6374.76  &      0.189  &      0.089  &  Si II     &   6371.38  &  V2         \\
 6551.50  &     54.230  &     23.860  &  [N II]    &   6548.10  &  F1         \\
       *  &          *  &          *  &  [N II]    &   6548.10  &  F1         \\
 6566.32  &    768.000  &    336.043  &  H 3       &   6562.77  &  H3         \\
 6586.92  &    169.200  &     73.466  &  [N II]    &   6583.50  &  F1         \\
       *  &          *  &          *  &  [N II]    &   6583.50  &  F1         \\
 6681.91  &     12.240  &      5.133  &  He I      &   6678.16  &  V46        \\
 6720.13  &     11.840  &      4.895  &  [S II]    &   6716.44  &  F2         \\
 6734.48  &     21.520  &      8.853  &  [S II]    &   6730.82  &  F2         \\
 7068.90  &     16.940  &      6.160  &  He I      &   7065.25  &  V10        \\
 7139.40  &     46.290  &     16.399  &  [Ar III]  &   7135.80  &  F1         \\
 7235.02  &      0.231  &      0.079  &  C II      &   7231.32  &  V3         \\
 7240.12  &      0.391  &      0.133  &  C II      &   7236.42  &  V3         \\
 7240.88  &      0.044  &      0.015  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7284.87  &      1.984  &      0.666  &  He I      &   7281.35  &  V45        \\
 7300.78  &      0.069  &      0.023  &  He I      &   7298.04  &             \\
 7323.10  &     11.460  &      3.793  &  [O II]    &   7318.92  &  F2         \\
 7333.28  &      9.073  &      2.992  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~2-33}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1905.10  &      4.195  &     22.407  &  C III]    &   1906.68  &             \\
 3585.42  &      0.929  &      1.468  &  He I      &   3587.28  &  V31        \\
 3724.39  &     18.400  &     28.052  &  [O II]    &   3726.03  &  F1         \\
 3747.75  &      2.211  &      3.350  &  H 12      &   3750.15  &  H12        \\
 3762.03  &      0.401  &      0.605  &  ?         &   3762.03  &             \\
 3768.62  &      2.221  &      3.343  &  H 11      &   3770.63  &  H11        \\
 3795.87  &      2.651  &      3.961  &  H 10      &   3797.90  &  H10        \\
 3817.10  &      0.809  &      1.202  &  He I      &   3819.62  &  V22        \\
 3832.90  &      4.322  &      6.392  &  H 9       &   3835.39  &  H9         \\
 3866.10  &     24.480  &     35.839  &  [Ne III]  &   3868.75  &  F1         \\
 3886.15  &     13.000  &     18.912  &  H 8       &   3889.05  &  H8         \\
 3964.75  &      8.923  &     12.640  &  [Ne III]  &   3967.46  &  F1         \\
 3967.11  &      5.435  &      7.699  &  H 7       &   3970.07  &  H7         \\
 4007.55  &      0.152  &      0.212  &  He I      &   4009.26  &  V55        \\
 4024.52  &      1.689  &      2.345  &  He I      &   4026.21  &  V18        \\
 4038.74  &      0.063  &      0.087  &  N II      &   4041.31  &  V39b       \\
 4056.02  &      0.329  &      0.452  &  ?         &   4056.02  &             \\
 4066.65  &      0.145  &      0.199  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4068.01  &      0.208  &      0.284  &  O II      &   4069.89  &  V10        \\
 4070.39  &      0.133  &      0.182  &  O II      &   4072.16  &  V10        \\
 4074.08  &      0.169  &      0.231  &  O II      &   4075.86  &  V10        \\
 4074.30  &      0.078  &      0.106  &  [S II]    &   4076.35  &  F1         \\
 4085.12  &      0.079  &      0.107  &  O II      &   4087.15  &  V48c       \\
 4087.26  &      0.298  &      0.404  &  O II      &   4089.29  &  V48a       \\
 4095.57  &      0.227  &      0.307  &  N III     &   4097.33  &  V1         \\
 4099.98  &     18.990  &     25.637  &  H 6       &   4101.74  &  H6         \\
 4109.09  &      0.115  &      0.155  &  O II      &   4110.78  &  V20        \\
 4114.16  &      0.237  &      0.319  &  ?         &   4114.16  &             \\
 4118.97  &      0.353  &      0.474  &  O II      &   4119.22  &  V20        \\
 4122.83  &      0.129  &      0.173  &  He I      &   4120.84  &  V16        \\
 4127.42  &      0.066  &      0.089  &  O II      &   4129.32  &  V19        \\
 4130.94  &      0.142  &      0.190  &  O II      &   4132.80  &  V19        \\
 4142.02  &      0.275  &      0.365  &  He I      &   4143.76  &  V53        \\
 4151.58  &      0.194  &      0.257  &  O II      &   4153.30  &  V19        \\
 4154.81  &      0.046  &      0.061  &  O II      &   4156.53  &  V19        \\
 4167.37  &      0.100  &      0.132  &  He I      &   4168.97  &  V52        \\
\hline
\end{tabular}
\end{table}
  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-33}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4265.39  &      0.173  &      0.219  &  C II      &   4267.15  &  V6         \\
 4301.46  &      0.046  &      0.057  &  O II      &   4303.61  &  V65a       \\
 4315.14  &      0.064  &      0.080  &  O II      &   4315.83  &  V78b       \\
 4317.88  &      0.043  &      0.054  &  O II      &   4317.14  &  V2         \\
 4338.62  &     37.970  &     46.558  &  H 5       &   4340.47  &  H5         \\
 4343.84  &      0.118  &      0.144  &  O II      &   4345.56  &  V2         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4347.63  &      0.113  &      0.138  &  O II      &   4349.43  &  V2         \\
 4361.37  &      1.403  &      1.705  &  [O III]   &   4363.21  &  F2         \\
 4365.05  &      0.125  &      0.151  &  O II      &   4366.89  &  V2         \\
 4386.10  &      0.504  &      0.606  &  He I      &   4387.93  &  V51        \\
 4389.69  &      0.057  &      0.068  &  Ne II     &   4391.99  &  V55e       \\
 4469.59  &      4.622  &      5.374  &  He I      &   4471.50  &  V14        \\
 4628.92  &      0.090  &      0.098  &  N II      &   4630.54  &  V5         \\
 4632.20  &      0.248  &      0.270  &  N III     &   4634.14  &  V2         \\
 4636.87  &      0.154  &      0.167  &  O II      &   4638.86  &  V1         \\
 4638.69  &      0.441  &      0.479  &  N III     &   4640.64  &  V2         \\
 4639.82  &      0.322  &      0.350  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4645.43  &      0.166  &      0.179  &  C III     &   4647.42  &  V1         \\
 4647.24  &      0.384  &      0.415  &  O II      &   4649.13  &  V1         \\
 4648.26  &      0.121  &      0.131  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4649.48  &      0.160  &      0.173  &  C III     &   4651.47  &  V1         \\
 4656.29  &      0.377  &      0.407  &  [Fe III]  &   4658.10  &  F3         \\
 4659.63  &      0.185  &      0.199  &  O II      &   4661.63  &  V1         \\
 4664.22  &      0.056  &      0.060  &  [Fe III]  &   4667.06  &             \\
 4674.32  &      0.100  &      0.108  &  O II      &   4676.24  &  V1         \\
 4684.16  &      0.977  &      1.042  &  He II     &   4685.68  &   3.4       \\
 4699.60  &      0.077  &      0.081  &  [Fe III]  &   4701.62  &  F3         \\
 4709.48  &      0.187  &      0.197  &  [Ar IV]   &   4711.37  &  F1         \\
 4711.27  &      0.499  &      0.527  &  He I      &   4713.17  &  V12        \\
 4732.03  &      0.039  &      0.041  &  [Fe III]  &   4733.93  &             \\
 4738.26  &      0.158  &      0.166  &  [Ar IV]   &   4740.17  &  F1         \\
 4786.24  &      0.061  &      0.063  &  N II      &   4788.13  &  V20        \\
 4801.07  &      0.069  &      0.070  &  N II      &   4803.29  &  V20        \\
 4813.10  &      0.041  &      0.041  &  Fe II     &   4814.53  &             \\
 4859.40  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4878.99  &      0.063  &      0.063  &  [Fe III]  &   4881.11  &  F2         \\
 4889.04  &      0.050  &      0.050  &  O II      &   4890.86  &  V28        \\
 4902.31  &      0.050  &      0.050  &  ?         &   4902.31  &             \\
 4904.86  &      0.110  &      0.109  &  O II      &   4906.83  &  V28        \\
 4919.99  &      1.417  &      1.389  &  He I      &   4921.93  &  V48        \\
 4922.64  &      0.136  &      0.133  &  O II      &   4924.53  &  V28        \\
 4929.35  &      0.103  &      0.100  &  [O III]   &   4931.80  &  F1         \\
 4956.48  &    206.900  &    200.198  &  [O III]   &   4958.91  &  F1         \\
 5004.39  &    625.900  &    595.738  &  [O III]   &   5006.84  &  F1         \\
 5038.27  &      0.205  &      0.193  &  Si II     &   5041.03  &  V5         \\
 5044.98  &      0.219  &      0.206  &  He I      &   5047.74  &  V47        \\
 5191.91  &      0.136  &      0.122  &  [N I]     &   5197.51  &  F1         \\
 5258.48  &      0.099  &      0.087  &  [Fe II]   &   5261.62  &             \\
 5267.26  &      0.308  &      0.271  &  [Fe III]  &   5270.40  &             \\
 5420.90  &      0.080  &      0.068  &  ?         &   5420.90  &             \\
 5515.66  &      0.587  &      0.486  &  [Cl III]  &   5517.66  &  F1         \\
 5535.02  &      0.326  &      0.269  &  [Cl III]  &   5537.60  &  F1         \\
 5752.18  &      0.157  &      0.124  &  [N II]    &   5754.60  &  F3         \\
 5798.51  &      0.259  &      0.202  &  C IV      &   5801.51  &  V1         \\
 5808.21  &      0.200  &      0.156  &  C IV      &   5812.14  &  V1         \\
 5872.72  &     20.750  &     15.945  &  He I      &   5875.66  &  V11        \\
 6216.57  &      0.166  &      0.120  &  [Mn V]    &   6219.10  &             \\
 6303.84  &      3.525  &      2.510  &  [O I]     &   6300.34  &  F1         \\
 6309.38  &      1.009  &      0.718  &  [S III]   &   6312.10  &  F3         \\
 6343.50  &      0.176  &      0.124  &  Si II     &   6347.10  &  V2         \\
 6367.76  &      0.205  &      0.144  &  Si II     &   6371.38  &  V2         \\
\hline
\end{tabular}
\end{table}

\clearpage  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-33}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 6367.76  &      0.205  &      0.144  &  Si II     &   6371.38  &  V2         \\
 6501.29  &      0.420  &      0.289  &  O II      &   6506.03  &             \\
 6545.68  &      4.981  &      3.402  &  [N II]    &   6548.10  &  F1         \\
 6560.37  &    438.600  &    298.826  &  H 3       &   6562.77  &  H3         \\
 6580.84  &     14.770  &     10.025  &  [N II]    &   6583.50  &  F1         \\
 6675.53  &      6.400  &      4.273  &  He I      &   6678.16  &  V46        \\
 6703.26  &      0.118  &      0.078  &  ?         &   6703.26  &             \\
 6713.79  &      1.048  &      0.695  &  [S II]    &   6716.44  &  F2         \\
 6727.86  &      1.393  &      0.922  &  [S II]    &   6730.82  &  F2         \\
 6741.38  &      0.110  &      0.073  &  C III     &   6744.38  &  V3         \\
 7062.27  &      5.492  &      3.437  &  He I      &   7065.25  &  V10        \\
 7105.86  &      0.140  &      0.087  &  ?         &   7105.86  &             \\
 7132.67  &     13.070  &      8.077  &  [Ar III]  &   7135.80  &  F1         \\
 7228.79  &      0.148  &      0.090  &  C II      &   7231.32  &  V3         \\
 7233.89  &      0.240  &      0.146  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7277.70  &      0.932  &      0.562  &  He I      &   7281.35  &  V45        \\
 7293.78  &      0.055  &      0.033  &  He I      &   7298.04  &             \\
 7316.06  &      1.167  &      0.699  &  [O II]    &   7318.92  &  F2         \\
 7326.56  &      1.004  &      0.600  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~2-39}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1422.83  &     32.000  &   2030.393  &  ?         &   1422.83  &             \\
 1642.96  &      3.853  &    119.401  &  He II     &   1640.00  &             \\
 1905.95  &     10.030  &    329.390  &  C III]    &   1906.68  &             \\
 3727.85  &     20.640  &     43.002  &  [O II]    &   3726.03  &  F1         \\
 3751.39  &      1.941  &      3.991  &  H 12      &   3750.15  &  H12        \\
 3760.53  &      0.987  &      2.024  &  He II     &   3758.15  &  4.23       \\
       *  &          *  &          *  &  O III     &   3759.87  &  V2         \\
 3771.45  &      2.110  &      4.295  &  H 11      &   3770.63  &  H11        \\
 3798.43  &      2.718  &      5.461  &  H 10      &   3797.90  &  H10        \\
 3835.92  &      4.184  &      8.238  &  H 9       &   3835.39  &  H9         \\
 3869.18  &     28.960  &     56.034  &  [Ne III]  &   3868.75  &  F1         \\
 3889.48  &     10.220  &     19.546  &  H 8       &   3889.05  &  H8         \\
 3967.90  &      5.713  &     10.446  &  [Ne III]  &   3967.46  &  F1         \\
 3970.51  &      6.874  &     12.550  &  H 7       &   3970.07  &  H7         \\
 4010.42  &      0.189  &      0.337  &  He I      &   4009.26  &  V55        \\
 4027.21  &      1.590  &      2.808  &  He I      &   4026.21  &  V18        \\
 4038.74  &      0.063  &      0.110  &  N II      &   4041.31  &  V39b       \\
 4058.67  &      0.288  &      0.500  &  ?         &   4056.02  &             \\
 4069.67  &      0.736  &      1.264  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4071.01  &      0.094  &      0.162  &  O II      &   4069.89  &  V10        \\
 4073.28  &      0.129  &      0.221  &  O II      &   4072.16  &  V10        \\
 4076.98  &      0.194  &      0.333  &  O II      &   4075.86  &  V10        \\
 4077.47  &      0.099  &      0.170  &  [S II]    &   4076.35  &  F1         \\
 4088.20  &      0.100  &      0.170  &  O II      &   4087.15  &  V48c       \\
 4090.26  &      0.151  &      0.257  &  O II      &   4089.29  &  V48a       \\
 4098.36  &      0.388  &      0.653  &  N III     &   4097.33  &  V1         \\
 4102.69  &     16.460  &     27.667  &  H 6       &   4101.74  &  H6         \\
 4111.82  &      0.100  &      0.167  &  O II      &   4110.78  &  V20        \\
 4121.41  &      0.170  &      0.282  &  He I      &   4120.84  &  V16        \\
 4122.87  &      0.090  &      0.149  &  O II      &   4121.46  &  V19        \\
 4134.22  &      0.117  &      0.193  &  O II      &   4132.80  &  V19        \\
 4144.77  &      0.335  &      0.548  &  He I      &   4143.76  &  V53        \\
 4167.37  &      0.100  &      0.161  &  He I      &   4168.97  &  V52        \\
 4268.16  &      0.248  &      0.373  &  C II      &   4267.15  &  V6         \\
 4318.37  &      0.085  &      0.123  &  O II      &   4317.14  &  V2         \\
 4341.48  &     34.610  &     49.308  &  H 5       &   4340.47  &  H5         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
\hline
\end{tabular}
\end{table}
  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-39}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4346.60  &      0.143  &      0.202  &  O II      &   4345.56  &  V2         \\
 4350.37  &      0.079  &      0.112  &  O II      &   4349.43  &  V2         \\
 4364.25  &     16.840  &     23.578  &  [O III]   &   4363.21  &  F2         \\
 4367.73  &      0.183  &      0.255  &  O II      &   4366.89  &  V2         \\
 4377.86  &      0.055  &      0.077  &  C II      &   4376.78  &  V45        \\
 4388.91  &      0.479  &      0.659  &  He I      &   4387.93  &  V51        \\
 4472.53  &      4.591  &      5.944  &  He I      &   4471.50  &  V14        \\
 4631.72  &      0.138  &      0.160  &  N II      &   4630.54  &  V5         \\
 4635.29  &      0.328  &      0.380  &  N III     &   4634.14  &  V2         \\
 4640.01  &      0.120  &      0.138  &  O II      &   4638.86  &  V1         \\
 4641.80  &      0.584  &      0.672  &  N III     &   4640.64  &  V2         \\
 4642.96  &      0.230  &      0.265  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4648.57  &      0.097  &      0.111  &  C III     &   4647.42  &  V1         \\
 4650.28  &      0.438  &      0.501  &  O II      &   4649.13  &  V1         \\
 4651.40  &      0.054  &      0.062  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4652.62  &      0.260  &      0.297  &  C III     &   4651.47  &  V1         \\
 4659.10  &      0.268  &      0.305  &  [Fe III]  &   4658.10  &  F3         \\
 4662.78  &      0.125  &      0.142  &  O II      &   4661.63  &  V1         \\
 4677.35  &      0.086  &      0.097  &  O II      &   4676.24  &  V1         \\
 4687.77  &      0.923  &      1.031  &  He II     &   4685.68  &   3.4       \\
 4712.59  &      0.436  &      0.479  &  [Ar IV]   &   4711.37  &  F1         \\
 4714.39  &      0.399  &      0.437  &  He I      &   4713.17  &  V12        \\
 4741.40  &      0.384  &      0.414  &  [Ar IV]   &   4740.17  &  F1         \\
 4862.59  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4907.63  &      0.122  &      0.119  &  O II      &   4906.83  &  V28        \\
 4923.22  &      1.526  &      1.474  &  He I      &   4921.93  &  V48        \\
 4925.48  &      0.113  &      0.109  &  O II      &   4924.53  &  V28        \\
 4932.44  &      0.073  &      0.070  &  [O III]   &   4931.80  &  F1         \\
 4960.01  &    152.700  &    144.301  &  [O III]   &   4958.91  &  F1         \\
 5007.98  &    483.300  &    444.945  &  [O III]   &   5006.84  &  F1         \\
 5016.23  &      3.607  &      3.306  &  He I      &   5015.68  &  V4         \\
 5038.27  &      0.205  &      0.186  &  Si II     &   5041.03  &  V5         \\
 5044.98  &      0.219  &      0.198  &  He I      &   5047.74  &  V47        \\
 5519.12  &      0.602  &      0.444  &  [Cl III]  &   5517.66  &  F1         \\
 5540.06  &      0.566  &      0.415  &  [Cl III]  &   5537.60  &  F1         \\
 5756.35  &      0.890  &      0.611  &  [N II]    &   5754.60  &  F3         \\
 5801.80  &      1.036  &      0.701  &  C IV      &   5801.51  &  V1         \\
 5813.50  &      0.751  &      0.507  &  C IV      &   5812.14  &  V1         \\
 5877.06  &     26.090  &     17.305  &  He I      &   5875.66  &  V11        \\
 6216.57  &      0.166  &      0.101  &  [Mn V]    &   6219.10  &             \\
 6302.57  &      4.202  &      2.518  &  [O I]     &   6300.34  &  F1         \\
 6314.09  &      2.066  &      1.234  &  [S III]   &   6312.10  &  F3         \\
 6366.19  &      1.684  &      0.995  &  [O I]     &   6363.78  &  F1         \\
 6512.60  &      0.242  &      0.138  &  O II      &   6510.75  &             \\
 6550.74  &     23.390  &     13.265  &  [N II]    &   6548.10  &  F1         \\
 6565.11  &    608.600  &    344.145  &  H 3       &   6562.77  &  H3         \\
 6586.13  &     70.000  &     39.411  &  [N II]    &   6583.50  &  F1         \\
 6680.51  &      8.886  &      4.895  &  He I      &   6678.16  &  V46        \\
 6718.99  &      3.925  &      2.144  &  [S II]    &   6716.44  &  F2         \\
 6733.39  &      6.777  &      3.690  &  [S II]    &   6730.82  &  F2         \\
 7056.24  &      0.204  &      0.103  &  ?         &   7056.24  &             \\
 7067.49  &     13.680  &      6.908  &  He I      &   7065.25  &  V10        \\
 7137.99  &     21.520  &     10.695  &  [Ar III]  &   7135.80  &  F1         \\
 7163.02  &      0.202  &      0.100  &  He I      &   7160.56  &             \\
 7172.55  &      0.557  &      0.275  &  [Ar IV]   &   7170.62  &  F2         \\
 7234.29  &      0.489  &      0.238  &  C II      &   7231.32  &  V3         \\
 7239.39  &      0.640  &      0.311  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7283.07  &      1.683  &      0.810  &  He I      &   7281.35  &  V45        \\
 7321.81  &      4.915  &      2.345  &  [O II]    &   7318.92  &  F2         \\
 7332.22  &      4.178  &      1.988  &  [O II]    &   7329.67  &  F2         \\
\hline
\end{tabular}
\end{table}
\clearpage
  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-42}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3723.53  &      2.735  &      5.812  &  [S III]   &   3721.63  &  F2         \\
       *  &          *  &          *  &  H 14      &   3721.94  &  H14        \\
 3729.13  &     19.370  &     41.036  &  [O II]    &   3726.03  &  F1         \\
       *  &          *  &          *  &  [O II]    &   3728.82  &  F1         \\
 3735.97  &      0.468  &      0.988  &  H 13      &   3734.37  &  H13        \\
 3753.06  &      1.227  &      2.568  &  H 12      &   3750.15  &  H12        \\
 3772.32  &      1.855  &      3.841  &  H 11      &   3770.63  &  H11        \\
 3799.52  &      2.486  &      5.078  &  H 10      &   3797.90  &  H10        \\
 3821.65  &      0.367  &      0.740  &  He I      &   3819.62  &  V22        \\
 3837.15  &      3.512  &      7.034  &  H 9       &   3835.39  &  H9         \\
 3870.61  &     29.090  &     57.206  &  [Ne III]  &   3868.75  &  F1         \\
       *  &          *  &          *  &  He I      &   3888.65  &  V2         \\
 3890.68  &      9.738  &     18.919  &  H 8       &   3889.05  &  H8         \\
 3969.37  &      5.689  &     10.560  &  [Ne III]  &   3967.46  &  F1         \\
 3971.74  &      7.042  &     13.051  &  H 7       &   3970.07  &  H7         \\
 4023.53  &      1.363  &      2.439  &  He I      &   4026.21  &  V18        \\
 4069.77  &      1.304  &      2.267  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
       *  &          *  &          *  &  O II      &   4069.89  &  V10        \\
       *  &          *  &          *  &  O II      &   4075.86  &  V10        \\
 4077.69  &      0.718  &      1.243  &  [S II]    &   4076.35  &  F1         \\
 4099.52  &      3.325  &      5.677  &  N III     &   4097.33  &  V1         \\
       *  &          *  &          *  &  O II      &   4098.24  &  V46a       \\
 4103.30  &     15.300  &     26.043  &  H 6       &   4101.74  &  H6         \\
       *  &          *  &          *  &  C III     &   4186.90  &  V18        \\
 4342.10  &     34.770  &     49.921  &  H 5       &   4340.47  &  H5         \\
 4364.98  &      2.051  &      2.896  &  [O III]   &   4363.21  &  F2         \\
 4390.37  &      0.456  &      0.632  &  He I      &   4387.93  &  V51        \\
 4473.20  &      4.504  &      5.867  &  He I      &   4471.50  &  V14        \\
 4574.30  &      0.277  &      0.336  &  Mg I]     &   4571.10  &             \\
 4592.03  &      0.188  &      0.225  &  O II      &   4590.97  &  V15        \\
 4636.18  &      0.285  &      0.331  &  N III     &   4634.14  &  V2         \\
 4643.62  &      0.685  &      0.790  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4652.28  &      0.590  &      0.678  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4689.55  &      0.314  &      0.352  &  He II     &   4685.68  &   3.4       \\
 4712.98  &      0.437  &      0.481  &  [Ar IV]   &   4711.37  &  F1         \\
 4714.85  &      0.578  &      0.636  &  He I      &   4713.17  &  V12        \\
 4741.86  &      0.488  &      0.527  &  [Ar IV]   &   4740.17  &  F1         \\
 4863.06  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 6484.54  &      0.160  &      0.158  &  [Fe III]  &   4881.11  &  F2         \\
 4924.03  &      1.522  &      1.467  &  He I      &   4921.93  &  V48        \\
 4933.35  &      0.245  &      0.235  &  [O III]   &   4931.80  &  F1         \\
 4960.45  &    285.000  &    269.008  &  [O III]   &   4958.91  &  F1         \\
 5008.41  &    879.200  &    807.472  &  [O III]   &   5006.84  &  F1         \\
 5043.29  &      0.141  &      0.127  &  Si II     &   5041.03  &  V5         \\
       *  &          *  &          *  &  [N I]     &   5197.51  &  F1         \\
 5202.37  &      0.279  &      0.233  &  [N I]     &   5200.26  &  F1         \\
 5196.69  &      0.190  &      0.158  &  [Ar III]  &   5191.82  &  F3         \\
 5273.75  &      0.204  &      0.165  &  [Fe III]  &   5270.40  &             \\
 5519.80  &      0.730  &      0.535  &  [Cl III]  &   5517.66  &  F1         \\
 5540.26  &      0.848  &      0.617  &  [Cl III]  &   5537.60  &  F1         \\
 5681.71  &      0.278  &      0.193  &  N II      &   5679.56  &  V3         \\
 5756.52  &      1.233  &      0.837  &  [N II]    &   5754.60  &  F3         \\
 5877.79  &     25.820  &     16.923  &  He I      &   5875.66  &  V11        \\
 6302.79  &      5.166  &      3.049  &  [O I]     &   6300.34  &  F1         \\
 6314.69  &      2.293  &      1.349  &  [S III]   &   6312.10  &  F3         \\
 6366.26  &      1.818  &      1.057  &  [O I]     &   6363.78  &  F1         \\
 6484.54  &      0.160  &      0.091  &  N II      &   6482.05  &  V8         \\
 6550.74  &     28.880  &     16.088  &  [N II]    &   6548.10  &  F1         \\
 6565.48  &    593.000  &    329.333  &  H 3       &   6562.77  &  H3         \\
 6586.11  &     90.790  &     50.192  &  [N II]    &   6583.50  &  F1         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~2-42}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 6681.02  &      8.717  &      4.711  &  He I      &   6678.16  &  V46        \\
 6719.28  &      8.293  &      4.447  &  [S II]    &   6716.44  &  F2         \\
 6733.58  &     13.190  &      7.041  &  [S II]    &   6730.82  &  F2         \\
 6756.71  &      0.142  &      0.075  &  ?         &   6757.22  &             \\
 6785.20  &      0.152  &      0.080  &  ?         &   6785.20  &             \\
 7067.97  &      7.134  &      3.524  &  He I      &   7065.25  &  V10        \\
 7138.44  &     23.470  &     11.403  &  [Ar III]  &   7135.80  &  F1         \\
 7238.76  &      0.287  &      0.136  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7283.77  &      1.167  &      0.548  &  He I      &   7281.35  &  V45        \\
 7300.92  &      0.088  &      0.041  &  He I      &   7298.04  &             \\
 7322.26  &      5.222  &      2.431  &  [O II]    &   7318.92  &  F2         \\
 7332.51  &      4.225  &      1.961  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~3-~7}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3702.97  &      1.622  &      3.258  &  He I      &   3705.02  &  V25        \\
 3724.24  &     26.940  &     53.599  &  [O II]    &   3726.03  &  F1         \\
       *  &          *  &          *  &  [O II]    &   3728.82  &  F1         \\
 3747.69  &      1.408  &      2.770  &  H 12      &   3750.15  &  H12        \\
 3768.23  &      1.590  &      3.097  &  H 11      &   3770.63  &  H11        \\
 3795.12  &      1.667  &      3.205  &  H 10      &   3797.90  &  H10        \\
 3818.41  &      0.700  &      1.331  &  He I      &   3819.62  &  V22        \\
 3832.47  &      2.544  &      4.801  &  H 9       &   3835.39  &  H9         \\
 3865.48  &     10.700  &     19.839  &  [Ne III]  &   3868.75  &  F1         \\
 3886.03  &      8.548  &     15.683  &  H 8       &   3889.05  &  H8         \\
 3964.11  &      4.786  &      8.416  &  [Ne III]  &   3967.46  &  F1         \\
 3966.99  &      4.835  &      8.488  &  H 7       &   3970.07  &  H7         \\
 4022.77  &      1.870  &      3.180  &  He I      &   4026.21  &  V18        \\
 4064.99  &      0.672  &      1.115  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
       *  &          *  &          *  &  O II      &   4069.89  &  V10        \\
 4070.74  &      0.468  &      0.776  &  O II      &   4072.16  &  V10        \\
       *  &          *  &          *  &  O II      &   4075.86  &  V10        \\
       *  &          *  &          *  &  [S II]    &   4076.35  &  F1         \\
 4098.53  &     14.690  &     23.897  &  H 6       &   4101.74  &  H6         \\
 4115.51  &      0.610  &      0.983  &  O II      &   4119.22  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.28  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.54  &  V20        \\
       *  &          *  &          *  &  He I      &   4120.84  &  V16        \\
       *  &          *  &          *  &  O II      &   4121.46  &  V19        \\
 4128.84  &      0.480  &      0.767  &  O II      &   4132.80  &  V19        \\
 4139.67  &      0.531  &      0.843  &  He I      &   4143.76  &  V53        \\
 4150.95  &      0.452  &      0.714  &  O II      &   4153.30  &  V19        \\
 4166.64  &      0.063  &      0.098  &  He I      &   4168.97  &  V52        \\
 4187.98  &      0.077  &      0.119  &  O II      &   4189.79  &  V36        \\
 4249.95  &      0.617  &      0.915  &  O II      &   4254.00  &  V101       \\
 4337.07  &     32.460  &     45.604  &  H 5       &   4340.47  &  H5         \\
 4359.99  &      0.764  &      1.058  &  [O III]   &   4363.21  &  F2         \\
 4468.20  &      4.560  &      5.887  &  He I      &   4471.50  &  V14        \\
 4628.55  &      0.657  &      0.763  &  N III     &   4634.14  &  V2         \\
       *  &          *  &          *  &  O II      &   4638.86  &  V1         \\
       *  &          *  &          *  &  N III     &   4640.64  &  V2         \\
       *  &          *  &          *  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
       *  &          *  &          *  &  N II      &   4643.08  &  V5         \\
 4642.12  &      0.779  &      0.897  &  C III     &   4647.42  &  V1         \\
       *  &          *  &          *  &  O II      &   4649.13  &  V1         \\
 4644.95  &      0.623  &      0.716  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
       *  &          *  &          *  &  C III     &   4651.47  &  V1         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-~7}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4652.79  &      0.820  &      0.938  &  [Fe III]  &   4658.10  &  F3         \\
 4673.27  &      0.224  &      0.253  &  O II      &   4676.24  &  V1         \\
 4682.71  &      1.760  &      1.976  &  He II     &   4685.68  &   3.4       \\
 4699.75  &      0.168  &      0.187  &  [Fe III]  &   4701.62  &  F3         \\
 4709.30  &      0.640  &      0.706  &  He I      &   4713.17  &  V12        \\
 4857.69  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4918.27  &      1.616  &      1.553  &  He I      &   4921.93  &  V48        \\
 4955.23  &    156.400  &    146.669  &  [O III]   &   4958.91  &  F1         \\
 5003.11  &    486.700  &    442.256  &  [O III]   &   5006.84  &  F1         \\
 5033.82  &      0.295  &      0.263  &  ?         &   5033.82  &             \\
 5043.96  &      0.306  &      0.271  &  He I      &   5047.74  &  V47        \\
 5407.07  &      0.246  &      0.172  &  He II     &   5411.52  &   4.7       \\
 5513.55  &      0.656  &      0.431  &  [Cl III]  &   5517.66  &  F1         \\
 5534.88  &      0.737  &      0.478  &  [Cl III]  &   5537.60  &  F1         \\
 5662.73  &      0.366  &      0.219  &  N II      &   5666.63  &  V3         \\
 5533.60  &      0.920  &      0.548  &  N II      &   5676.02  &  V3         \\
 5750.84  &      1.151  &      0.653  &  [N II]    &   5754.60  &  F3         \\
 5797.36  &      0.771  &      0.425  &  C IV      &   5801.51  &  V1         \\
 5807.40  &      0.737  &      0.404  &  C IV      &   5812.14  &  V1         \\
 5871.45  &     36.040  &     19.020  &  He I      &   5875.66  &  V11        \\
 6120.04  &      0.188  &      0.086  &  ?         &   6120.04  &             \\
 6307.85  &      2.489  &      1.025  &  [S III]   &   6312.10  &  F3         \\
 6342.33  &      0.162  &      0.065  &  Si II     &   6347.10  &  V2         \\
 6358.44  &      0.438  &      0.175  &  [O I]     &   6363.78  &  F1         \\
 6366.59  &      0.159  &      0.064  &  Si II     &   6371.38  &  V2         \\
 6544.17  &     52.380  &     19.026  &  [N II]    &   6548.10  &  F1         \\
 6558.77  &    894.700  &    322.488  &  H 3       &   6562.77  &  H3         \\
 6579.40  &    170.900  &     60.940  &  [N II]    &   6583.50  &  F1         \\
 6674.01  &     13.860  &      4.713  &  He I      &   6678.16  &  V46        \\
 6712.32  &      6.046  &      2.017  &  [S II]    &   6716.44  &  F2         \\
 6726.68  &     10.780  &      3.570  &  [S II]    &   6730.82  &  F2         \\
 7060.56  &     13.380  &      3.782  &  He I      &   7065.25  &  V10        \\
 7131.06  &     42.510  &     11.638  &  [Ar III]  &   7135.80  &  F1         \\
 7151.25  &      0.124  &      0.034  &  [Fe II]   &   7155.16  &             \\
 7231.42  &      0.579  &      0.152  &  C II      &   7231.32  &  V3         \\
 7226.33  &      0.308  &      0.081  &  C II      &   7236.42  &  V3         \\
 7276.15  &      1.846  &      0.474  &  He I      &   7281.35  &  V45        \\
 7314.64  &      5.987  &      1.513  &  [O II]    &   7318.92  &  F2         \\
 7324.89  &      5.203  &      1.309  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~3-21}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1639.17  &      6.867  &     19.655  &  He II     &   1640.00  &             \\
 1664.60  &      2.037  &      5.778  &  O III]    &   1663.00  &             \\
 1750.72  &      1.832  &      5.120  &  N III]    &   1750.00  &             \\
 1907.12  &     13.300  &     40.436  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III]    &   1908.73  &             \\
 3529.88  &      0.250  &      0.340  &  He I      &   3530.50  &  V36        \\
 3553.95  &      0.303  &      0.411  &  He I      &   3554.42  &  V34        \\
 3586.50  &      0.327  &      0.441  &  He I      &   3587.28  &  V31        \\
 3612.79  &      0.265  &      0.355  &  He I      &   3613.64  &  V6         \\
 3633.46  &      0.447  &      0.598  &  He I      &   3634.25  &  V28        \\
 3665.38  &      0.420  &      0.559  &  H 27      &   3666.09  &  H27        \\
 3666.96  &      0.377  &      0.502  &  H 26      &   3667.68  &  H26        \\
 3668.74  &      0.422  &      0.562  &  H 25      &   3669.46  &  H25        \\
 3670.76  &      0.442  &      0.588  &  H 24      &   3671.48  &  H24        \\
 3673.02  &      0.498  &      0.662  &  H 23      &   3673.74  &  H23        \\
 3675.64  &      0.557  &      0.741  &  H 22      &   3676.36  &  H22        \\
 3678.64  &      0.613  &      0.813  &  H 21      &   3679.36  &  H21        \\
 3682.09  &      0.698  &      0.927  &  H 20      &   3682.81  &  H20        \\
 3686.11  &      0.806  &      1.069  &  H 19      &   3686.83  &  H19        \\
 3690.84  &      0.891  &      1.181  &  H 18      &   3691.56  &  H18        \\
 3693.49  &      0.152  &      0.201  &  Ne II     &   3694.21  &  V1         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-21}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3696.42  &      1.032  &      1.366  &  H 17      &   3697.15  &  H17        \\
 3703.13  &      1.186  &      1.568  &  H 16      &   3703.86  &  H16        \\
 3704.29  &      0.635  &      0.840  &  He I      &   3705.02  &  V25        \\
 3706.52  &      0.128  &      0.170  &  O III     &   3707.25  &  V14        \\
 3711.24  &      1.482  &      1.957  &  H 15      &   3711.97  &  H15        \\
 3714.14  &      0.168  &      0.221  &  O III     &   3715.08  &  V14        \\
       *  &          *  &          *  &  He II     &   3715.16  &  4.29       \\
       *  &          *  &          *  &  [S III]   &   3721.63  &  F2         \\
 3721.12  &      2.854  &      3.762  &  H 14      &   3721.94  &  H14        \\
 3725.23  &     22.100  &     29.114  &  [O II]    &   3726.03  &  F1         \\
 3728.02  &     10.180  &     13.404  &  [O II]    &   3728.82  &  F1         \\
 3733.55  &      1.966  &      2.586  &  H 13      &   3734.37  &  H13        \\
 3749.13  &      2.688  &      3.526  &  H 12      &   3750.15  &  H12        \\
 3753.72  &      0.288  &      0.377  &  O III     &   3754.69  &  V2         \\
 3756.26  &      0.138  &      0.180  &  O III     &   3757.24  &  V2         \\
 3759.11  &      0.890  &      1.165  &  O III     &   3759.87  &  V2         \\
 3769.83  &      3.129  &      4.089  &  H 11      &   3770.63  &  H11        \\
 3784.21  &      0.042  &      0.054  &  He I      &   3784.89  &  V64        \\
 3790.54  &      0.073  &      0.095  &  O III     &   3791.27  &  V2         \\
 3797.05  &      4.188  &      5.446  &  H 10      &   3797.90  &  H10        \\
 3805.02  &      0.061  &      0.079  &  He I      &   3805.74  &  V63        \\
 3812.62  &      0.040  &      0.052  &  He II     &   3813.50  &   4.19      \\
 3818.80  &      1.081  &      1.400  &  He I      &   3819.62  &  V22        \\
 3834.51  &      5.925  &      7.650  &  H 9       &   3835.39  &  H9         \\
 3855.22  &      0.069  &      0.088  &  Si II     &   3856.02  &  V1         \\
 3857.59  &      0.044  &      0.056  &  He II     &   3858.07  &   4.17      \\
 3861.89  &      0.150  &      0.193  &  Si II     &   3862.60  &  V1         \\
 3867.84  &    123.400  &    158.255  &  [Ne III]  &   3868.75  &  F1         \\
 3887.98  &     14.120  &     18.034  &  H 8       &   3889.05  &  H8         \\
 3922.40  &      0.051  &      0.065  &  He II     &   3923.48  &   4.15      \\
 3925.78  &      0.130  &      0.164  &  He I      &   3926.54  &  V58        \\
 3964.04  &      0.845  &      1.062  &  He I      &   3964.92  &  V5         \\
 3966.53  &     35.950  &     45.153  &  [Ne III]  &   3967.46  &  F1         \\
 3969.19  &     12.820  &     16.091  &  H 7       &   3970.07  &  H7         \\
 4008.37  &      0.191  &      0.237  &  He I      &   4009.26  &  V55        \\
 4025.31  &      2.236  &      2.771  &  He I      &   4026.21  &  V18        \\
 4041.04  &      0.021  &      0.026  &  N II      &   4041.31  &  V39b       \\
 4047.12  &      0.017  &      0.021  &  O II      &   4048.21  &  V50b       \\
 4059.97  &      0.029  &      0.036  &  O II      &   4060.01  &  V97        \\
 4067.76  &      4.288  &      5.259  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
       *  &          *  &          *  &  O II      &   4069.89  &  V10        \\
       *  &          *  &          *  &  O II      &   4071.23  &  V48a       \\
 4071.06  &      0.278  &      0.341  &  O II      &   4072.16  &  V10        \\
       *  &          *  &          *  &  O II      &   4075.86  &  V10        \\
 4075.43  &      1.624  &      1.988  &  [S II]    &   4076.35  &  F1         \\
       *  &          *  &          *  &  O II      &   4083.90  &  V48b       \\
 4084.10  &      0.100  &      0.123  &  O II      &   4085.11  &  V10        \\
       *  &          *  &          *  &  O II      &   4087.15  &  V48c       \\
 4088.50  &      0.136  &      0.166  &  O II      &   4089.29  &  V48a       \\
       *  &          *  &          *  &  O II      &   4097.25  &  V20        \\
       *  &          *  &          *  &  O II      &   4097.26  &  V48b       \\
 4096.52  &      1.095  &      1.334  &  N III     &   4097.33  &  V1         \\
       *  &          *  &          *  &  O II      &   4098.24  &  V46a       \\
 4100.88  &     22.250  &     27.069  &  H 6       &   4101.74  &  H6         \\
       *  &          *  &          *  &  O II      &   4119.22  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.28  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.54  &  V20        \\
 4119.73  &      0.359  &      0.434  &  He I      &   4120.84  &  V16        \\
       *  &          *  &          *  &  O II      &   4121.46  &  V19        \\
 4127.55  &      0.025  &      0.030  &  Si II     &   4128.07  &  V3         \\
 4131.88  &      0.041  &      0.049  &  O II      &   4132.80  &  V19        \\
 4142.95  &      0.361  &      0.435  &  He I      &   4143.76  &  V53        \\
 4153.00  &      0.044  &      0.053  &  O II      &   4153.30  &  V19        \\
\hline
\end{tabular}
\end{table}
\clearpage  

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-21}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4155.90  &      0.081  &      0.098  &  O II      &   4156.53  &  V19        \\
 4168.02  &      0.063  &      0.076  &  [K V]     &   4163.30  &             \\
 4167.37  &      0.100  &      0.120  &  He I      &   4168.97  &  V52        \\
 4185.58  &      0.082  &      0.098  &  O II      &   4185.45  &  V36        \\
       *  &          *  &          *  &  C III     &   4186.90  &  V18        \\
 4188.86  &      0.065  &      0.077  &  O II      &   4189.79  &  V36        \\
 4194.70  &      0.022  &      0.026  &  N III     &   4195.76  &  V6         \\
 4199.17  &      0.164  &      0.195  &  He II     &   4199.83  &   4.11      \\
       *  &          *  &          *  &  N III     &   4200.10  &  V6         \\
 4219.64  &      0.024  &      0.029  &  Ne II     &   4219.74  &  V52a       \\
 4226.45  &      0.037  &      0.044  &  [Fe V]    &   4227.20  &  F2         \\
 4236.54  &      0.018  &      0.021  &  N II      &   4236.91  &  V48a       \\
 4252.88  &      0.025  &      0.029  &  O II      &   4254.00  &  V101       \\
 4266.36  &      0.375  &      0.437  &  C II      &   4267.15  &  V6         \\
 4275.34  &      0.106  &      0.124  &  O II      &   4275.55  &  V67a       \\
       *  &          *  &          *  &  O II      &   4275.99  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.28  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.75  &  V67b       \\
 4284.32  &      0.032  &      0.037  &  O II      &   4283.73  &  V67c       \\
       *  &          *  &          *  &  O II      &   4285.69  &  V78b       \\
 4290.80  &      0.038  &      0.044  &  O II      &   4291.25  &  V55        \\
 4294.07  &      0.023  &      0.026  &  O II      &   4294.78  &  V53b       \\
       *  &          *  &          *  &  O II      &   4294.92  &  V53b       \\
 4303.02  &      0.059  &      0.068  &  O II      &   4303.61  &  V65a       \\
 4316.39  &      0.039  &      0.045  &  O II      &   4317.14  &  V2         \\
 4318.77  &      0.032  &      0.037  &  O II      &   4319.63  &  V2         \\
 4325.44  &      0.027  &      0.031  &  O II      &   4325.76  &  V2         \\
 4339.54  &     39.710  &     45.395  &  H 5       &   4340.47  &  H5         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4346.60  &      0.143  &      0.163  &  O II      &   4345.56  &  V2         \\
 4348.50  &      0.100  &      0.114  &  O II      &   4349.43  &  V2         \\
 4362.29  &      9.473  &     10.762  &  [O III]   &   4363.21  &  F2         \\
 4378.40  &      0.184  &      0.208  &  N III     &   4379.11  &  V18        \\
 4387.07  &      0.567  &      0.640  &  He I      &   4387.93  &  V51        \\
 4391.12  &      0.054  &      0.061  &  Ne II     &   4391.99  &  V55e       \\
 4408.25  &      0.046  &      0.052  &  Ne II     &   4409.30  &  V55e       \\
 4412.13  &      0.030  &      0.034  &  Ne II     &   4413.11  &  V57c       \\
 4414.01  &      0.080  &      0.089  &  O II      &   4414.90  &  V5         \\
 4416.08  &      0.062  &      0.070  &  O II      &   4416.97  &  V5         \\
 4436.79  &      0.078  &      0.087  &  He I      &   4437.55  &  V50        \\
 4464.96  &      0.041  &      0.045  &  O II      &   4466.42  &  V86b       \\
 4470.63  &      5.117  &      5.645  &  He I      &   4471.50  &  V14        \\
 4480.24  &      0.031  &      0.034  &  Mg II     &   4481.21  &  V4         \\
 4510.19  &      0.121  &      0.132  &  [K IV]    &   4510.90  &             \\
       *  &          *  &          *  &  N III     &   4510.91  &  V3         \\
       *  &          *  &          *  &  N III     &   4510.91  &  V3         \\
 4522.99  &      0.057  &      0.062  &  N III     &   4523.58  &  V3         \\
 4540.69  &      0.224  &      0.243  &  He II     &   4541.59  &   4.9       \\
 4589.93  &      0.051  &      0.055  &  O II      &   4590.97  &  V15        \\
 4595.56  &      0.069  &      0.074  &  O II      &   4596.18  &  V15        \\
 4608.88  &      0.056  &      0.059  &  O II      &   4609.44  &  V92a       \\
       *  &          *  &          *  &  N II      &   4630.54  &  V5         \\
 4631.23  &      0.060  &      0.064  &  ?         &   4631.23  &             \\
 4633.35  &      0.717  &      0.758  &  N III     &   4634.14  &  V2         \\
 4638.14  &      0.183  &      0.193  &  O II      &   4638.86  &  V1         \\
 4639.85  &      1.308  &      1.380  &  N III     &   4640.64  &  V2         \\
 4641.09  &      0.399  &      0.420  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4646.70  &      0.149  &      0.157  &  C III     &   4647.42  &  V1         \\
 4648.41  &      0.427  &      0.449  &  O II      &   4649.13  &  V1         \\
 4649.53  &      0.163  &      0.171  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4653.89  &      0.026  &      0.028  &  Si IV     &   4654.32  &  V7         \\
 4650.75  &      0.081  &      0.086  &  C III     &   4651.47  &  V1         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-21}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4657.25  &      0.233  &      0.245  &  [Fe III]  &   4658.10  &  F3         \\
 4660.91  &      0.130  &      0.137  &  O II      &   4661.63  &  V1         \\
 4675.58  &      0.087  &      0.091  &  O II      &   4676.24  &  V1         \\
 4684.99  &      7.158  &      7.467  &  He II     &   4685.68  &   3.4       \\
 4700.96  &      0.093  &      0.096  &  [Fe III]  &   4701.62  &  F3         \\
 4710.71  &      2.091  &      2.168  &  [Ar IV]   &   4711.37  &  F1         \\
 4712.51  &      0.825  &      0.855  &  He I      &   4713.17  &  V12        \\
 4723.48  &      0.067  &      0.069  &  [Ne IV]   &   4724.15  &  F1         \\
 4724.95  &      0.072  &      0.075  &  [Ne IV]   &   4725.62  &  F1         \\
 4733.26  &      0.042  &      0.044  &  [Fe III]  &   4733.93  &             \\
 4739.50  &      5.310  &      5.466  &  [Ar IV]   &   4740.17  &  F1         \\
 4860.65  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4880.52  &      0.146  &      0.146  &  [Fe III]  &   4881.11  &  F2         \\
 4921.37  &      1.769  &      1.745  &  He I      &   4921.93  &  V48        \\
 4924.09  &      0.073  &      0.072  &  O II      &   4924.53  &  V28        \\
 4930.59  &      0.257  &      0.253  &  [O III]   &   4931.80  &  F1         \\
 4957.75  &    528.600  &    517.189  &  [O III]   &   4958.91  &  F1         \\
 5005.72  &   1705.000  &   1651.195  &  [O III]   &   5006.84  &  F1         \\
 5016.23  &      3.607  &      3.487  &  He I      &   5015.68  &  V4         \\
 5030.97  &      0.156  &      0.150  &  C II      &   5032.07  &  V17        \\
 5039.92  &      0.443  &      0.426  &  Si II     &   5041.03  &  V5         \\
 5046.63  &      0.167  &      0.161  &  He I      &   5047.74  &  V47        \\
 5054.87  &      0.189  &      0.181  &  Si II     &   5055.98  &  V5         \\
 5190.62  &      0.163  &      0.152  &  [Ar III]  &   5191.82  &  F3         \\
 5197.50  &      0.360  &      0.336  &  [N I]     &   5197.51  &  F1         \\
 5268.75  &      0.132  &      0.121  &  [Fe III]  &   5270.40  &             \\
 5410.52  &      0.632  &      0.568  &  He II     &   5411.52  &   4.7       \\
 5516.56  &      0.411  &      0.364  &  [Cl III]  &   5517.66  &  F1         \\
 5536.80  &      0.807  &      0.712  &  [Cl III]  &   5537.60  &  F1         \\
 5576.43  &      0.141  &      0.124  &  [O I]     &   5577.34  &  F3         \\
 5677.91  &      0.126  &      0.109  &  N II      &   5679.56  &  V3         \\
 5753.61  &      3.138  &      2.687  &  [N II]    &   5754.60  &  F3         \\
 5874.77  &     21.670  &     18.272  &  He I      &   5875.66  &  V11        \\
 5975.40  &      0.046  &      0.038  &  He II     &   5977.03  &   5.23      \\
 6003.30  &      0.051  &      0.043  &  He II     &   6004.73  &   5.22      \\
 6035.53  &      0.061  &      0.051  &  He II     &   6036.70  &   5.21      \\
 6100.73  &      0.359  &      0.294  &  [K IV]    &   6101.83  &  F1         \\
 6219.21  &      0.063  &      0.051  &  [Mn V]    &   6219.10  &             \\
 6299.60  &     11.260  &      9.042  &  [O I]     &   6300.34  &  F1         \\
 6311.39  &      3.319  &      2.662  &  [S III]   &   6312.10  &  F3         \\
 6345.89  &      0.181  &      0.145  &  Si II     &   6347.10  &  V2         \\
 6363.08  &      3.844  &      3.065  &  [O I]     &   6363.78  &  F1         \\
 6370.98  &      0.206  &      0.164  &  Si II     &   6371.38  &  V2         \\
 6393.10  &      0.068  &      0.054  &  [Mn V]    &   6393.60  &             \\
 6405.94  &      0.038  &      0.030  &  He II     &   6406.30  &   5.15      \\
 6434.59  &      0.170  &      0.135  &  [Ar V]    &   6435.10  &             \\
 6460.61  &      0.073  &      0.058  &  C II      &   6461.95  &             \\
 6510.08  &      0.073  &      0.057  &  O II      &   6510.75  &             \\
 6526.39  &      0.130  &      0.102  &  He II     &   6527.11  &   5.14      \\
 6547.29  &     34.010  &     26.581  &  [N II]    &   6548.10  &  F1         \\
 6562.11  &    420.100  &    327.800  &  H 3       &   6562.77  &  H3         \\
 6582.70  &    104.700  &     81.511  &  [N II]    &   6583.50  &  F1         \\
 6677.55  &      6.470  &      4.986  &  He I      &   6678.16  &  V46        \\
 6715.75  &      4.327  &      3.321  &  [S II]    &   6716.44  &  F2         \\
 6730.16  &      8.591  &      6.582  &  [S II]    &   6730.82  &  F2         \\
 7005.09  &      0.340  &      0.253  &  [Ar V]    &   7005.67  &             \\
 7064.41  &     12.670  &      9.360  &  He I      &   7065.25  &  V10        \\
 7134.88  &     28.410  &     20.825  &  [Ar III]  &   7135.80  &  F1         \\
 7163.02  &      0.202  &      0.148  &  He I      &   7160.56  &             \\
 7169.50  &      0.219  &      0.160  &  [Ar IV]   &   7170.62  &  F2         \\
 7177.07  &      0.107  &      0.078  &  He II     &   7177.50  &   5.11      \\
 7230.21  &      0.076  &      0.055  &  C II      &   7231.32  &  V3         \\
 7236.15  &      0.307  &      0.223  &  C II      &   7236.42  &  V3         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-21}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7254.66  &      0.054  &      0.039  &  N II      &   7256.53  &  V52        \\
 7261.58  &      0.206  &      0.149  &  [Ar IV]   &   7262.76  &  F2         \\
 7280.22  &      1.053  &      0.760  &  He I      &   7281.35  &  V45        \\
 7318.67  &      9.916  &      7.124  &  [O II]    &   7318.92  &  F2         \\
 7329.02  &      8.596  &      6.168  &  [O II]    &   7329.67  &  F2         \\
 7376.31  &      0.072  &      0.051  &  [Ni II]   &   7377.83  &             \\
\hline
\\
\multicolumn{6}{l}{M~3-29}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3727.81  &     64.200  &     74.120  &  [O II]    &   3726.03  &  F1         \\
 3750.37  &      2.371  &      2.731  &  H 12      &   3750.15  &  H12        \\
 3770.63  &      3.477  &      3.997  &  H 11      &   3770.63  &  H11        \\
 3798.20  &      3.835  &      4.396  &  H 10      &   3797.90  &  H10        \\
 3819.22  &      0.785  &      0.898  &  He I      &   3819.62  &  V22        \\
 3835.80  &      5.885  &      6.722  &  H 9       &   3835.39  &  H9         \\
 3869.00  &     35.450  &     40.344  &  [Ne III]  &   3868.75  &  F1         \\
 3889.18  &     16.820  &     19.100  &  H 8       &   3889.05  &  H8         \\
 3967.71  &     12.060  &     13.574  &  [Ne III]  &   3967.46  &  F1         \\
 3970.51  &      8.769  &      9.867  &  H 7       &   3970.07  &  H7         \\
 4026.81  &      2.328  &      2.602  &  He I      &   4026.21  &  V18        \\
 4069.23  &      1.216  &      1.352  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4088.24  &      0.775  &      0.860  &  O II      &   4087.15  &  V48c       \\
 4101.93  &     23.340  &     25.838  &  H 6       &   4101.74  &  H6         \\
 4265.34  &      0.317  &      0.343  &  C II      &   4267.15  &  V6         \\
 4318.37  &      0.085  &      0.091  &  O II      &   4317.14  &  V2         \\
 4340.74  &     43.840  &     46.975  &  H 5       &   4340.47  &  H5         \\
       *  &          *  &          *  &  O II      &   4345.56  &  V2         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
       *  &          *  &          *  &  O II      &   4349.43  &  V2         \\
 4363.22  &      2.450  &      2.617  &  [O III]   &   4363.21  &  F2         \\
       *  &          *  &          *  &  O II      &   4366.89  &  V2         \\
 4471.54  &      4.493  &      4.726  &  He I      &   4471.50  &  V14        \\
 4641.06  &      0.346  &      0.356  &  N III     &   4640.64  &  V2         \\
       *  &          *  &          *  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
       *  &          *  &          *  &  [Fe III]  &   4658.10  &  F3         \\
 4661.79  &      0.349  &      0.357  &  O II      &   4661.63  &  V1         \\
       *  &          *  &          *  &  [Ar IV]   &   4711.37  &  F1         \\
 4712.29  &      0.401  &      0.408  &  He I      &   4713.17  &  V12        \\
 4861.69  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4922.60  &      1.303  &      1.294  &  He I      &   4921.93  &  V48        \\
 4959.32  &    183.100  &    181.087  &  [O III]   &   4958.91  &  F1         \\
 5007.27  &    557.100  &    548.243  &  [O III]   &   5006.84  &  F1         \\
 5199.05  &      0.463  &      0.447  &  [N I]     &   5197.51  &  F1         \\
 5518.59  &      0.692  &      0.652  &  [Cl III]  &   5517.66  &  F1         \\
 5538.76  &      0.402  &      0.378  &  [Cl III]  &   5537.60  &  F1         \\
 5755.14  &      0.827  &      0.769  &  [N II]    &   5754.60  &  F3         \\
 5876.35  &     15.380  &     14.200  &  He I      &   5875.66  &  V11        \\
 6301.31  &      1.246  &      1.128  &  [O I]     &   6300.34  &  F1         \\
 6313.31  &      1.150  &      1.041  &  [S III]   &   6312.10  &  F3         \\
 6365.26  &      0.595  &      0.537  &  [O I]     &   6363.78  &  F1         \\
 6512.60  &      0.242  &      0.217  &  O II      &   6510.75  &             \\
 6549.37  &     25.730  &     23.050  &  [N II]    &   6548.10  &  F1         \\
 6564.06  &    336.200  &    300.938  &  H 3       &   6562.77  &  H3         \\
 6584.75  &     81.850  &     73.205  &  [N II]    &   6583.50  &  F1         \\
 6679.65  &      4.379  &      3.901  &  He I      &   6678.16  &  V46        \\
 6717.99  &      4.835  &      4.300  &  [S II]    &   6716.44  &  F2         \\
 6732.27  &      5.216  &      4.636  &  [S II]    &   6730.82  &  F2         \\
 7066.57  &      2.320  &      2.032  &  He I      &   7065.25  &  V10        \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-29}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 7137.04  &      7.088  &      6.190  &  [Ar III]  &   7135.80  &  F1         \\
 7283.12  &      0.400  &      0.347  &  He I      &   7281.35  &  V45        \\
 7320.65  &      1.137  &      0.985  &  [O II]    &   7318.92  &  F2         \\
 7330.78  &      0.923  &      0.799  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~3-32}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1642.90  &     12.451  &     61.078  &  He II     &   1640.47  &             \\
 1753.63  &      1.931  &      9.447  &  N III]    &   1753.63  &             \\
 1909.48  &      6.618  &     38.255  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III     &   1908.73  &             \\
 3111.09  &      5.569  &     10.685  &  Ar III?   &   3109     &             \\
 3132.52  &      8.882  &     16.814  &  O III     &   3132.79  &  V12        \\
 3187.80  &      1.853  &      3.389  &  He I      &   3187.74  &  V3         \\
 3203.28  &      2.294  &      4.155  &  He II     &   3203.10  &   3.5       \\
 3218.56  &      0.494  &      0.887  &  Ne II     &   3218.19  &  V13        \\
 3313.13  &      1.127  &      1.923  &  O III     &   3312.30  &  V3         \\
 3335.43  &      0.474  &      0.798  &  Ne II     &   3334.84  &  V2         \\
 3341.58  &      1.627  &      2.736  &  O III     &   3340.74  &  V3         \\
 3356.23  &      0.585  &      0.977  &  Ne II     &   3355.02  &  V2         \\
 3406.03  &      0.376  &      0.613  &  O III     &   3405.74  &  V15        \\
 3416.21  &      0.327  &      0.531  &  ?         &   3416.23  &             \\
 3418.76  &      0.299  &      0.484  &  Ne II     &   3417.69  &  V19        \\
 3429.36  &      0.932  &      1.500  &  O III     &   3428.65  &  V15        \\
 3444.82  &      4.049  &      6.476  &  O III     &   3444.07  &  V15        \\
 3499.41  &      0.228  &      0.356  &  He I      &   3498.66  &  V40        \\
 3555.47  &      0.239  &      0.364  &  He I      &   3554.42  &  V34        \\
 3568.74  &      0.232  &      0.352  &  Ne II     &   3568.50  &  V9         \\
 3587.73  &      0.255  &      0.383  &  He I      &   3587.28  &  V31        \\
 3634.85  &      0.408  &      0.601  &  He I      &   3634.25  &  V28        \\
 3662.33  &      0.051  &      0.075  &  ?         &   3662.33  &             \\
 3664.85  &      0.161  &      0.235  &  ?         &   3664.85  &             \\
 3674.43  &      0.594  &      0.867  &  H 23      &   3673.74  &  H23        \\
 3677.05  &      0.538  &      0.786  &  H 22      &   3676.36  &  H22        \\
 3680.05  &      0.570  &      0.832  &  H 21      &   3679.36  &  H21        \\
 3683.50  &      0.583  &      0.850  &  H 20      &   3682.81  &  H20        \\
 3687.52  &      0.658  &      0.958  &  H 19      &   3686.83  &  H19        \\
 3692.26  &      0.707  &      1.027  &  H 18      &   3691.56  &  H18        \\
 3695.05  &      0.316  &      0.459  &  Ne II     &   3694.21  &  V1         \\
 3687.52  &      0.658  &      0.958  &  H 17      &   3697.15  &  H17        \\
 3704.56  &      1.069  &      1.549  &  H 16      &   3703.86  &  H16        \\
 3705.72  &      0.524  &      0.759  &  He I      &   3705.02  &  V25        \\
 3707.95  &      0.339  &      0.492  &  O III     &   3707.25  &  V14        \\
 3712.88  &      1.971  &      2.852  &  H 15      &   3711.97  &  H15        \\
 3718.24  &      0.133  &      0.193  &  ?         &   3718.27  &             \\
 3722.71  &      2.206  &      3.184  &  H 14      &   3721.94  &  H14        \\
 3726.65  &      8.735  &     12.607  &  [O II]    &   3726.03  &  F1         \\
 3729.37  &      4.588  &      6.612  &  [O II]    &   3728.82  &  F1         \\
 3735.07  &      1.676  &      2.413  &  H 13      &   3734.37  &  H13        \\
 3739.78  &      0.105  &      0.151  &  ?         &   3739.78  &             \\
 3746.43  &      0.143  &      0.205  &  ?         &   3746.43  &             \\
 3750.85  &      2.304  &      3.306  &  H 12      &   3750.15  &  H12        \\
 3755.44  &      0.464  &      0.665  &  O III     &   3754.69  &  V2         \\
 3758.00  &      0.304  &      0.435  &  O III     &   3757.24  &  V2         \\
 3760.64  &      1.078  &      1.543  &  O III     &   3759.87  &  V2         \\
 3766.86  &      0.325  &      0.464  &  ?         &   3766.86  &             \\
 3771.34  &      2.627  &      3.749  &  H 11      &   3770.63  &  H11        \\
 3791.98  &      0.215  &      0.305  &  O III     &   3791.27  &  V2         \\
 3793.90  &      0.154  &      0.218  &  ?         &   3793.90  &             \\
 3798.67  &      3.373  &      4.778  &  H 10      &   3797.90  &  H10        \\
 3807.02  &      0.184  &      0.260  &  Si III    &   3806.54  &  V5         \\
\hline
\end{tabular}
\end{table}
\clearpage
  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-32}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3817.31  &      0.184  &      0.260  &  ?         &   3817.30  &             \\
 3820.52  &      0.990  &      1.395  &  He I      &   3819.62  &  V22        \\
 3830.91  &      0.164  &      0.230  &  ?         &   3830.90  &             \\
 3836.14  &      4.480  &      6.284  &  H 9       &   3835.39  &  H9         \\
 3837.98  &      2.941  &      4.119  &  ?         &   3837.97  &             \\
 3863.29  &      0.136  &      0.190  &  Si II     &   3862.60  &  V1         \\
 3869.59  &     47.941  &     66.575  &  [Ne III]  &   3868.75  &  F1         \\
 3889.69  &     15.490  &     21.388  &  H 8       &   3889.05  &  H8         \\
 3907.94  &      0.302  &      0.415  &  O II      &   3907.46  &  V11        \\
 3921.15  &      0.279  &      0.383  &  C II      &   3920.69  &  V4         \\
 3924.25  &      0.167  &      0.228  &  He II     &   3923.48  &   4.15      \\
 3927.67  &      0.184  &      0.252  &  He I      &   3926.54  &  V58        \\
 3968.28  &     12.157  &     16.430  &  [Ne III]  &   3967.46  &  F1         \\
 3970.91  &     11.176  &     15.084  &  H 7       &   3970.07  &  H7         \\
 3995.65  &      0.123  &      0.164  &  N II      &   3994.99  &  V12        \\
 3998.64  &      0.139  &      0.186  &  N III     &   3998.63  &  V17        \\
 4010.00  &      0.160  &      0.213  &  He I      &   4009.26  &  V55        \\
 4019.55  &      0.199  &      0.265  &  ?         &   4019.56  &             \\
 4027.00  &      2.196  &      2.913  &  He I      &   4026.21  &  V18        \\
 4036.19  &      0.195  &      0.258  &  N II      &   4035.08  &  V39a       \\
 4041.73  &      0.219  &      0.289  &  N II      &   4041.31  &  V39b       \\
 4043.93  &      0.115  &      0.151  &  N II      &   4043.53  &  V39a       \\
 4070.33  &      1.784  &      2.337  &  O II      &   4069.89  &  V10        \\
 4072.88  &      1.343  &      1.757  &  O II      &   4072.16  &  V10        \\
 4076.67  &      1.490  &      1.946  &  O II      &   4075.86  &  V10        \\
 4079.97  &      0.283  &      0.370  &  O II      &   4078.84  &  V10        \\
 4085.01  &      0.401  &      0.522  &  O II      &   4085.11  &  V10        \\
 4087.77  &      0.341  &      0.444  &  O II      &   4087.15  &  V48c       \\
 4090.03  &      0.682  &      0.887  &  O II      &   4089.29  &  V48a       \\
 4093.70  &      0.200  &      0.260  &  O II      &   4092.93  &  V10        \\
 4098.20  &      1.745  &      2.266  &  N III     &   4097.33  &  V1         \\
 4102.49  &     18.431  &     23.900  &  H 6       &   4101.74  &  H6         \\
 4108.90  &      0.153  &      0.198  &  ?         &   4108.90  &             \\
 4111.87  &      0.135  &      0.175  &  O II      &   4110.78  &  V20        \\
 4115.54  &      0.077  &      0.099  &  ?         &   4115.54  &             \\
 4120.09  &      0.547  &      0.705  &  O II      &   4119.22  &  V20        \\
 4121.93  &      0.275  &      0.355  &  O II      &   4120.28  &  V20        \\
 4133.30  &      0.204  &      0.262  &  O II      &   4132.80  &  V19        \\
 4169.72  &      0.138  &      0.175  &  O II      &   4169.22  &  V19        \\
 4201.00  &      0.248  &      0.312  &  He II     &   4199.83  &   4.11      \\
 4220.42  &      0.144  &      0.180  &  Ne II     &   4219.74  &  V52a       \\
 4227.96  &      0.089  &      0.111  &  N II      &   4227.74  &  V33        \\
 4237.86  &      0.230  &      0.286  &  N II      &   4236.91  &  V48a       \\
 4242.66  &      0.332  &      0.412  &  N II      &   4241.24  &  V48a       \\
 4251.69  &      0.065  &      0.080  &  Ne II     &   4250.65  &  V52b       \\
 4267.98  &      3.127  &      3.841  &  C II      &   4267.15  &  V6         \\
 4273.47  &      0.026  &      0.032  &  O II      &   4273.10  &  V67a       \\
 4277.04  &      0.938  &      1.149  &  O II      &   4275.55  &  V67a       \\
 4282.37  &      0.079  &      0.096  &  O II      &   4281.32  &  V53b       \\
 4284.24  &      0.175  &      0.214  &  O II      &   4282.96  &  V67c       \\
 4284.31  &      0.162  &      0.198  &  O II      &   4283.73  &  V67c       \\
 4286.53  &      0.157  &      0.192  &  O II      &   4285.69  &  V78b       \\
 4292.26  &      0.209  &      0.254  &  O II      &   4291.25  &  V55        \\
 4295.56  &      0.252  &      0.306  &  O II      &   4294.78  &  V53b       \\
 4304.57  &      0.423  &      0.512  &  O II      &   4303.82  &  V53a       \\
 4308.56  &      0.027  &      0.033  &  ?         &   4308.56  &             \\
 4310.37  &      0.055  &      0.067  &  ?         &   4310.37  &             \\
 4318.05  &      0.425  &      0.514  &  O II      &   4317.14  &  V2         \\
 4320.58  &      0.164  &      0.198  &  O II      &   4319.63  &  V2         \\
 4331.22  &      0.121  &      0.145  &  O II      &   4331.13  &  V65b       \\
 4333.37  &      0.070  &      0.085  &  O II      &   4332.71  &  V65b       \\
 4341.24  &     37.157  &     44.543  &  H 5       &   4340.47  &  H5         \\
 4346.40  &      0.464  &      0.554  &  O II      &   4345.56  &  V2         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-32}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4350.19  &      0.514  &      0.614  &  O II      &   4349.43  &  V2         \\
 4364.02  &      2.480  &      2.948  &  [O III]   &   4363.21  &  F2         \\
 4367.73  &      0.307  &      0.364  &  O II      &   4366.89  &  V2         \\
 4379.96  &      0.610  &      0.722  &  N III     &   4379.11  &  V18        \\
 4388.71  &      0.588  &      0.693  &  He I      &   4387.93  &  V51        \\
 4392.65  &      0.132  &      0.156  &  Ne II     &   4391.99  &  V55e       \\
 4398.45  &      0.040  &      0.047  &  Ne II     &   4397.99  &  V57b       \\
 4410.13  &      0.180  &      0.211  &  Ne II     &   4409.30  &  V55e       \\
 4415.81  &      0.235  &      0.275  &  O II      &   4414.90  &  V5         \\
 4417.88  &      0.216  &      0.252  &  O II      &   4416.97  &  V5         \\
 4428.89  &      0.093  &      0.108  &  Ne II     &   4428.64  &  V60c       \\
 4431.74  &      0.099  &      0.115  &  Ne II     &   4430.94  &  V61a       \\
 4433.35  &      0.134  &      0.156  &  N II      &   4432.74  &  V55a       \\
 4438.11  &      0.096  &      0.112  &  He I      &   4437.55  &  V50        \\
 4467.16  &      0.139  &      0.160  &  O II      &   4466.42  &  V86b       \\
 4472.27  &      5.039  &      5.771  &  He I      &   4471.50  &  V14        \\
 4481.83  &      0.091  &      0.104  &  Mg II     &   4481.21  &  V4         \\
 4492.12  &      0.223  &      0.253  &  O II      &   4489.49  &  V86b       \\
 4490.34  &      0.076  &      0.087  &  O II      &   4491.23  &  V86a       \\
 4511.67  &      0.166  &      0.187  &  N III     &   4510.91  &  V3         \\
 4512.98  &      0.070  &      0.078  &  ?         &   4512.98  &             \\
 4518.80  &      0.075  &      0.085  &  N III     &   4514.86  &  V3         \\
 4520.33  &      0.050  &      0.056  &  N III     &   4518.15  &  V3         \\
 4523.87  &      0.120  &      0.135  &  ?         &   4520.27  &             \\
 4523.99  &      0.152  &      0.171  &  N III     &   4523.58  &  V3         \\
 4531.32  &      0.134  &      0.151  &  N III     &   4530.86  &  V3         \\
 4542.54  &      0.376  &      0.421  &  He II     &   4541.59  &   4.9       \\
 4545.43  &      0.064  &      0.071  &  N III     &   4545.48  &  V12        \\
 4596.62  &      0.060  &      0.065  &  O II      &   4596.18  &  V15        \\
 4598.08  &      0.082  &      0.090  &  ?         &   4598.28  &             \\
 4602.87  &      0.211  &      0.231  &  O II      &   4602.13  &  V92b       \\
 4610.61  &      0.455  &      0.497  &  O II      &   4610.20  &  V92c       \\
 4614.04  &      0.047  &      0.052  &  O II      &   4613.14  &  V92b       \\
 4615.16  &      0.082  &      0.089  &  ?         &   4615.16  &             \\
 4617.28  &      0.024  &      0.026  &  ?         &   4617.28  &             \\
 4622.61  &      0.035  &      0.038  &  N II      &   4621.39  &  V5         \\
 4631.44  &      0.175  &      0.189  &  N II      &   4630.54  &  V5         \\
 4635.06  &      1.048  &      1.135  &  N III     &   4634.14  &  V2         \\
 4639.85  &      0.805  &      0.871  &  O II      &   4638.86  &  V1         \\
 4641.54  &      2.221  &      2.399  &  N III     &   4640.64  &  V2         \\
 4642.80  &      1.440  &      1.560  &  O II      &   4641.81  &  V1         \\
 4642.74  &      0.209  &      0.226  &  N III     &   4641.84  &  V2         \\
 4648.50  &      0.388  &      0.418  &  C III     &   4647.42  &  V1         \\
 4650.04  &      2.023  &      2.179  &  O II      &   4649.13  &  V1         \\
 4651.33  &      0.232  &      0.250  &  C III     &   4650.25  &  V1         \\
 4651.82  &      0.544  &      0.586  &  O II      &   4650.84  &  V1         \\
 4652.55  &      0.077  &      0.083  &  C III     &   4651.47  &  V1         \\
 4662.60  &      0.662  &      0.710  &  O II      &   4661.63  &  V1         \\
 4674.86  &      0.146  &      0.156  &  O II      &   4673.73  &  V1         \\
 4677.22  &      0.505  &      0.539  &  O II      &   4676.24  &  V1         \\
 4686.68  &     12.157  &     12.927  &  He II     &   4685.68  &   3.4       \\
 4706.17  &      0.034  &      0.035  &  O II      &   4705.35  &  V25        \\
 4712.40  &      1.598  &      1.685  &  [Ar IV]   &   4711.37  &  F1         \\
 4714.29  &      0.484  &      0.510  &  He I      &   4713.17  &  V12        \\
 4741.21  &      1.343  &      1.402  &  [Ar IV]   &   4740.17  &  F1         \\
 4803.84  &      0.216  &      0.220  &  N II      &   4803.29  &  V20        \\
 4816.68  &      0.057  &      0.057  &  S II      &   4815.55  &  V9         \\
 4844.47  &      0.091  &      0.091  &  ?         &   4844.47  &             \\
 4862.36  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4892.22  &      0.059  &      0.059  &  O II      &   4890.86  &  V28        \\
 4908.09  &      0.212  &      0.208  &  O II      &   4906.83  &  V28        \\
 4923.03  &      1.627  &      1.593  &  He I      &   4921.93  &  V48        \\
 4925.83  &      0.323  &      0.315  &  O II      &   4924.53  &  V28        \\
\hline
\end{tabular}
\end{table}
\clearpage
  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-32}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4959.41  &    239.216  &    231.158  &  [O III]   &   4958.91  &  F1         \\
 4976.86  &      0.530  &      0.510  &  ?         &   4976.86  &             \\
 4979.60  &      0.534  &      0.513  &  ?         &   4979.60  &             \\
 5007.36  &    739.216  &    702.184  &  [O III]   &   5006.84  &  F1         \\
 5041.34  &      0.628  &      0.590  &  Si II     &   5041.03  &  V5         \\
 5339.21  &      0.174  &      0.147  &  ?         &   5339.21  &             \\
 5374.59  &      0.158  &      0.132  &  ?         &   5374.59  &             \\
 5388.23  &      0.171  &      0.142  &  ?         &   5388.23  &             \\
 5411.88  &      1.461  &      1.206  &  He II     &   5411.52  &   4.7       \\
 5518.48  &      0.554  &      0.445  &  [Cl III]  &   5517.66  &  F1         \\
 5538.42  &      0.469  &      0.374  &  [Cl III]  &   5537.60  &  F1         \\
 5667.21  &      0.305  &      0.236  &  N II      &   5666.63  &  V3         \\
 5680.36  &      1.284  &      0.990  &  N II      &   5679.56  &  V3         \\
 5754.90  &      0.958  &      0.725  &  [N II]    &   5754.60  &  F3         \\
 5876.60  &     24.902  &     18.320  &  He I      &   5875.66  &  V11        \\
 5940.64  &      0.256  &      0.186  &  N II      &   5940.24  &  V28        \\
 6152.66  &      0.325  &      0.225  &  C II      &   6151.43  &  V16.04     \\
 6198.70  &      0.158  &      0.108  &  O II      &   6197.92  &             \\
 6303.89  &      0.159  &      0.106  &  ?         &   6303.62  &             \\
 6313.29  &      1.245  &      0.831  &  [S III]   &   6312.10  &  F3         \\
 6348.53  &      0.175  &      0.116  &  Si II     &   6347.10  &  V2         \\
 6372.93  &      0.231  &      0.153  &  Si II     &   6371.38  &  V2         \\
 6383.52  &      0.186  &      0.122  &  ?         &   6383.52  &             \\
 6409.61  &      0.125  &      0.081  &  ?         &   6409.61  &             \\
 6463.33  &      0.737  &      0.476  &  C II      &   6461.95  &             \\
 6488.03  &      0.213  &      0.137  &  ?         &   6488.03  &             \\
 6502.71  &      0.719  &      0.460  &  ?         &   6502.78  &             \\
 6549.86  &      9.206  &      5.847  &  [N II]    &   6548.10  &  F1         \\
 6564.59  &    474.510  &    300.500  &  H 3       &   6562.77  &  H3         \\
 6585.05  &     27.941  &     17.619  &  [N II]    &   6583.50  &  F1         \\
 6680.07  &      8.275  &      5.122  &  He I      &   6678.16  &  V46        \\
 6718.34  &      2.882  &      1.769  &  [S II]    &   6716.44  &  F2         \\
 6732.63  &      4.343  &      2.658  &  [S II]    &   6730.82  &  F2         \\
 6990.64  &      0.144  &      0.084  &  He I      &   6989.40  &  3.12       \\
 7066.68  &      5.078  &      2.923  &  He I      &   7065.25  &  V10        \\
 7137.10  &     20.588  &     11.698  &  [Ar III]  &   7135.80  &  F1         \\
 7178.68  &      0.273  &      0.154  &  He II     &   7177.50  &   5.11      \\
 7232.31  &      0.936  &      0.523  &  C II      &   7231.32  &  V3         \\
 7237.42  &      2.314  &      1.292  &  C II      &   7236.42  &  V3         \\
 7282.49  &      0.810  &      0.448  &  He I      &   7281.35  &  V45        \\
 7320.42  &      3.686  &      2.030  &  [O II]    &   7318.92  &  F2         \\
 7330.77  &      3.010  &      1.652  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{M~3-33}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1640.68  &     55.850  &    143.391  &  He II     &   1640.00  &             \\
 1878.96  &     10.390  &     28.001  &  Si III]   &   1883.00  &             \\
 1908.00  &     20.050  &     55.461  &  C III]    &   1906.68  &             \\
 3706.58  &      2.468  &      3.251  &  He I      &   3705.02  &  V25        \\
 3729.13  &     13.760  &     18.063  &  [O II]    &   3726.03  &  F1         \\
       *  &          *  &          *  &  [O II]    &   3728.82  &  F1         \\
 3751.96  &      3.443  &      4.499  &  H 12      &   3750.15  &  H12        \\
 3761.03  &      4.289  &      5.595  &  O III     &   3759.87  &  V2         \\
 3772.50  &      3.604  &      4.693  &  H 11      &   3770.63  &  H11        \\
 3800.13  &      4.424  &      5.735  &  H 10      &   3797.90  &  H10        \\
 3837.42  &      6.892  &      8.870  &  H 9       &   3835.39  &  H9         \\
 3870.93  &     81.730  &    104.530  &  [Ne III]  &   3868.75  &  F1         \\
 3890.75  &     17.020  &     21.671  &  H 8       &   3889.05  &  H8         \\
 3969.70  &     28.650  &     35.893  &  [Ne III]  &   3967.46  &  F1         \\
 3971.81  &      9.107  &     11.399  &  H 7       &   3970.07  &  H7         \\
 4011.55  &      0.144  &      0.179  &  He I      &   4009.26  &  V55        \\
 4028.60  &      1.734  &      2.143  &  He I      &   4026.21  &  V18        \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-33}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4071.04  &      0.167  &      0.204  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4072.33  &      0.590  &      0.722  &  O II      &   4069.89  &  V10        \\
 4074.60  &      0.520  &      0.635  &  O II      &   4072.16  &  V10        \\
 4078.31  &      0.491  &      0.600  &  O II      &   4075.86  &  V10        \\
       *  &          *  &          *  &  [S II]    &   4076.35  &  F1         \\
 4089.65  &      0.126  &      0.153  &  O II      &   4087.15  &  V48c       \\
 4091.80  &      0.205  &      0.250  &  O II      &   4089.29  &  V48a       \\
 4099.80  &      1.771  &      2.152  &  N III     &   4097.33  &  V1         \\
 4104.18  &     20.310  &     24.658  &  H 6       &   4101.74  &  H6         \\
 4121.68  &      0.239  &      0.289  &  O II      &   4119.22  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.28  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.54  &  V20        \\
 4123.87  &      0.188  &      0.227  &  He I      &   4120.84  &  V16        \\
       *  &          *  &          *  &  O II      &   4121.46  &  V19        \\
 4135.25  &      0.075  &      0.090  &  O II      &   4132.80  &  V19        \\
 4146.19  &      0.302  &      0.362  &  He I      &   4143.76  &  V53        \\
 4155.64  &      0.122  &      0.146  &  O II      &   4153.30  &  V19        \\
 4166.64  &      0.063  &      0.076  &  He I      &   4168.97  &  V52        \\
 4187.98  &      0.078  &      0.092  &  O II      &   4189.79  &  V36        \\
 4202.45  &      0.295  &      0.349  &  He II     &   4199.83  &   4.11      \\
       *  &          *  &          *  &  N III     &   4200.10  &  V6         \\
 4229.83  &      0.193  &      0.227  &  [Fe V]    &   4227.20  &  F2         \\
 4269.68  &      0.681  &      0.793  &  C II      &   4267.15  &  V6         \\
 4278.79  &      0.268  &      0.311  &  O II      &   4275.55  &  V67a       \\
       *  &          *  &          *  &  O II      &   4275.99  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.28  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.75  &  V67b       \\
       *  &          *  &          *  &  O II      &   4277.43  &  V67c       \\
       *  &          *  &          *  &  O II      &   4277.89  &  V67b       \\
 4297.24  &      0.100  &      0.116  &  O II      &   4294.78  &  V53b       \\
 4306.50  &      0.205  &      0.236  &  O II      &   4303.82  &  V53a       \\
 4343.05  &     39.540  &     45.120  &  H 5       &   4340.47  &  H5         \\
 4347.97  &      0.081  &      0.093  &  O II      &   4345.56  &  V2         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4352.05  &      0.133  &      0.152  &  O II      &   4349.43  &  V2         \\
 4365.81  &      7.191  &      8.162  &  [O III]   &   4363.21  &  F2         \\
 4369.33  &      0.125  &      0.142  &  O II      &   4366.89  &  V2         \\
 4381.66  &      0.227  &      0.256  &  N III     &   4379.11  &  V18        \\
 4384.17  &      0.050  &      0.056  &  O II      &   4386.01  &             \\
 4390.58  &      0.455  &      0.512  &  He I      &   4387.93  &  V51        \\
 4474.14  &      3.976  &      4.381  &  He I      &   4471.50  &  V14        \\
 4513.59  &      0.160  &      0.175  &  [K IV]    &   4510.90  &             \\
 4513.71  &      0.091  &      0.099  &  N III     &   4514.86  &  V3         \\
 4544.32  &      0.512  &      0.555  &  He II     &   4541.59  &   4.9       \\
 4612.90  &      0.111  &      0.118  &  O II      &   4609.44  &  V92a       \\
 4612.14  &      0.112  &      0.119  &  O II      &   4610.20  &  V92c       \\
 4633.01  &      0.082  &      0.087  &  N II      &   4630.54  &  V5         \\
 4636.93  &      0.765  &      0.808  &  N III     &   4634.14  &  V2         \\
 4641.73  &      0.354  &      0.374  &  O II      &   4638.86  &  V1         \\
 4643.44  &      1.578  &      1.664  &  N III     &   4640.64  &  V2         \\
 4644.68  &      0.650  &      0.685  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4650.29  &      0.152  &      0.160  &  C III     &   4647.42  &  V1         \\
 4652.00  &      0.711  &      0.749  &  O II      &   4649.13  &  V1         \\
 4653.12  &      0.250  &      0.263  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4654.34  &      0.157  &      0.165  &  C III     &   4651.47  &  V1         \\
 4660.66  &      0.195  &      0.205  &  [Fe III]  &   4658.10  &  F3         \\
 4664.51  &      0.232  &      0.244  &  O II      &   4661.63  &  V1         \\
 4676.69  &      0.049  &      0.052  &  O II      &   4673.73  &  V1         \\
 4679.17  &      0.175  &      0.183  &  O II      &   4676.24  &  V1         \\
 4688.59  &     21.060  &     21.968  &  He II     &   4685.68  &   3.4       \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{M~3-33}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4714.30  &      3.231  &      3.349  &  [Ar IV]   &   4711.37  &  F1         \\
 4679.17  &      0.175  &      0.181  &  He I      &   4713.17  &  V12        \\
 4743.12  &      3.326  &      3.423  &  [Ar IV]   &   4740.17  &  F1         \\
 4864.36  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4925.00  &      1.173  &      1.157  &  He I      &   4921.93  &  V48        \\
 4926.99  &      0.132  &      0.130  &  O II      &   4924.53  &  V28        \\
 4934.26  &      0.193  &      0.190  &  [O III]   &   4931.80  &  F1         \\
 4961.86  &    378.500  &    370.430  &  [O III]   &   4958.91  &  F1         \\
 5009.77  &   1147.000  &   1110.512  &  [O III]   &   5006.84  &  F1         \\
 5273.83  &      0.183  &      0.168  &  [Fe III]  &   5270.40  &             \\
 5345.71  &      0.229  &      0.208  &  C II      &   5342.38  &             \\
 5414.70  &      1.214  &      1.090  &  He II     &   5411.52  &   4.7       \\
 5522.02  &      0.408  &      0.360  &  [Cl III]  &   5517.66  &  F1         \\
 5540.41  &      0.386  &      0.339  &  [Cl III]  &   5537.60  &  F1         \\
 5803.75  &      0.432  &      0.366  &  C IV      &   5801.51  &  V1         \\
 5814.78  &      0.225  &      0.190  &  C IV      &   5812.14  &  V1         \\
 5879.33  &     16.570  &     13.908  &  He I      &   5875.66  &  V11        \\
 6032.45  &      0.183  &      0.151  &  ?         &   6032.45  &             \\
 6040.39  &      0.244  &      0.201  &  He II     &   6036.70  &   5.21      \\
 6316.22  &      0.813  &      0.647  &  [S III]   &   6312.10  &  F3         \\
 6411.81  &      0.178  &      0.140  &  He II     &   6406.30  &   5.15      \\
 6552.76  &      1.267  &      0.981  &  [N II]    &   6548.10  &  F1         \\
 6567.44  &    411.100  &    317.700  &  H 3       &   6562.77  &  H3         \\
 6588.18  &      3.285  &      2.532  &  [N II]    &   6583.50  &  F1         \\
 6682.95  &      4.994  &      3.808  &  He I      &   6678.16  &  V46        \\
 6721.15  &      0.470  &      0.357  &  [S II]    &   6716.44  &  F2         \\
 6735.95  &      0.541  &      0.410  &  [S II]    &   6730.82  &  F2         \\
 7069.80  &      3.547  &      2.583  &  He I      &   7065.25  &  V10        \\
 7140.39  &     11.320  &      8.178  &  [Ar III]  &   7135.80  &  F1         \\
 7181.27  &      0.552  &      0.397  &  He II     &   7177.50  &   5.11      \\
 7237.44  &      0.180  &      0.128  &  C II      &   7231.32  &  V3         \\
 7242.55  &      0.273  &      0.195  &  C II      &   7236.42  &  V3         \\
 7286.08  &      0.733  &      0.520  &  He I      &   7281.35  &  V45        \\
 7324.29  &      1.495  &      1.057  &  [O II]    &   7318.92  &  F2         \\
 7334.93  &      1.374  &      0.970  &  [O II]    &   7329.67  &  F2         \\
\hline
\\        
\multicolumn{6}{l}{NGC~6439}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1639.56  &      7.972  &    156.376  &  He II     &   1640.00  &             \\
 1750.70  &      1.846  &     33.683  &  N III]    &   1750.00  &             \\
 1906.30  &      4.889  &    111.904  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III]    &   1908.73  &             \\
 3633.18  &      0.245  &      0.548  &  He I      &   3634.25  &  V28        \\
 3665.00  &      0.249  &      0.548  &  H 27      &   3666.09  &  H27        \\
 3666.58  &      0.262  &      0.577  &  H 26      &   3667.68  &  H26        \\
 3668.37  &      0.280  &      0.615  &  H 25      &   3669.46  &  H25        \\
 3670.38  &      0.328  &      0.721  &  H 24      &   3671.48  &  H24        \\
 3672.64  &      0.411  &      0.901  &  H 23      &   3673.74  &  H23        \\
 3675.26  &      0.417  &      0.915  &  H 22      &   3676.36  &  H22        \\
 3678.26  &      0.450  &      0.984  &  H 21      &   3679.36  &  H21        \\
 3681.71  &      0.473  &      1.033  &  H 20      &   3682.81  &  H20        \\
 3685.73  &      0.494  &      1.076  &  H 19      &   3686.83  &  H19        \\
 3690.45  &      0.544  &      1.183  &  H 18      &   3691.56  &  H18        \\
 3693.10  &      0.177  &      0.385  &  Ne II     &   3694.21  &  V1         \\
 3696.04  &      0.587  &      1.274  &  H 17      &   3697.15  &  H17        \\
 3702.75  &      0.739  &      1.597  &  H 16      &   3703.86  &  H16        \\
 3703.91  &      0.374  &      0.809  &  He I      &   3705.02  &  V25        \\
 3706.14  &      0.143  &      0.308  &  O III     &   3707.25  &  V14        \\
 3710.86  &      8.581  &     18.483  &  H 15      &   3711.97  &  H15        \\
 3713.99  &      0.206  &      0.444  &  O III     &   3715.08  &  V14        \\
 3720.75  &      1.974  &      4.232  &  H 14      &   3721.94  &  H14        \\
 3724.92  &     19.045  &     40.742  &  [O II]    &   3726.03  &  F1         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6439}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3727.71  &      9.910  &     21.169  &  [O II]    &   3728.82  &  F1         \\
 3733.17  &      1.353  &      2.883  &  H 13      &   3734.37  &  H13        \\
 3748.99  &      1.666  &      3.521  &  H 12      &   3750.15  &  H12        \\
 3753.57  &      0.342  &      0.722  &  O III     &   3754.69  &  V2         \\
 3756.12  &      0.158  &      0.333  &  O III     &   3757.24  &  V2         \\
 3758.73  &      1.374  &      2.891  &  O III     &   3759.87  &  V2         \\
 3769.72  &      2.189  &      4.579  &  H 11      &   3770.63  &  H11        \\
 3790.08  &      0.114  &      0.235  &  O III     &   3791.27  &  V2         \\
 3796.72  &      2.920  &      6.024  &  H 10      &   3797.90  &  H10        \\
 3834.10  &      4.384  &      8.870  &  H 9       &   3835.39  &  H9         \\
 3861.68  &      0.238  &      0.474  &  Si II     &   3862.60  &  V1         \\
 3867.49  &     72.497  &    143.972  &  [Ne III]  &   3868.75  &  F1         \\
 3887.54  &     11.223  &     22.037  &  H 8       &   3889.05  &  H8         \\
 3922.08  &      0.083  &      0.160  &  He II     &   3923.48  &   4.15      \\
 3925.11  &      0.120  &      0.230  &  He I      &   3926.54  &  V58        \\
 3966.19  &     24.429  &     45.801  &  [Ne III]  &   3967.46  &  F1         \\
 3968.93  &      4.914  &      9.196  &  H 7       &   3970.07  &  H7         \\
 4007.95  &      0.127  &      0.232  &  He I      &   4009.26  &  V55        \\
 4024.91  &      1.629  &      2.943  &  He I      &   4026.21  &  V18        \\
 4040.02  &      0.054  &      0.097  &  N II      &   4041.31  &  V39b       \\
 4067.35  &      2.330  &      4.090  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4070.64  &      0.376  &      0.660  &  O II      &   4072.16  &  V10        \\
 4074.85  &      0.979  &      1.711  &  O II      &   4075.86  &  V10        \\
       *  &          *  &          *  &  [S II]    &   4076.35  &  F1         \\
 4086.22  &      0.058  &      0.101  &  O II      &   4087.15  &  V48c       \\
 4088.08  &      0.124  &      0.214  &  O II      &   4089.29  &  V48a       \\
 4096.12  &      1.652  &      2.845  &  N III     &   4097.33  &  V1         \\
 4100.44  &     16.485  &     28.304  &  H 6       &   4101.74  &  H6         \\
 4118.23  &      0.131  &      0.223  &  O II      &   4119.22  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.28  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.54  &  V20        \\
 4119.92  &      0.163  &      0.276  &  He I      &   4120.84  &  V16        \\
       *  &          *  &          *  &  O II      &   4121.46  &  V19        \\
 4131.28  &      0.073  &      0.123  &  O II      &   4132.80  &  V19        \\
 4142.39  &      0.277  &      0.462  &  He I      &   4143.76  &  V53        \\
 4152.15  &      0.072  &      0.119  &  O II      &   4153.30  &  V19        \\
 4154.88  &      0.071  &      0.118  &  O II      &   4156.53  &  V19        \\
 4161.23  &      0.072  &      0.119  &  [K V]     &   4163.30  &             \\
 4198.53  &      0.341  &      0.547  &  He II     &   4199.83  &   4.11      \\
       *  &          *  &          *  &  N III     &   4200.10  &  V6         \\
 4226.25  &      0.162  &      0.254  &  N II      &   4227.74  &  V33        \\
 4235.63  &      0.049  &      0.076  &  N II      &   4236.91  &  V48a       \\
       *  &          *  &          *  &  N II      &   4237.05  &  V48b       \\
 4240.64  &      0.093  &      0.145  &  N II      &   4241.24  &  V48a       \\
       *  &          *  &          *  &  N II      &   4241.78  &  V48a       \\
 4265.84  &      0.658  &      1.005  &  C II      &   4267.15  &  V6         \\
 4274.91  &      0.189  &      0.286  &  O II      &   4275.55  &  V67a       \\
       *  &          *  &          *  &  O II      &   4275.99  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.28  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.75  &  V67b       \\
       *  &          *  &          *  &  O II      &   4277.43  &  V67c       \\
       *  &          *  &          *  &  O II      &   4277.89  &  V67b       \\
 4282.38  &      0.083  &      0.125  &  O II      &   4283.73  &  V67c       \\
 4289.83  &      0.061  &      0.092  &  O II      &   4291.25  &  V55        \\
 4293.60  &      0.072  &      0.108  &  O II      &   4294.78  &  V53b       \\
       *  &          *  &          *  &  O II      &   4294.92  &  V53b       \\
       *  &          *  &          *  &  O II      &   4303.61  &  V65a       \\
 4302.62  &      0.102  &      0.152  &  O II      &   4303.82  &  V53a       \\
       *  &          *  &          *  &  O II      &   4315.39  &  V63c       \\
 4313.99  &      0.031  &      0.045  &  O II      &   4315.40  &  V63c       \\
       *  &          *  &          *  &  O II      &   4315.83  &  V78b       \\
 4315.70  &      0.070  &      0.103  &  O II      &   4317.14  &  V2         \\
       *  &          *  &          *  &  O II      &   4317.70  &  V53a       \\
 4318.04  &      0.050  &      0.073  &  O II      &   4319.63  &  V2         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6439}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4324.45  &      0.041  &      0.059  &  O II      &   4325.76  &  V2         \\
 4339.08  &     34.599  &     50.031  &  H 5       &   4340.47  &  H5         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4347.97  &      0.081  &      0.117  &  O II      &   4345.56  &  V2         \\
 4347.97  &      0.135  &      0.194  &  O II      &   4349.43  &  V2         \\
 4352.13  &      0.052  &      0.074  &  O II      &   4353.59  &  V76c       \\
 4361.83  &      6.463  &      9.188  &  [O III]   &   4363.21  &  F2         \\
 4365.51  &      0.123  &      0.175  &  O II      &   4366.89  &  V2         \\
 4377.82  &      0.354  &      0.498  &  N III     &   4379.11  &  V18        \\
       *  &          *  &          *  &  Ne II     &   4379.55  &  V60b       \\
 4386.59  &      0.459  &      0.641  &  He I      &   4387.93  &  V51        \\
 4390.49  &      0.072  &      0.100  &  Ne II     &   4391.99  &  V55e       \\
       *  &          *  &          *  &  Ne II     &   4392.00  &  V55e       \\
       *  &          *  &          *  &  Ne II     &   4428.52  &  V61b       \\
 4426.84  &      0.032  &      0.043  &  Ne II     &   4428.64  &  V60c       \\
 4429.91  &     0.040   &      0.055  &  Ne II     &  4430.94   & V61a      \\
       *  &         *   &          *  &  N II      &  4431.82   & V55a      \\
 4432.02  &     0.058   &      0.078  &  N II      &  4433.48   & V55b      \\
 4436.27  &     0.050   &      0.068  &  He I      &  4437.55   & V50       \\
 4440.67  &     0.030   &      0.041  &  N II      &  4442.02   & V55a      \\
 4446.68  &     0.054   &      0.072  &  O II      &  4448.19   & V35       \\
 4451.24  &     0.067   &      0.089  &  O II      &  4452.37   & V5        \\
 4465.28  &     0.056   &      0.074  &  O II      &  4466.42   & V86b      \\
 4470.05  &     4.028   &      5.279  &  He I      &  4471.50   & V14       \\
 4509.47  &     0.174   &      0.222  &  [K IV]    &  4510.90   &           \\
 4513.42  &     0.048   &      0.060  &  N III     &  4514.86   & V3        \\
 4516.71  &     0.053   &      0.067  &  N III     &  4518.15   & V3        \\
 4522.14  &     0.041   &      0.051  &  N III     &  4523.58   & V3        \\
 4529.20  &     0.053   &      0.067  &  N II      &  4530.41   & V58b      \\
 4533.14  &     0.054   &      0.067  &  N III     &  4534.58   & V3        \\
 4540.18  &     0.652   &      0.811  &  He II     &  4541.59   &  4.9      \\
 4561.18  &     0.035   &      0.043  &  Mg I]     &  4562.60   &           \\
 4569.68  &     0.174   &      0.213  &  Mg I]     &  4571.10   &           \\
 4589.73  &     0.086   &      0.104  &  O II      &  4590.97   & V15       \\
 4594.71  &     0.054   &      0.065  &  O II      &  4596.18   & V15       \\
 4600.55  &     0.060   &      0.072  &  O II      &  4602.13   & V92b      \\
 4608.20  &     0.113   &      0.134  &  O II      &  4609.44   & V92a      \\
       *  &         *   &          *  &  O II      &  4610.20   & V92c      \\
 4629.19  &     0.103   &      0.121  &  N II      &  4630.54   & V5        \\
 4632.70  &     1.452   &      1.692  &  N III     &  4634.14   & V2        \\
 4637.51  &     0.332   &      0.385  &  O II      &  4638.86   & V1        \\
 4639.20  &     2.937   &      3.405  &  N III     &  4640.64   & V2        \\
 4640.46  &     0.658   &      0.763  &  O II      &  4641.81   & V1        \\
       *  &         *   &          *  &  N III     &  4641.84   & V2        \\
 4646.07  &     0.165   &      0.191  &  C III     &  4647.42   & V1        \\
 4647.78  &     0.522   &      0.602  &  O II      &  4649.13   & V1        \\
 4648.90  &      0.169  &      0.194  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4650.12  &      0.098  &      0.113  &  C III     &   4651.47  &  V1         \\
 4656.79  &      0.160  &      0.184  &  [Fe III]  &   4658.10  &  F3         \\
 4660.27  &      0.175  &      0.199  &  O II      &   4661.63  &  V1         \\
 4672.48  &      0.052  &      0.059  &  O II      &   4673.73  &  V1         \\
 4674.82  &      0.130  &      0.147  &  O II      &   4676.24  &  V1         \\
 4684.31  &     22.000  &     24.718  &  He II     &   4685.68  &   3.4       \\
 4709.99  &      3.836  &      4.237  &  [Ar IV]   &   4711.37  &  F1         \\
 4711.79  &      0.500  &      0.551  &  He I      &   4713.17  &  V12        \\
 4712.70  &      0.250  &      0.275  &  [Ne IV]   &   4714.17  &             \\
 4714.06  &      0.080  &      0.089  &  [Ne IV]   &   4715.66  &             \\
 4722.59  &      0.172  &      0.189  &  [Ne IV]   &   4724.15  &  F1         \\
 4724.06  &      0.187  &      0.205  &  [Ne IV]   &   4725.62  &  F1         \\
 4738.79  &      5.013  &      5.428  &  [Ar IV]   &   4740.17  &  F1         \\
 4801.79  &      0.059  &      0.061  &  N II      &   4803.29  &  V20        \\
 4859.93  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4879.80  &      0.089  &      0.088  &  [Fe III]  &   4881.11  &  F2         \\
 4920.51  &      1.491  &      1.435  &  He I      &   4921.93  &  V48        \\
 4923.11  &      0.087  &      0.084  &  O II      &   4924.53  &  V28        \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6439}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4929.91  &      0.171  &      0.164  &  [O III]   &   4931.80  &  F1         \\
 4957.24  &    443.646  &    417.814  &  [O III]   &   4958.91  &  F1         \\
 5005.21  &   1367.165  &   1251.847  &  [O III]   &   5006.84  &  F1         \\
 5039.87  &      0.599  &      0.538  &  Si II     &   5041.03  &  V5         \\
 5054.54  &      0.313  &      0.279  &  Si II     &   5055.98  &  V5         \\
 5189.49  &      0.297  &      0.246  &  [Ar III]  &   5191.82  &  F3         \\
 5196.88  &      0.937  &      0.774  &  [N I]     &   5197.51  &  F1         \\
       *  &          *  &          *  &  [N I]     &   5200.26  &  F1         \\
 5409.25  &      2.479  &      1.853  &  He II     &   5411.52  &   4.7       \\
 5515.36  &      1.172  &      0.838  &  [Cl III]  &   5517.66  &  F1         \\
 5535.44  &      1.657  &      1.175  &  [Cl III]  &   5537.60  &  F1         \\
 5663.95  &      0.216  &      0.146  &  N II      &   5666.63  &  V3         \\
       *  &          *  &          *  &  N II      &   5676.02  &  V3         \\
 5676.69  &      0.625  &      0.420  &  N II      &   5679.56  &  V3         \\
 5752.68  &      3.443  &      2.252  &  [N II]    &   5754.60  &  F3         \\
 5873.59  &     28.102  &     17.644  &  He I      &   5875.66  &  V11        \\
 6100.23  &      0.483  &      0.282  &  [K IV]    &   6101.83  &  F1         \\
 6298.70  &      8.511  &      4.686  &  [O I]     &   6300.34  &  F1         \\
 6310.33  &      5.873  &      3.222  &  [S III]   &   6312.10  &  F3         \\
 6345.09  &      0.286  &      0.156  &  Si II     &   6347.10  &  V2         \\
 6362.33  &      2.990  &      1.616  &  [O I]     &   6363.78  &  F1         \\
 6370.48  &      0.433  &      0.234  &  Si II     &   6371.38  &  V2         \\
 6392.21  &      0.138  &      0.074  &  [Mn V]    &   6393.60  &             \\
 6404.16  &      0.226  &      0.121  &  He II     &   6406.30  &   5.15      \\
 6433.36  &      0.454  &      0.240  &  [Ar V]    &   6435.10  &             \\
 6460.15  &      0.238  &      0.125  &  C II      &   6461.95  &             \\
 6525.93  &      0.412  &      0.212  &  He II     &   6527.11  &   5.14      \\
 6547.05  &     91.472  &     46.831  &  [N II]    &   6548.10  &  F1         \\
 6561.69  &    628.734  &    320.494  &  H 3       &   6562.77  &  H3         \\
 6582.46  &    286.892  &    145.350  &  [N II]    &   6583.50  &  F1         \\
 6676.77  &     10.150  &      5.003  &  He I      &   6678.16  &  V46        \\
 6715.03  &     16.191  &      7.894  &  [S II]    &   6716.44  &  F2         \\
 6729.42  &     28.254  &     13.714  &  [S II]    &   6730.82  &  F2         \\
 6889.09  &      0.263  &      0.122  &  He II     &   6890.88  &  5.12       \\
 7003.81  &      1.361  &      0.610  &  [Ar V]    &   7005.67  &             \\
 7028.65  &      0.144  &      0.064  &  O IV      &   7031.37  &  V12.01     \\
 7063.48  &     13.317  &      5.861  &  He I      &   7065.25  &  V10        \\
 7133.86  &     68.743  &     29.626  &  [Ar III]  &   7135.80  &  F1         \\
 7167.73  &      0.472  &      0.201  &  [Ar IV]   &   7170.62  &  F2         \\
 7175.17  &      0.773  &      0.329  &  He II     &   7177.50  &   5.11      \\
 7229.64  &      0.514  &      0.215  &  C II      &   7231.32  &  V3         \\
 7234.81  &      1.028  &      0.430  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7260.23  &      0.324  &      0.134  &  [Ar IV]   &   7262.76  &  F2         \\
 7278.91  &      1.685  &      0.696  &  He I      &   7281.35  &  V45        \\
 7296.10  &      0.137  &      0.056  &  He I      &   7298.04  &             \\
 7317.39  &      8.155  &      3.330  &  [O II]    &   7318.92  &  F2         \\
 7327.61  &      6.952  &      2.829  &  [O II]    &   7329.67  &  F2         \\
\hline
\\
\multicolumn{6}{l}{NGC~6565}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1549.32  &      5.441  &     11.639  &  C IV      &   1550.00  &             \\
 1640.67  &     29.051  &     60.274  &  He II     &   1640.00  &             \\
 1665.26  &      3.769  &      7.779  &  O III]    &   1663.00  &             \\
 1750.65  &      4.535  &      9.307  &  N III]    &   1750.00  &             \\
 1815.44  &      1.665  &      3.463  &  Si II     &   1815.00  &             \\
       *  &          *  &          *  &  [Ne III]  &   1814.63  &             \\
 1907.74  &     45.732  &    100.519  &  C III]    &   1906.68  &             \\
 2322.57  &     11.259  &     27.094  &  O III]    &   2321.67  &             \\
 2329.67  &     10.741  &     25.648  &  C II      &   2326.00  &             \\
 2422.42  &      3.650  &      7.489  &  [Ne IV]   &   2422.51  &             \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6565}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
       *  &          *  &          *  &  [Ne IV]   &   2425.15  &             \\
 2468.49  &      6.760  &     13.040  &  [O II]    &   2471.07  &             \\
 2730.92  &      3.141  &      4.914  &  He II     &   2732.00  &             \\
 2832.92  &      2.554  &      3.796  &  He I      &   2830.00  &             \\
 3044.17  &      1.659  &      2.268  &  O III     &   3047.12  &  V4         \\
       *  &          *  &          *  &  O III     &   3121.71  &  V12        \\
 3130.96  &     13.165  &     17.529  &  O III     &   3132.79  &  V12        \\
 3200.93  &      2.992  &      3.908  &  He II     &   3203.10  &   3.5       \\
 3634.54  &      0.917  &      1.091  &  He I      &   3634.25  &  V28        \\
 3726.30  &    278.600  &    328.452  &  [O II]    &   3726.03  &  F1         \\
 3748.62  &      3.180  &      3.739  &  H 12      &   3750.15  &  H12        \\
 3757.23  &      1.773  &      2.083  &  O III     &   3757.24  &  V2         \\
       *  &          *  &          *  &  He II     &   3758.15  &  4.23       \\
 3769.90  &      3.169  &      3.717  &  H 11      &   3770.63  &  H11        \\
 3796.87  &      4.859  &      5.682  &  H 10      &   3797.90  &  H10        \\
 3818.56  &      1.287  &      1.501  &  He I      &   3819.62  &  V22        \\
 3834.23  &      6.725  &      7.828  &  H 9       &   3835.39  &  H9         \\
 3856.90  &      0.818  &      0.950  &  He II     &   3858.07  &   4.17      \\
 3867.84  &    105.600  &    122.421  &  [Ne III]  &   3868.75  &  F1         \\
 3887.87  &     16.630  &     19.228  &  H 8       &   3889.05  &  H8         \\
 3966.53  &     32.410  &     37.094  &  [Ne III]  &   3967.46  &  F1         \\
 3968.87  &     13.090  &     14.976  &  H 7       &   3970.07  &  H7         \\
 4009.14  &      0.224  &      0.255  &  He I      &   4009.26  &  V55        \\
 4026.07  &      2.167  &      2.461  &  He I      &   4026.21  &  V18        \\
 4068.52  &      7.348  &      8.295  &  [S II]    &   4068.60  &  F1         \\
 4071.56  &      0.164  &      0.185  &  O II      &   4069.89  &  V10        \\
 4070.54  &      0.070  &      0.079  &  O II      &   4072.16  &  V10        \\
 4076.24  &      2.527  &      2.849  &  [S II]    &   4076.35  &  F1         \\
 4089.12  &      0.048  &      0.054  &  O II      &   4089.29  &  V48a       \\
       *  &          *  &          *  &  O II      &   4087.15  &  V48c       \\
 4097.24  &      0.867  &      0.974  &  N III     &   4097.33  &  V1         \\
 4101.61  &     22.480  &     25.260  &  H 6       &   4101.74  &  H6         \\
 4119.33  &      0.098  &      0.110  &  O II      &   4119.22  &  V20        \\
 4120.58  &      0.151  &      0.169  &  O II      &   4120.54  &  V20        \\
       *  &          *  &          *  &  He I      &   4120.84  &  V16        \\
 4121.98  &      0.037  &      0.041  &  O II      &   4121.46  &  V19        \\
 4143.54  &      0.304  &      0.340  &  He I      &   4143.76  &  V53        \\
 4189.88  &      0.054  &      0.060  &  O II      &   4189.79  &  V36        \\
 4199.78  &      0.346  &      0.383  &  He II     &   4199.83  &   4.11      \\
 4267.11  &      0.417  &      0.457  &  C II      &   4267.15  &  V6         \\
 4285.79  &      0.026  &      0.029  &  [Fe II]   &   4287.39  &             \\
 4340.40  &     42.860  &     46.486  &  H 5       &   4340.47  &  H5         \\
 4345.15  &      0.097  &      0.105  &  O II      &   4345.55  &  V65c       \\
       *  &          *  &          *  &  O II      &   4345.56  &  V2         \\
 4349.77  &      0.059  &      0.064  &  O II      &   4349.43  &  V2         \\
 4363.14  &      7.855  &      8.490  &  [O III]   &   4363.21  &  F2         \\
 4379.12  &      0.087  &      0.094  &  N III     &   4379.11  &  V18        \\
       *  &          *  &          *  &  Ne II     &   4379.55  &  V60b       \\
 4387.86  &      0.496  &      0.534  &  He I      &   4387.93  &  V51        \\
 4414.61  &      0.070  &      0.075  &  O II      &   4414.90  &  V5         \\
 4417.00  &      0.097  &      0.103  &  O II      &   4416.97  &  V5         \\
 4437.59  &      0.063  &      0.067  &  He I      &   4437.55  &  V50        \\
 4471.51  &      4.665  &      4.959  &  He I      &   4471.50  &  V14        \\
 4478.19  &      0.051  &      0.054  &  O II      &   4477.90  &  V88        \\
 4481.67  &      0.046  &      0.049  &  Mg II     &   4481.21  &  V4         \\
 4511.03  &      0.085  &      0.089  &  [K IV]    &   4510.90  &             \\
 4541.67  &      0.618  &      0.650  &  He II     &   4541.59  &   4.9       \\
 4562.77  &      0.567  &      0.594  &  Mg I]     &   4562.60  &             \\
 4571.24  &      1.040  &      1.089  &  Mg I]     &   4571.10  &             \\
 4588.98  &      0.041  &      0.043  &  O II      &   4590.97  &  V15        \\
 4607.41  &      0.050  &      0.052  &  N II      &   4607.16  &  V5         \\
 4610.07  &      0.056  &      0.058  &  O II      &   4610.20  &  V92c       \\
 4634.25  &      0.536  &      0.556  &  N III     &   4634.14  &  V2         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6565}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4640.87  &      1.249  &      1.293  &  N III     &   4640.64  &  V2         \\
 4647.73  &      0.095  &      0.099  &  C III     &   4647.42  &  V1         \\
 4649.43  &      0.252  &      0.260  &  O II      &   4649.13  &  V1         \\
 4651.28  &      0.102  &      0.105  &  O II      &   4650.84  &  V1         \\
 4658.38  &      0.692  &      0.715  &  [Fe III]  &   4658.10  &  F3         \\
 4661.94  &      0.112  &      0.116  &  O II      &   4661.63  &  V1         \\
 4669.37  &      0.067  &      0.069  &  O II      &   4669.27  &  V89b       \\
 4676.00  &      0.094  &      0.097  &  O II      &   4676.24  &  V1         \\
 4685.93  &     18.260  &     18.772  &  He II     &   4685.68  &   3.4       \\
 4701.88  &      0.141  &      0.144  &  [Fe III]  &   4701.62  &  F3         \\
 4711.25  &      2.731  &      2.796  &  [Ar IV]   &   4711.37  &  F1         \\
 4713.47  &      0.679  &      0.695  &  He I      &   4713.17  &  V12        \\
 4714.81  &      0.001  &      0.001  &  [Ne IV]   &   4714.17  &             \\
       *  &          *  &          *  &  [Ne IV]   &   4715.66  &             \\
 4724.45  &      0.092  &      0.094  &  [Ne IV]   &   4724.15  &  F1         \\
 4725.92  &      0.053  &      0.054  &  [Ne IV]   &   4725.62  &  F1         \\
 4734.02  &      0.088  &      0.090  &  [Fe III]  &   4733.93  &             \\
 4740.47  &      2.094  &      2.134  &  [Ar IV]   &   4740.17  &  F1         \\
 4755.24  &      0.128  &      0.130  &  [Fe III]  &   4754.83  &             \\
 4770.21  &      0.078  &      0.079  &  [Fe III]  &   4769.60  &             \\
       *  &          *  &          *  &  N IV      &   4769.86  &  V11        \\
 4861.67  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4881.53  &      0.246  &      0.245  &  [Fe III]  &   4881.11  &  F2         \\
 4922.34  &      1.318  &      1.306  &  He I      &   4921.93  &  V48        \\
 4931.52  &      0.161  &      0.159  &  [O III]   &   4931.80  &  F1         \\
 4958.18  &    394.800  &    388.778  &  [O III]   &   4958.91  &  F1         \\
 5006.12  &   1239.000  &   1210.932  &  [O III]   &   5006.84  &  F1         \\
 5039.77  &      0.148  &      0.144  &  Si II     &   5041.03  &  V5         \\
 5046.52  &      0.205  &      0.199  &  He I      &   5047.74  &  V47        \\
 5122.36  &      0.079  &      0.075  &  C II      &   5121.69  &  V12        \\
 5158.80  &      0.280  &      0.268  &  [Fe VII]  &   5158.98  &             \\
 5198.18  &      5.121  &      4.858  &  [N I]     &   5197.51  &  F1         \\
       *  &          *  &          *  &  [N I]     &   5200.26  &  F1         \\
       *  &          *  &          *  &  [Ar III]  &   5191.82  &  F3         \\
 5261.16  &      0.088  &      0.083  &  [Fe II]   &   5261.62  &             \\
 5269.83  &      0.367  &      0.344  &  [Fe III]  &   5270.40  &             \\
 5410.82  &      1.763  &      1.618  &  He II     &   5411.52  &   4.7       \\
 5516.92  &      1.068  &      0.966  &  [Cl III]  &   5517.66  &  F1         \\
 5536.93  &      1.013  &      0.913  &  [Cl III]  &   5537.60  &  F1         \\
 5577.31  &      0.369  &      0.330  &  [O I]     &   5577.34  &  F3         \\
 5590.78  &      0.096  &      0.086  &  [Mn V]    &   5590.70  &             \\
 5677.64  &      0.180  &      0.159  &  ?         &   5677.64  &             \\
 5701.70  &      0.173  &      0.152  &  [Mn V]    &   5701.80  &             \\
 5754.13  &      8.035  &      7.010  &  [N II]    &   5754.60  &  F3         \\
 5875.19  &     16.900  &     14.484  &  He I      &   5875.66  &  V11        \\
 6101.45  &      0.433  &      0.359  &  [K IV]    &   6101.83  &  F1         \\
 6157.59  &      0.069  &      0.057  &  [Mn V]    &   6157.60  &             \\
 6165.99  &      0.111  &      0.091  &  [Mn V]    &   6166.00  &             \\
 6233.73  &      0.111  &      0.091  &  He II     &   6233.80  &   5.17      \\
 6300.23  &     27.600  &     22.291  &  [O I]     &   6300.34  &  F1         \\
 6311.92  &      4.335  &      3.496  &  [S III]   &   6312.10  &  F3         \\
 6344.16  &      0.181  &      0.145  &  Si II     &   6347.10  &  V2         \\
 6363.78  &      9.305  &      7.451  &  [O I]     &   6363.78  &  F1         \\
 6371.26  &      0.191  &      0.153  &  Si II     &   6371.38  &  V2         \\
 6405.08  &      0.169  &      0.135  &  He II     &   6406.30  &   5.15      \\
 6527.72  &      0.368  &      0.289  &  He II     &   6527.11  &   5.14      \\
 6548.14  &    172.600  &    134.984  &  [N II]    &   6548.10  &  F1         \\
 6562.81  &    377.500  &    294.670  &  H 3       &   6562.77  &  H3         \\
 6583.54  &    553.000  &    430.524  &  [N II]    &   6583.50  &  F1         \\
 6678.24  &      5.261  &      4.048  &  He I      &   6678.16  &  V46        \\
 6716.56  &     49.010  &     37.532  &  [S II]    &   6716.44  &  F2         \\
 6730.94  &     65.940  &     50.415  &  [S II]    &   6730.82  &  F2         \\
 6891.28  &      0.193  &      0.145  &  He II     &   6890.88  &  5.12       \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6565}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 6963.58  &      0.234  &      0.174  &  ?         &   6963.58  &             \\
 6998.55  &      0.190  &      0.141  &  O I       &   7002.17  &             \\
 7006.46  &      0.564  &      0.418  &  [Ar V]    &   7005.67  &             \\
 7031.56  &      0.154  &      0.114  &  O IV      &   7031.37  &  V12.01     \\
 7038.72  &      0.202  &      0.149  &  [Fe IV]   &   7036.30  &             \\
 7044.70  &      0.204  &      0.150  &  ?         &   7044.75  &             \\
 7065.18  &      4.766  &      3.505  &  He I      &   7065.25  &  V10        \\
 7135.61  &     30.780  &     22.460  &  [Ar III]  &   7135.80  &  F1         \\
 7155.07  &      0.393  &      0.286  &  [Fe II]   &   7155.16  &             \\
 7170.55  &      0.103  &      0.075  &  [Ar IV]   &   7170.62  &  F2         \\
 7177.35  &      0.278  &      0.202  &  He II     &   7177.50  &   5.11      \\
 7188.76  &      0.058  &      0.042  &  N II      &   7188.20  &  V52        \\
 7228.33  &      0.163  &      0.118  &  C II      &   7231.32  &  V3         \\
 7236.18  &      0.289  &      0.209  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7249.76  &      0.230  &      0.166  &  O I       &   7254.53  &  V20        \\
 7257.49  &      0.087  &      0.063  &  N II      &   7256.53  &  V52        \\
 7262.41  &      0.106  &      0.076  &  [Ar IV]   &   7262.76  &  F2         \\
 7281.24  &      0.757  &      0.544  &  He I      &   7281.35  &  V45        \\
 7292.65  &      0.089  &      0.064  &  O II      &   7292.96  &             \\
 7319.44  &     10.660  &      7.628  &  [O II]    &   7318.92  &  F2         \\
 7329.82  &      8.737  &      6.245  &  [O II]    &   7329.67  &  F2         \\
 7377.72  &      0.339  &      0.241  &  [Ni II]   &   7377.83  &             \\
\hline
\\
\multicolumn{6}{l}{NGC~6567}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1333.90  &      7.356  &    59.022   &  C II      &   1335     &            \\ 
 1639.85  &      1.273  &      6.872  &  He II     &   1640.42  &             \\
 1753.64  &      1.301  &      7.155  &  N III]    &   1751     &             \\
 1761.83  &      1.158  &      6.368  &  C II      &   1760.40  &             \\
 1907.44  &     73.220  &    467.979  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III]    &   1908.73  &             \\
 2327.29  &      6.336  &     59.500  &  C II]     &   2325.77  &             \\
 2798.44  &      6.815  &     20.638  &  Mg II     &   2795.00  &             \\
       *  &          *  &          *  &  Mg II     &   2803.00  &             \\
 3588.70  &      0.172  &      0.269  &  He I      &   3587.28  &  V31        \\
 3614.98  &      0.235  &      0.364  &  He I      &   3613.64  &  V6         \\
 3635.75  &      0.329  &      0.505  &  He I      &   3634.25  &  V28        \\
 3672.94  &      0.365  &      0.555  &  H 24      &   3671.48  &  H24        \\
 3675.20  &      0.336  &      0.510  &  H 23      &   3673.74  &  H23        \\
 3677.82  &      0.378  &      0.574  &  H 22      &   3676.36  &  H22        \\
 3680.82  &      0.409  &      0.621  &  H 21      &   3679.36  &  H21        \\
 3684.27  &      0.501  &      0.760  &  H 20      &   3682.81  &  H20        \\
 3688.29  &      0.571  &      0.865  &  H 19      &   3686.83  &  H19        \\
 3693.02  &      0.629  &      0.951  &  H 18      &   3691.56  &  H18        \\
 3695.68  &      0.062  &      0.094  &  Ne II     &   3694.21  &  V1         \\
 3698.62  &      0.746  &      1.126  &  H 17      &   3697.15  &  H17        \\
 3705.33  &      0.927  &      1.397  &  H 16      &   3703.86  &  H16        \\
 3706.49  &      0.503  &      0.757  &  He I      &   3705.02  &  V25        \\
 3708.72  &      0.111  &      0.168  &  O III     &   3707.25  &  V14        \\
 3713.44  &      1.057  &      1.589  &  H 15      &   3711.97  &  H15        \\
 3716.55  &      0.123  &      0.184  &  O III     &   3715.08  &  V14        \\
 3723.34  &      1.593  &      2.389  &  H 14      &   3721.94  &  H14        \\
 3727.50  &     11.814  &     17.700  &  [O II]    &   3726.03  &  F1         \\
 3730.20  &      5.142  &      7.699  &  [O II]    &   3728.82  &  F1         \\
 3735.80  &      1.513  &      2.261  &  H 13      &   3734.37  &  H13        \\
 3751.59  &      1.811  &      2.696  &  H 12      &   3750.15  &  H12        \\
 3756.13  &      0.134  &      0.199  &  O III     &   3754.69  &  V2         \\
 3758.68  &      0.090  &      0.134  &  O III     &   3757.24  &  V2         \\
 3761.31  &      0.188  &      0.280  &  O III     &   3759.87  &  V2         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6567}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3772.07  &      2.369  &      3.505  &  H 11      &   3770.63  &  H11        \\
 3775.40  &      0.044  &      0.065  &  O III     &   3774.02  &  V2         \\
 3778.52  &      0.021  &      0.031  &  Ne II     &   3777.14  &  V1         \\
 3792.96  &      0.044  &      0.064  &  O III     &   3791.27  &  V2         \\
 3799.31  &      3.123  &      4.585  &  H 10      &   3797.90  &  H10        \\
 3821.05  &      0.818  &      1.194  &  He I      &   3819.62  &  V22        \\
 3836.78  &      4.800  &      6.970  &  H 9       &   3835.39  &  H9         \\
 3870.14  &     41.100  &     59.090  &  [Ne III]  &   3868.75  &  F1         \\
 3890.24  &     13.600  &     19.426  &  H 8       &   3889.05  &  H8         \\
 3921.63  &      0.128  &      0.181  &  C II      &   3920.69  &  V4         \\
 3928.16  &      0.118  &      0.166  &  He I      &   3926.54  &  V58        \\
 3966.29  &      0.708  &      0.987  &  ?         &   3966.29  &             \\
 3968.97  &      9.412  &     13.112  &  [Ne III]  &   3967.46  &  F1         \\
 3971.50  &     10.240  &     14.252  &  H 7       &   3970.07  &  H7         \\
 4011.05  &      0.151  &      0.207  &  He I      &   4009.26  &  V55        \\
 4027.87  &      1.722  &      2.353  &  He I      &   4026.21  &  V18        \\
 4070.40  &      0.637  &      0.858  &  [S II]    &   4068.60  &  F1         \\
 4073.80  &      0.078  &      0.105  &  O II      &   4072.16  &  V10        \\
 4077.71  &      0.238  &      0.320  &  [S II]    &   4076.35  &  F1         \\
 4090.55  &      0.051  &      0.069  &  O II      &   4089.29  &  V48a       \\
 4098.92  &      0.251  &      0.335  &  O II      &   4097.26  &  V48b       \\
 4103.39  &     17.508  &     23.313  &  H 6       &   4101.74  &  H6         \\
 4122.37  &      0.178  &      0.236  &  He I      &   4120.84  &  V16        \\
 4145.36  &      0.229  &      0.300  &  He I      &   4143.76  &  V53        \\
 4170.81  &      0.060  &      0.078  &  He I      &   4168.97  &  V52        \\
 4188.77  &      0.047  &      0.061  &  C III     &   4186.90  &  V18        \\
 4191.45  &      0.022  &      0.028  &  O II      &   4189.79  &  V36        \\
 4268.87  &      0.787  &      0.987  &  C II      &   4267.15  &  V6         \\
 4342.19  &     36.600  &     44.679  &  H 5       &   4340.47  &  H5         \\
 4347.07  &      0.051  &      0.062  &  O II      &   4345.56  &  V2         \\
 4351.19  &      0.044  &      0.054  &  O II      &   4349.43  &  V2         \\
 4364.95  &      6.157  &      7.453  &  [O III]   &   4363.21  &  F2         \\
 4389.71  &      0.498  &      0.597  &  He I      &   4387.93  &  V51        \\
 4439.24  &      0.059  &      0.069  &  He I      &   4437.55  &  V50        \\
 4473.33  &      4.320  &      5.021  &  He I      &   4471.50  &  V14        \\
 4477.18  &      0.012  &      0.014  &  ?         &   4477.18  &             \\
 4479.36  &      0.017  &      0.020  &  O II      &   4477.90  &  V88        \\
 4564.87  &      0.037  &      0.042  &  Mg I]     &   4562.60  &             \\
 4572.98  &      0.241  &      0.270  &  Mg I]     &   4571.10  &             \\
 4608.84  &      0.020  &      0.022  &  N II      &   4607.16  &  V5         \\
 4636.10  &      0.132  &      0.144  &  N III     &   4634.14  &  V2         \\
 4639.95  &      0.077  &      0.084  &  O II      &   4638.86  &  V1         \\
 4642.50  &      0.234  &      0.255  &  N III     &   4640.64  &  V2         \\
 4642.91  &      0.291  &      0.317  &  O II      &   4641.81  &  V1         \\
 4643.70  &      0.178  &      0.194  &  N III     &   4641.84  &  V2         \\
 4649.49  &      0.191  &      0.208  &  C III     &   4647.42  &  V1         \\
 4652.16  &      0.298  &      0.324  &  O II      &   4650.84  &  V1         \\
 4660.00  &      0.133  &      0.144  &  [Fe III]  &   4658.10  &  F3         \\
 4663.80  &      0.081  &      0.088  &  O II      &   4661.63  &  V1         \\
 4687.80  &      1.030  &      1.102  &  He II     &   4685.68  &   3.4       \\
 4713.53  &      0.580  &      0.615  &  [Ar IV]   &   4711.37  &  F1         \\
 4715.33  &      0.703  &      0.744  &  He I      &   4713.17  &  V12        \\
 4742.34  &      0.848  &      0.888  &  [Ar IV]   &   4740.17  &  F1         \\
 4768.49  &      0.036  &      0.038  &  ?         &   4768.49  &             \\
 4804.47  &      0.030  &      0.031  &  N II      &   4803.29  &  V20        \\
 4863.58  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4924.29  &      1.378  &      1.347  &  He I      &   4921.93  &  V48        \\
 4926.51  &      0.027  &      0.027  &  O II      &   4924.53  &  V28        \\
 4933.52  &      0.149  &      0.145  &  [O III]   &   4931.80  &  F1         \\
 4960.43  &    328.000  &    315.847  &  [O III]   &   4958.91  &  F1         \\
 5008.32  &    985.000  &    931.093  &  [O III]   &   5006.84  &  F1         \\
 5049.50  &      0.331  &      0.308  &  He I      &   5047.74  &  V47        \\
 5192.67  &      0.096  &      0.084  &  [Ar III]  &   5191.82  &  F3         \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6567}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 5201.64  &      0.150  &      0.132  &  [N I]     &   5199.84  &  F1         \\
 5345.59  &      0.186  &      0.154  &  C II      &   5342.38  &             \\
 5518.90  &      0.261  &      0.205  &  [Cl III]  &   5517.66  &  F1         \\
 5539.80  &      0.444  &      0.346  &  [Cl III]  &   5537.60  &  F1         \\
 5756.81  &      0.531  &      0.389  &  [N II]    &   5754.60  &  F3         \\
 5802.27  &      2.474  &      1.785  &  C IV      &   5801.51  &  V1         \\
 5813.47  &      2.001  &      1.440  &  C IV      &   5812.14  &  V1         \\
 5823.71  &      0.515  &      0.370  &  He II     &   5820.40  &  5.34       \\
 5877.84  &     22.964  &     16.232  &  He I      &   5875.66  &  V11        \\
 6040.13  &      0.546  &      0.369  &  He II     &   6036.70  &   5.21      \\
 6104.90  &      0.124  &      0.083  &  [K IV]    &   6101.83  &  F1         \\
 6154.26  &      0.133  &      0.087  &  C II      &   6151.43  &  V16.04     \\
 6303.29  &      3.512  &      2.214  &  [O I]     &   6300.34  &  F1         \\
 6315.09  &      1.268  &      0.797  &  [S III]   &   6312.10  &  F3         \\
 6366.88  &      1.173  &      0.727  &  [O I]     &   6363.78  &  F1         \\
 6375.97  &      0.043  &      0.027  &  Si II     &   6371.38  &  V2         \\
 6464.59  &      0.208  &      0.126  &  C II      &   6461.95  &             \\
 6551.27  &      9.074  &      5.376  &  [N II]    &   6548.10  &  F1         \\
 6565.90  &    503.538  &    297.248  &  H 3       &   6562.77  &  H3         \\
 6586.61  &     27.210  &     15.981  &  [N II]    &   6583.50  &  F1         \\
 6603.56  &      0.134  &      0.079  &  ?         &   6603.56  &             \\
 6681.35  &      7.040  &      4.043  &  He I      &   6678.16  &  V46        \\
 6719.81  &      1.221  &      0.694  &  [S II]    &   6716.44  &  F2         \\
 6734.23  &      2.243  &      1.272  &  [S II]    &   6730.82  &  F2         \\
 6783.32  &      0.454  &      0.254  &  C II      &   6780.60  &  V14        \\
 7068.56  &     11.941  &      6.283  &  He I      &   7065.25  &  V10        \\
 7106.89  &      0.051  &      0.027  &  ?         &   7106.89  &             \\
 7118.41  &      0.086  &      0.045  &  ?         &   7118.41  &             \\
 7139.14  &      9.922  &      5.143  &  [Ar III]  &   7135.80  &  F1         \\
 7238.75  &      1.520  &      0.772  &  C II      &   7236.42  &  V3         \\
 7284.64  &      1.504  &      0.757  &  He I      &   7281.35  &  V45        \\
 7300.09  &      0.600  &      0.301  &  He I      &   7298.04  &             \\
 7323.15  &      5.144  &      2.568  &  [O II]    &   7318.92  &  F2         \\
 7333.58  &      4.159  &      2.072  &  [O II]    &   7329.67  &  F2         \\
 7380.12  &      0.065  &      0.032  &  [Ni II]   &   7377.83  &             \\
\hline
\\
\multicolumn{6}{l}{NGC~6620}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1642.35  &     18.376  &     61.823  &  He II     &   1640.00  &             \\
 1909.33  &     11.254  &     41.716  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III]    &   1908.73  &             \\
 3588.19  &      0.179  &      0.243  &  He I      &   3587.28  &  V31        \\
 3614.44  &      0.229  &      0.308  &  He I      &   3613.64  &  V6         \\
 3635.06  &      0.467  &      0.625  &  He I      &   3634.25  &  V28        \\
 3667.04  &      0.471  &      0.625  &  H 27      &   3666.09  &  H27        \\
 3668.63  &      0.270  &      0.359  &  H 26      &   3667.68  &  H26        \\
 3670.41  &      0.359  &      0.476  &  H 25      &   3669.46  &  H25        \\
 3672.43  &      0.414  &      0.550  &  H 24      &   3671.48  &  H24        \\
 3674.69  &      0.466  &      0.618  &  H 23      &   3673.74  &  H23        \\
 3677.31  &      0.432  &      0.573  &  H 22      &   3676.36  &  H22        \\
 3680.31  &      0.533  &      0.707  &  H 21      &   3679.36  &  H21        \\
 3683.76  &      0.640  &      0.848  &  H 20      &   3682.81  &  H20        \\
 3687.78  &      0.680  &      0.901  &  H 19      &   3686.83  &  H19        \\
 3692.51  &      0.757  &      1.001  &  H 18      &   3691.56  &  H18        \\
 3695.16  &      0.231  &      0.305  &  Ne II     &   3694.21  &  V1         \\
 3698.11  &      0.874  &      1.155  &  H 17      &   3697.15  &  H17        \\
 3704.82  &      1.038  &      1.371  &  H 16      &   3703.86  &  H16        \\
 3705.98  &      0.613  &      0.810  &  He I      &   3705.02  &  V25        \\
 3708.21  &      0.153  &      0.201  &  O III     &   3707.25  &  V14        \\
 3713.02  &      1.459  &      1.923  &  H 15      &   3711.97  &  H15        \\
 3715.93  &      0.246  &      0.324  &  O III     &   3715.08  &  V14        \\
 3722.81  &      2.957  &      3.891  &  H 14      &   3721.94  &  H14        \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6620}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 3726.96  &     81.971  &    107.776  &  [O II]    &   3726.03  &  F1         \\
 3729.75  &     49.383  &     64.893  &  [O II]    &   3728.82  &  F1         \\
 3735.25  &      1.891  &      2.483  &  H 13      &   3734.37  &  H13        \\
 3751.05  &      2.302  &      3.013  &  H 12      &   3750.15  &  H12        \\
 3755.55  &      0.565  &      0.739  &  O III     &   3754.69  &  V2         \\
 3758.10  &      0.298  &      0.389  &  O III     &   3757.24  &  V2         \\
 3760.80  &      2.085  &      2.724  &  O III     &   3759.87  &  V2         \\
 3771.52  &      2.907  &      3.790  &  H 11      &   3770.63  &  H11        \\
 3792.14  &      0.174  &      0.226  &  O III     &   3791.27  &  V2         \\
 3798.76  &      3.761  &      4.878  &  H 10      &   3797.90  &  H10        \\
 3820.53  &      0.928  &      1.199  &  He I      &   3819.62  &  V22        \\
 3836.23  &      5.541  &      7.134  &  H 9       &   3835.39  &  H9         \\
 3858.47  &      0.149  &      0.191  &  Si II     &   3856.02  &  V1         \\
 3863.50  &      0.166  &      0.212  &  Si II     &   3862.60  &  V1         \\
 3869.58  &     93.924  &    120.076  &  [Ne III]  &   3868.75  &  F1         \\
 3883.13  &      0.058  &      0.074  &  O II      &   3882.19  &  V12        \\
 3889.74  &     16.886  &     21.498  &  H 8       &   3889.05  &  H8         \\
 3924.41  &      0.148  &      0.187  &  He II     &   3923.48  &   4.15      \\
 3927.47  &      0.092  &      0.117  &  He I      &   3926.54  &  V58        \\
 3968.31  &     15.681  &     19.629  &  [Ne III]  &   3967.46  &  F1         \\
 3970.78  &     11.700  &     14.636  &  H 7       &   3970.07  &  H7         \\
 4007.95  &      0.127  &      0.158  &  He I      &   4009.26  &  V55        \\
 4010.26  &      0.126  &      0.155  &  He I      &   4026.21  &  V18        \\
 4042.23  &      0.057  &      0.071  &  N II      &   4041.31  &  V39b       \\
 4044.45  &      0.035  &      0.044  &  N II      &   4043.53  &  V39a       \\
 4069.64  &      4.810  &      5.882  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4073.21  &      0.482  &      0.589  &  O II      &   4072.16  &  V10        \\
 4076.90  &      0.552  &      0.675  &  O II      &   4075.86  &  V10        \\
 4077.40  &      1.301  &      1.588  &  [S II]    &   4076.35  &  F1         \\
 4079.89  &      0.102  &      0.125  &  O II      &   4078.84  &  V10        \\
 4085.43  &      0.106  &      0.129  &  O II      &   4083.90  &  V48b       \\
       *  &          *  &          *  &  O II      &   4085.11  &  V10        \\
 4088.25  &      0.070  &      0.085  &  O II      &   4087.15  &  V48c       \\
 4090.42  &      0.193  &      0.235  &  O II      &   4089.29  &  V48a       \\
 4098.37  &      1.465  &      1.780  &  N III     &   4097.33  &  V1         \\
 4102.70  &     21.009  &     25.497  &  H 6       &   4101.74  &  H6         \\
 4120.60  &      0.134  &      0.162  &  O II      &   4119.22  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.28  &  V20        \\
       *  &          *  &          *  &  O II      &   4120.54  &  V20        \\
 4122.22  &      0.190  &      0.229  &  He I      &   4120.84  &  V16        \\
       *  &          *  &          *  &  O II      &   4121.46  &  V19        \\
 4144.85  &      0.282  &      0.338  &  He I      &   4143.76  &  V53        \\
 4154.46  &      0.096  &      0.115  &  O II      &   4153.30  &  V19        \\
 4157.50  &      0.056  &      0.067  &  O II      &   4156.53  &  V19        \\
 4170.47  &      0.060  &      0.072  &  O II      &   4169.22  &  V19        \\
 4187.16  &      0.058  &      0.069  &  O II      &   4185.45  &  V36        \\
 4190.96  &      0.075  &      0.089  &  O II      &   4189.79  &  V36        \\
 4200.97  &      0.423  &      0.502  &  He II     &   4199.83  &   4.11      \\
       *  &          *  &          *  &  N III     &   4200.10  &  V6         \\
 4220.53  &      0.060  &      0.070  &  Ne II     &   4219.37  &  V52a       \\
       *  &          *  &          *  &  Ne II     &   4219.74  &  V52a       \\
 4228.78  &      0.087  &      0.102  &  N II      &   4227.74  &  V33        \\
 4242.84  &      0.085  &      0.100  &  N II      &   4241.24  &  V48a       \\
       *  &          *  &          *  &  N II      &   4241.78  &  V48a       \\
 4268.28  &      0.776  &      0.905  &  C II      &   4267.15  &  V6         \\
 4277.52  &      0.256  &      0.298  &  O II      &   4275.55  &  V67a       \\
       *  &          *  &          *  &  O II      &   4275.99  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.28  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.75  &  V67b       \\
       *  &          *  &          *  &  O II      &   4277.43  &  V67c       \\
       *  &          *  &          *  &  O II      &   4277.89  &  V67b       \\
 4284.74  &      0.057  &      0.066  &  O II      &   4282.96  &  V67c       \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6620}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
       *  &          *  &          *  &  O II      &   4283.73  &  V67c       \\
 4292.94  &      0.063  &      0.073  &  O II      &   4291.25  &  V55        \\
 4295.92  &      0.063  &      0.073  &  O II      &   4294.78  &  V53b       \\
       *  &          *  &          *  &  O II      &   4294.92  &  V53b       \\
       *  &          *  &          *  &  O II      &   4303.61  &  V65a       \\
 4304.95  &      0.118  &      0.136  &  O II      &   4303.82  &  V53a       \\
 4318.02  &      0.092  &      0.106  &  O II      &   4317.14  &  V2         \\
       *  &          *  &          *  &  O II      &   4317.70  &  V53a       \\
 4320.33  &      0.059  &      0.068  &  O II      &   4319.63  &  V2         \\
 4341.49  &     41.877  &     47.942  &  H 5       &   4340.47  &  H5         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4346.58  &      0.209  &      0.239  &  O II      &   4345.56  &  V2         \\
 4350.45  &      0.140  &      0.160  &  O II      &   4349.43  &  V2         \\
 4354.61  &      0.016  &      0.018  &  O II      &   4353.59  &  V76c       \\
 4364.27  &      6.128  &      6.974  &  [O III]   &   4363.21  &  F2         \\
 4367.95  &      0.251  &      0.285  &  O II      &   4366.89  &  V2         \\
 4380.30  &      0.316  &      0.358  &  N III     &   4379.11  &  V18        \\
       *  &          *  &          *  &  Ne II     &   4379.55  &  V60b       \\
 4389.10  &      0.513  &      0.580  &  He I      &   4387.93  &  V51        \\
 4392.97  &      0.094  &      0.107  &  Ne II     &   4391.99  &  V55e       \\
       *  &          *  &          *  &  Ne II     &   4392.00  &  V55e       \\
 4410.19  &      0.079  &      0.089  &  Ne II     &   4409.30  &  V55e       \\
 4416.31  &      0.113  &      0.127  &  O II      &   4414.90  &  V5         \\
 4418.45  &      0.076  &      0.085  &  O II      &   4416.97  &  V5         \\
       *  &          *  &          *  &  Ne II     &   4428.52  &  V61b       \\
 4426.84  &      0.032  &      0.036  &  Ne II     &   4428.64  &  V60c       \\
 4429.91  &      0.040  &      0.045  &  Ne II     &   4430.94  &  V61a       \\
       *  &          *  &          *  &  N II      &   4431.82  &  V55a       \\
 4438.64  &      0.073  &      0.081  &  He I      &   4437.55  &  V50        \\
 4465.28  &      0.056  &      0.062  &  O II      &   4466.42  &  V86b       \\
 4472.65  &      4.694  &      5.196  &  He I      &   4471.50  &  V14        \\
 4492.15  &      0.050  &      0.056  &  C II      &   4491.07  &             \\
 4512.25  &      0.117  &      0.129  &  [K IV]    &   4510.90  &             \\
       *  &          *  &          *  &  N III     &   4510.91  &  V3         \\
       *  &          *  &          *  &  N III     &   4510.91  &  V3         \\
 4536.24  &      0.049  &      0.053  &  N III     &   4534.58  &  V3         \\
 4542.93  &      0.848  &      0.921  &  He II     &   4541.59  &   4.9       \\
 4563.94  &      0.109  &      0.118  &  Mg I]     &   4562.60  &             \\
 4572.43  &      0.279  &      0.301  &  Mg I]     &   4571.10  &             \\
 4592.57  &      0.070  &      0.075  &  O II      &   4590.97  &  V15        \\
 4597.62  &      0.046  &      0.049  &  O II      &   4596.18  &  V15        \\
 4603.14  &      0.041  &      0.044  &  N II      &   4601.48  &  V5         \\
 4600.55  &      0.060  &      0.064  &  O II      &   4602.13  &  V92b       \\
 4607.87  &      0.080  &      0.086  &  N II      &   4607.16  &  V5         \\
 4610.99  &      0.145  &      0.155  &  O II      &   4609.44  &  V92a       \\
       *  &          *  &          *  &  O II      &   4610.20  &  V92c       \\
 4623.12  &      0.065  &      0.069  &  N II      &   4621.39  &  V5         \\
 4632.16  &      0.117  &      0.125  &  N II      &   4630.54  &  V5         \\
 4635.48  &      1.307  &      1.387  &  N III     &   4634.14  &  V2         \\
 4640.48  &      0.151  &      0.160  &  O II      &   4638.86  &  V1         \\
 4641.98  &      2.894  &      3.066  &  N III     &   4640.64  &  V2         \\
 4643.43  &      0.648  &      0.686  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4649.04  &      0.143  &      0.151  &  C III     &   4647.42  &  V1         \\
 4650.75  &      0.752  &      0.795  &  O II      &   4649.13  &  V1         \\
 4651.87  &      0.087  &      0.092  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4653.10  &      0.172  &      0.182  &  C III     &   4651.47  &  V1         \\
 4659.65  &      0.180  &      0.190  &  [Fe III]  &   4658.10  &  F3         \\
 4663.26  &      0.221  &      0.233  &  O II      &   4661.63  &  V1         \\
 4677.87  &      0.167  &      0.175  &  O II      &   4676.24  &  V1         \\
 4686.86  &     24.930  &     26.102  &  He II     &   4685.68  &   3.4       \\
 4712.76  &      2.977  &      3.097  &  [Ar IV]   &   4711.37  &  F1         \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{NGC~6620}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4714.56  &      0.488  &      0.507  &  He I      &   4713.17  &  V12        \\
 4715.64  &      0.237  &      0.247  &  [Ne IV]   &   4714.17  &             \\
 4717.00  &      0.103  &      0.107  &  [Ne IV]   &   4715.66  &             \\
 4725.54  &      0.261  &      0.270  &  [Ne IV]   &   4724.15  &  F1         \\
 4727.01  &      0.110  &      0.114  &  [Ne IV]   &   4725.62  &  F1         \\
 4741.56  &      2.847  &      2.940  &  [Ar IV]   &   4740.17  &  F1         \\
 4801.79  &      0.059  &      0.060  &  N II      &   4803.29  &  V20        \\
 4862.79  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4908.09  &      0.095  &      0.094  &  O II      &   4906.83  &  V28        \\
 4923.41  &      1.360  &      1.339  &  He I      &   4921.93  &  V48        \\
 4926.01  &      0.107  &      0.105  &  O II      &   4924.53  &  V28        \\
 4932.69  &      0.206  &      0.203  &  [O III]   &   4931.80  &  F1         \\
 4960.04  &    423.225  &    412.545  &  [O III]   &   4958.91  &  F1         \\
 5008.02  &   1296.620  &   1248.151  &  [O III]   &   5006.84  &  F1         \\
 5192.56  &      0.287  &      0.264  &  [Ar III]  &   5191.82  &  F3         \\
 5199.68  &      2.724  &      2.495  &  [N I]     &   5197.51  &  F1         \\
       *  &          *  &          *  &  [N I]     &   5200.26  &  F1         \\
 5412.40  &      2.437  &      2.114  &  He II     &   5411.52  &   4.7       \\
 5518.41  &      1.331  &      1.129  &  [Cl III]  &   5517.66  &  F1         \\
 5538.81  &      1.500  &      1.268  &  [Cl III]  &   5537.60  &  F1         \\
 5579.17  &      0.190  &      0.160  &  [O I]     &   5577.34  &  F3         \\
 5663.95  &      0.217  &      0.179  &  N II      &   5666.63  &  V3         \\
 5676.61  &      0.169  &      0.140  &  N II      &   5676.02  &  V3         \\
 5681.76  &      0.202  &      0.167  &  N II      &   5679.56  &  V3         \\
 5755.83  &      4.560  &      3.706  &  [N II]    &   5754.60  &  F3         \\
 5877.02  &     21.222  &     16.882  &  He I      &   5875.66  &  V11        \\
 6104.53  &      0.289  &      0.221  &  [K IV]    &   6101.83  &  F1         \\
 6302.19  &     17.545  &     12.995  &  [O I]     &   6300.34  &  F1         \\
 6314.02  &      4.715  &      3.486  &  [S III]   &   6312.10  &  F3         \\
 6365.78  &      6.086  &      4.462  &  [O I]     &   6363.78  &  F1         \\
 6437.26  &      0.382  &      0.277  &  [Ar V]    &   6435.10  &             \\
 6464.12  &      0.170  &      0.122  &  C II      &   6461.95  &             \\
 6529.20  &      0.453  &      0.324  &  He II     &   6527.11  &   5.14      \\
 6550.18  &    148.605  &    105.876  &  [N II]    &   6548.10  &  F1         \\
 6564.93  &    472.051  &    335.556  &  H 3       &   6562.77  &  H3         \\
 6585.60  &    462.427  &    327.672  &  [N II]    &   6583.50  &  F1         \\
 6680.47  &      6.925  &      4.838  &  He I      &   6678.16  &  V46        \\
 6718.69  &     38.716  &     26.901  &  [S II]    &   6716.44  &  F2         \\
 6733.11  &     57.740  &     40.032  &  [S II]    &   6730.82  &  F2         \\
 6828.35  &      0.219  &      0.149  &  [Kr III]  &   6826.90  &             \\
 6893.58  &      0.171  &      0.116  &  He II     &   6890.88  &  5.12       \\
 7007.84  &      0.863  &      0.576  &  [Ar V]    &   7005.67  &             \\
 7028.65  &      0.144  &      0.096  &  O IV      &   7031.37  &  V12.01     \\
 7067.54  &      6.402  &      4.236  &  He I      &   7065.25  &  V10        \\
 7138.14  &     49.353  &     32.347  &  [Ar III]  &   7135.80  &  F1         \\
 7157.92  &      0.126  &      0.082  &  [Fe II]   &   7155.16  &             \\
 7173.38  &      0.159  &      0.104  &  [Ar IV]   &   7170.62  &  F2         \\
 7180.27  &      0.408  &      0.266  &  He II     &   7177.50  &   5.11      \\
       *  &          *  &          *  &  C II      &   7231.32  &  V3         \\
 7238.50  &      0.732  &      0.473  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7265.46  &      0.098  &      0.063  &  [Ar IV]   &   7262.76  &  F2         \\
 7283.73  &      0.911  &      0.586  &  He I      &   7281.35  &  V45        \\
 7322.32  &      8.406  &      5.381  &  [O II]    &   7318.92  &  F2         \\
 7332.65  &      6.940  &      4.437  &  [O II]    &   7329.67  &  F2         \\
\hline 
\\
\multicolumn{6}{l}{Vy~2-~1}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1552.91$^s$ &      1.671  &     15.697  &  C IV      &   1550.00  &             \\
 1641.31  &      1.835  &     15.357  &  He II     &   1640.00  &             \\
 1750.70  &      1.825  &     14.505  &  N III]    &   1750.00  &             \\
\hline
\end{tabular}
\end{table}
\clearpage

\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{Vy~2-~1}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 1906.67  &      2.021  &     18.870  &  C III]    &   1906.68  &             \\
       *  &          *  &          *  &  C III]    &   1908.73  &             \\
 3727.85  &     50.020  &     85.922  &  [O II]    &   3726.03  &  F1         \\
 3750.85  &      2.170  &      3.699  &  H 12      &   3750.15  &  H12        \\
 3771.34  &      2.927  &      4.952  &  H 11      &   3770.63  &  H11        \\
 3798.64  &      3.230  &      5.407  &  H 10      &   3797.90  &  H10        \\
 3821.65  &      1.018  &      1.691  &  He I      &   3819.62  &  V22        \\
 3835.98  &      4.687  &      7.739  &  H 9       &   3835.39  &  H9         \\
 3869.40  &     28.840  &     46.974  &  [Ne III]  &   3868.75  &  F1         \\
 3889.45  &     12.210  &     19.737  &  H 8       &   3889.05  &  H8         \\
 3968.12  &      5.244  &      8.210  &  [Ne III]  &   3967.46  &  F1         \\
 3970.48  &     10.180  &     15.914  &  H 7       &   3970.07  &  H7         \\
 4010.59  &      0.175  &      0.268  &  He I      &   4009.26  &  V55        \\
 4027.49  &      1.943  &      2.960  &  He I      &   4026.21  &  V18        \\
 4040.02  &      0.054  &      0.081  &  N II      &   4041.31  &  V39b       \\
 4058.96  &      0.223  &      0.335  &  ?         &   4056.02  &             \\
 4069.87  &      1.695  &      2.532  &  [S II]    &   4068.60  &  F1         \\
       *  &          *  &          *  &  O II      &   4069.62  &  V10        \\
 4073.34  &      0.181  &      0.269  &  O II      &   4072.16  &  V10        \\
 4077.04  &      0.075  &      0.112  &  O II      &   4075.86  &  V10        \\
 4077.53  &      0.597  &      0.889  &  [S II]    &   4076.35  &  F1         \\
 4090.44  &      0.109  &      0.161  &  O II      &   4089.29  &  V48a       \\
 4098.67  &      0.310  &      0.457  &  N III     &   4097.33  &  V1         \\
 4102.98  &     18.290  &     26.865  &  H 6       &   4101.74  &  H6         \\
 4111.87  &      0.066  &      0.096  &  O II      &   4110.78  &  V20        \\
 4122.04  &      0.276  &      0.401  &  He I      &   4120.84  &  V16        \\
       *  &          *  &          *  &  O II      &   4121.46  &  V19        \\
 4134.00  &      0.076  &      0.111  &  O II      &   4132.80  &  V19        \\
 4144.98  &      0.336  &      0.484  &  He I      &   4143.76  &  V53        \\
 4154.50  &      0.087  &      0.125  &  O II      &   4153.30  &  V19        \\
 4157.49  &      0.049  &      0.070  &  O II      &   4156.53  &  V19        \\
 4191.06  &      0.042  &      0.059  &  O II      &   4189.79  &  V36        \\
 4198.53  &      0.338  &      0.472  &  He II     &   4199.83  &   4.11      \\
       *  &          *  &          *  &  N III     &   4200.10  &  V6         \\
 4226.25  &      0.160  &      0.221  &  N II      &   4227.74  &  V33        \\
 4235.63  &      0.048  &      0.066  &  N II      &   4236.91  &  V48a       \\
       *  &          *  &          *  &  N II      &   4237.05  &  V48b       \\
 4240.64  &      0.092  &      0.126  &  N II      &   4241.24  &  V48a       \\
       *  &          *  &          *  &  N II      &   4241.78  &  V48a       \\
 4268.43  &      0.341  &      0.461  &  C II      &   4267.15  &  V6         \\
 4276.88  &      0.055  &      0.074  &  O II      &   4275.55  &  V67a       \\
       *  &          *  &          *  &  O II      &   4275.99  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.28  &  V67b       \\
       *  &          *  &          *  &  O II      &   4276.75  &  V67b       \\
 4278.77  &      0.035  &      0.047  &  O II      &   4277.43  &  V67c       \\
       *  &          *  &          *  &  O II      &   4277.89  &  V67b       \\
 4318.55  &      0.084  &      0.111  &  O II      &   4317.14  &  V2         \\
 4321.08  &      0.033  &      0.044  &  O II      &   4319.63  &  V2         \\
 4341.74  &     35.970  &     46.786  &  H 5       &   4340.47  &  H5         \\
       *  &          *  &          *  &  O II      &   4345.55  &  V65c       \\
 4346.65  &      0.145  &      0.188  &  O II      &   4345.56  &  V2         \\
 4350.63  &      0.103  &      0.133  &  O II      &   4349.43  &  V2         \\
 4364.49  &      1.276  &      1.640  &  [O III]   &   4363.21  &  F2         \\
 4368.23  &      0.076  &      0.098  &  O II      &   4366.89  &  V2         \\
 4389.21  &      0.579  &      0.734  &  He I      &   4387.93  &  V51        \\
 4393.30  &      0.031  &      0.039  &  Ne II     &   4391.99  &  V55e       \\
       *  &          *  &          *  &  Ne II     &   4392.00  &  V55e       \\
 4418.11  &      0.046  &      0.058  &  O II      &   4416.97  &  V5         \\
 4438.93  &      0.059  &      0.073  &  He I      &   4437.55  &  V50        \\
 4472.81  &      5.227  &      6.340  &  He I      &   4471.50  &  V14        \\
 4492.89  &      0.029  &      0.034  &  O II      &   4491.23  &  V86a       \\
 4572.46  &      0.088  &      0.101  &  Mg I]     &   4571.10  &             \\
 4592.49  &      0.061  &      0.070  &  O II      &   4590.97  &  V15        \\
 4597.57  &      0.050  &      0.057  &  O II      &   4596.18  &  V15        \\
\hline
\end{tabular}
\end{table}
  
\begin{table}
\contcaption{}  
\begin{tabular}{@{}c c c c c c@{} }
\hline
\multicolumn{6}{l}{Vy~2-~1}\\
$\lambda_{\rm obs}$ & $F(\lambda)$ & $I(\lambda)$ & Ion & $\lambda _0$  & Mult \\
\hline
 4608.25  &      0.064  &      0.073  &  N II      &   4607.16  &  V5         \\
 4610.99  &      0.052  &      0.059  &  O II      &   4609.44  &  V92a       \\
       *  &          *  &          *  &  O II      &   4610.20  &  V92c       \\
 4623.36  &      0.046  &      0.052  &  N II      &   4621.39  &  V5         \\
 4632.04  &      0.114  &      0.128  &  N II      &   4630.54  &  V5         \\
 4635.58  &      0.197  &      0.220  &  N III     &   4634.14  &  V2         \\
 4640.36  &      0.131  &      0.145  &  O II      &   4638.86  &  V1         \\
 4642.08  &      0.290  &      0.323  &  N III     &   4640.64  &  V2         \\
 4643.31  &      0.298  &      0.331  &  O II      &   4641.81  &  V1         \\
       *  &          *  &          *  &  N III     &   4641.84  &  V2         \\
 4648.93  &      0.015  &      0.016  &  C III     &   4647.42  &  V1         \\
 4650.64  &      0.347  &      0.384  &  O II      &   4649.13  &  V1         \\
 4651.76  &      0.052  &      0.057  &  C III     &   4650.25  &  V1         \\
       *  &          *  &          *  &  O II      &   4650.84  &  V1         \\
 4652.98  &      0.086  &      0.095  &  C III     &   4651.47  &  V1         \\
 4659.53  &      0.163  &      0.179  &  [Fe III]  &   4658.10  &  F3         \\
 4663.14  &      0.133  &      0.147  &  O II      &   4661.63  &  V1         \\
 4678.04  &      0.138  &      0.150  &  O II      &   4676.24  &  V1         \\
 4688.64  &      0.594  &      0.646  &  He II     &   4685.68  &   3.4       \\
 4712.97  &      0.236  &      0.253  &  [Ar IV]   &   4711.37  &  F1         \\
 4714.77  &      0.645  &      0.692  &  He I      &   4713.17  &  V12        \\
 4741.78  &      0.248  &      0.262  &  [Ar IV]   &   4740.17  &  F1         \\
 4804.57  &      0.041  &      0.042  &  N II      &   4803.29  &  V20        \\
 4863.01  &    100.000  &    100.000  &  H 4       &   4861.33  &  H4         \\
 4882.81  &      0.039  &      0.039  &  [Fe III]  &   4881.11  &  F2         \\
 4908.65  &      0.043  &      0.043  &  O II      &   4906.83  &  V28        \\
 4923.66  &      1.681  &      1.636  &  He I      &   4921.93  &  V48        \\
 4932.91  &      0.084  &      0.082  &  [O III]   &   4931.80  &  F1         \\
 4960.26  &    216.400  &    207.385  &  [O III]   &   4958.91  &  F1         \\
 5008.18  &    662.200  &    622.199  &  [O III]   &   5006.84  &  F1         \\
 5039.87  &      0.592  &      0.548  &  Si II     &   5041.03  &  V5         \\
 5054.54  &      0.310  &      0.285  &  Si II     &   5055.98  &  V5         \\
 5192.18  &      0.086  &      0.075  &  [Ar III]  &   5191.82  &  F3         \\
 5200.10  &      0.552  &      0.482  &  [N I]     &   5197.51  &  F1         \\
       *  &          *  &          *  &  [N I]     &   5200.26  &  F1         \\
 5519.51  &      0.513  &      0.404  &  [Cl III]  &   5517.66  &  F1         \\
 5539.22  &      0.738  &      0.578  &  [Cl III]  &   5537.60  &  F1         \\
 5668.56  &      0.098  &      0.074  &  N II      &   5666.63  &  V3         \\
       *  &          *  &          *  &  N II      &   5676.02  &  V3         \\
 5679.78  &      0.208  &      0.157  &  N II      &   5679.56  &  V3         \\
 5756.31  &      1.730  &      1.279  &  [N II]    &   5754.60  &  F3         \\
 5802.63  &      0.510  &      0.373  &  C IV      &   5801.51  &  V1         \\
 5814.01  &      0.292  &      0.213  &  C IV      &   5812.14  &  V1         \\
 5877.52  &     26.640  &     19.127  &  He I      &   5875.66  &  V11        \\
 6303.12  &      5.073  &      3.320  &  [O I]     &   6300.34  &  F1         \\
 6314.73  &      2.205  &      1.439  &  [S III]   &   6312.10  &  F3         \\
 6366.74  &      1.837  &      1.186  &  [O I]     &   6363.78  &  F1         \\
 6551.18  &     52.780  &     32.801  &  [N II]    &   6548.10  &  F1         \\
 6565.67  &    530.000  &    328.379  &  H 3       &   6562.77  &  H3         \\
 6586.51  &    161.800  &     99.793  &  [N II]    &   6583.50  &  F1         \\
 6681.09  &      8.849  &      5.351  &  He I      &   6678.16  &  V46        \\
 6719.68  &      9.666  &      5.801  &  [S II]    &   6716.44  &  F2         \\
 6733.98  &     15.580  &      9.322  &  [S II]    &   6730.82  &  F2         \\
 7067.92  &     11.220  &      6.260  &  He I      &   7065.25  &  V10        \\
 7138.34  &     28.260  &     15.529  &  [Ar III]  &   7135.80  &  F1         \\
 7233.37  &      0.203  &      0.109  &  C II      &   7231.32  &  V3         \\
 7238.47  &      0.357  &      0.192  &  C II      &   7236.42  &  V3         \\
       *  &          *  &          *  &  C II      &   7237.17  &  V3         \\
       *  &          *  &          *  &  [Ar IV]   &   7237.26  &  F2         \\
 7283.44  &      1.376  &      0.733  &  He I      &   7281.35  &  V45        \\
 7298.96  &      0.054  &      0.029  &  He I      &   7298.04  &             \\
 7321.75  &      6.104  &      3.229  &  [O II]    &   7318.92  &  F2         \\
 7332.10  &      4.902  &      2.585  &  [O II]    &   7329.67  &  F2         \\
 \hline
 \end{tabular}
 \end{table}
 \clearpage

